Graphical Structures for Design and Verification of Quantum Error Correction

We introduce a high-level graphical framework for designing and analysing quantum error correcting codes, centred on what we term the coherent parity check (CPC). The graphical formulation is based on the diagrammatic tools of the zx-calculus of quantum observables. The resulting framework leads to a construction for stabilizer codes that allows us to design and verify a broad range of quantum codes based on classical ones, and that gives a means of discovering large classes of codes using both analytical and numerical methods. We focus in particular on the smaller codes that will be the first used by near-term devices. We show how CSS codes form a subset of CPC codes and, more generally, how to compute stabilizers for a CPC code. As an explicit example of this framework, we give a method for turning almost any pair of classical [n,k,3] codes into a [[2n - k + 2, k, 3]] CPC code. Further, we give a simple technique for machine search which yields thousands of potential codes, and demonstrate its operation for distance 3 and 5 codes. Finally, we use the graphical tools to demonstrate how Clifford computation can be performed within CPC codes. As our framework gives a new tool for constructing small- to medium-sized codes with relatively high code rates, it provides a new source for codes that could be suitable for emerging devices, while its zx-calculus foundations enable natural integration of error correction with graphical compiler toolchains. It also provides a powerful framework for reasoning about all stabilizer quantum error correction codes of any size.

==> figures/H-adj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (0) at (-3, -3.25) {};
		\node [style=nun] (1) at (-5.5, -3.25) {};
		\node [style=red] (2) at (-3, 0.75) {};
		\node [style=nun] (3) at (1.75, -3.25) {};
		\node [style=nun] (4) at (-5.5, 0.75) {};
		\node [style=nun] (5) at (1.75, 0.75) {};
		\node [style=nun] (7) at (-5.5, -1.75) {};
		\node [style=nun] (8) at (1.75, -1.75) {};
		\node [style=red] (9) at (-1.25, -1.75) {};
		\node [style=nun] (10) at (-5.5, -1) {};
		\node [style=nun] (11) at (1.75, -1) {};
		\node [style=red] (12) at (-0.5, -1) {};
		\node [style=nun] (13) at (-5.5, 1.5) {};
		\node [style=red] (14) at (-2.25, 1.5) {};
		\node [style=nun] (15) at (1.75, 1.5) {};
		\node [style=nun] (16) at (-5.5, 3) {};
		\node [style=red] (17) at (-0.5, 3) {};
		\node [style=nun] (18) at (1.75, 3) {};
		\node [style=none, rotate=90] (19) at (0.75, -2.5) {...};
		\node [style=had] (22) at (-2.45, -0.1) {};
		\node [style=had] (23) at (-1.775, -0.1) {};
		\node [style=had] (24) at (-1.1, -0.1) {};
		\node [style=had] (25) at (-0.425, -0.1) {};
		\node [style=none, rotate=90] (26) at (0.75, 2.25) {...};
		\node [style=none, rotate=90] (27) at (-4, 2.25) {...};
		\node [style=none, rotate=90] (28) at (-4, -2.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (1.center) to (0);
		\draw (0) to (3.center);
		\draw (2) to (5.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
		\draw (10.center) to (12);
		\draw (12) to (11.center);
		\draw (13.center) to (14);
		\draw (14) to (15.center);
		\draw (16.center) to (17);
		\draw (17) to (12);
		\draw (14) to (12);
		\draw (2) to (9);
		\draw (17) to (0);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bit-error-copy-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red, label={below:$\pi$}] (0) at (-9.5, 0) {};
		\node [style=green] (1) at (-8.25, 0) {};
		\node [style=none] (4) at (-7.25, 0.75) {};
		\node [style=none] (5) at (-7.25, -0.75) {};
		\node [style=none] (6) at (-6, 0) {$=$};
		\node [style=none] (11) at (-10.75, 0) {};
		\node [style=none] (12) at (-4.25, -0.75) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=red] (15) at (-3, 0) {};
		\node [style=green] (16) at (-1.75, 0) {};
		\node [style=red, label={below:$\pi$}] (17) at (-4.25, 0.75) {};
		\node [style=none] (18) at (6, 0.75) {};
		\node [style=none] (20) at (0.75, 0) {$=$};
		\node [style=red, label={below:$\pi$}] (21) at (2.5, 0.75) {};
		\node [style=none] (23) at (2.5, -0.75) {};
		\node [style=none] (24) at (6, -0.75) {};
		\node [style=green] (25) at (3.75, 0.75) {};
		\node [style=green] (26) at (3.75, -0.75) {};
		\node [style=red] (27) at (5.25, 0.75) {};
		\node [style=red] (28) at (5.25, -0.75) {};
		\node [style=none] (30) at (9.75, -0.75) {};
		\node [style=green] (31) at (11, -0.75) {};
		\node [style=none] (32) at (13.25, 0.75) {};
		\node [style=red, label={left:$\pi$}] (33) at (10.75, 0.75) {};
		\node [style=red] (34) at (12.5, -0.75) {};
		\node [style=none] (35) at (13.25, -0.75) {};
		\node [style=red] (36) at (12.5, 0.75) {};
		\node [style=none] (37) at (8, 0) {$=$};
		\node [style=red, label={left:$\pi$}] (38) at (10.75, 0) {};
		\node [style=none] (39) at (16, 0) {};
		\node [style=none] (40) at (18.25, -0.75) {};
		\node [style=none] (41) at (18.25, 0.75) {};
		\node [style=green] (42) at (17.25, 0) {};
		\node [style=none] (44) at (14.75, 0) {$=$};
		\node [style=none] (45) at (19.5, 0.75) {};
		\node [style=none] (46) at (19.5, -0.75) {};
		\node [style=red, label={below:$\pi$}] (47) at (18.5, -0.75) {};
		\node [style=red, label={below:$\pi$}] (48) at (18.5, 0.75) {};
		\node [style=none] (49) at (-6, 0.75) {\footnotesize\ref{eq:spider-fusion}};
		\node [style=none] (50) at (0.75, 0.75) {\footnotesize\ref{eq:strong-comp}};
		\node [style=none] (51) at (8, 0.75) {\footnotesize\ref{eq:copy-states}};
		\node [style=none] (52) at (14.75, 0.75) {\footnotesize\ref{eq:spider-fusion}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=60] (1.center) to (4.center);
		\draw [in=180, out=-60] (1.center) to (5.center);
		\draw (11.center) to (0.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=60] (16.center) to (14.center);
		\draw [in=180, out=-60] (16.center) to (13.center);
		\draw [in=-120, out=0] (12.center) to (15.center);
		\draw [in=0, out=120] (15.center) to (17.center);
		\draw (21.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (18.center);
		\draw (28.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (23.center) to (26.center);
		\draw (36.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (31.center) to (36.center);
		\draw (31.center) to (34.center);
		\draw (30.center) to (31.center);
		\draw [in=156, out=0] (38.center) to (34.center);
		\draw (33.center) to (36.center);
		\draw [in=180, out=60] (42.center) to (41.center);
		\draw [in=180, out=-60] (42.center) to (40.center);
		\draw (39.center) to (42.center);
		\draw (41.center) to (45.center);
		\draw (40.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/block-col-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-5.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=rbox] (5) at (-3.25, -1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (29) at (-2.75, 0) {$M$};
		\node [style=none] (30) at (4.5, 0.5) {$M_2$};
		\node [style=none] (34) at (5.5, -0.75) {};
		\node [style=none] (35) at (1.5, -0.75) {};
		\node [style=rbox] (36) at (2.75, -0.75) {};
		\node [style=none] (37) at (5.5, 1.75) {};
		\node [style=gbox] (38) at (3.5, 1.75) {};
		\node [style=none] (39) at (1.5, 1.75) {};
		\node [style=none] (40) at (2.5, 0.5) {$M_1$};
		\node [style=rbox] (41) at (4.25, -1.75) {};
		\node [style=none] (42) at (1.5, -1.75) {};
		\node [style=none] (43) at (5.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1.center) to (0);
		\draw [style=double] (0) to (2.center);
		\draw [style=double] (3.center) to (5);
		\draw [style=double] (5) to (4.center);
		\draw [style=double, ->] (0) to (5);
		\draw [style=double] (35.center) to (36);
		\draw [style=double] (36) to (34.center);
		\draw [style=double] (39.center) to (38);
		\draw [style=double] (38) to (37.center);
		\draw [style=double, ->] (38) to (36);
		\draw [style=double] (42.center) to (41);
		\draw [style=double] (41) to (43.center);
		\draw [style=double, ->] (38) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/block-row-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-5.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=rbox] (5) at (-3.25, -1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (29) at (-2.75, 0) {$M$};
		\node [style=none] (30) at (4.75, -0.5) {$M_2$};
		\node [style=none] (31) at (1.5, 0.75) {};
		\node [style=none] (32) at (5.5, 0.75) {};
		\node [style=gbox] (33) at (4.5, 0.75) {};
		\node [style=none] (34) at (5.5, -1.75) {};
		\node [style=none] (35) at (1.5, -1.75) {};
		\node [style=rbox] (36) at (3.5, -1.75) {};
		\node [style=none] (37) at (5.5, 1.75) {};
		\node [style=gbox] (38) at (2.75, 1.75) {};
		\node [style=none] (39) at (1.5, 1.75) {};
		\node [style=none] (40) at (2.5, -0.5) {$M_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1.center) to (0);
		\draw [style=double] (0) to (2.center);
		\draw [style=double] (3.center) to (5);
		\draw [style=double] (5) to (4.center);
		\draw [style=double, ->] (0) to (5);
		\draw [style=double] (31.center) to (33);
		\draw [style=double] (33) to (32.center);
		\draw [style=double] (35.center) to (36);
		\draw [style=double] (36) to (34.center);
		\draw [style=double, ->] (33) to (36);
		\draw [style=double] (39.center) to (38);
		\draw [style=double] (38) to (37.center);
		\draw [style=double, ->] (38) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-2ways.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=green] (1) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=red] (6) at (-2.25, -0.75) {};
		\node [style=none] (7) at (-4.25, -0.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (4, -0.75) {};
		\node [style=green] (11) at (3, 0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=red] (14) at (2, -0.75) {};
		\node [style=none] (15) at (4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (4.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (1) to (6);
		\draw (12.center) to (11);
		\draw (11) to (15.center);
		\draw (13.center) to (14);
		\draw (14) to (10.center);
		\draw (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ctrl] (0) at (0, 0.75) {};
		\node [style=targ] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=green] (1) at (0, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=red] (6) at (0, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (4.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green, label={[gphase]below:$\alpha$}] (0) at (0.25, 0) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=had] (7) at (-1, 0.75) {};
		\node [style=had] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=had] (11) at (1.5, 0.75) {};
		\node [style=had] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (3.25, 0) {$=$};
		\node [style=red, label={[rphase]below:$\alpha$}] (14) at (5.5, 0) {};
		\node [style=none] (15) at (4.25, -0.75) {};
		\node [style=none] (16) at (6.75, 0.75) {};
		\node [style=none] (17) at (4.25, 0.75) {};
		\node [style=none] (18) at (6.75, -0.75) {};
		\node [rotate=90] (19) at (4.75, 0) {...};
		\node [rotate=90] (20) at (6.25, 0) {...};
		\node [rotate=90] (21) at (-1, 0) {...};
		\node [rotate=90] (22) at (1.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=225, out=0] (1.center) to (0.center);
		\draw [in=180, out=45] (0.center) to (2.center);
		\draw [in=0, out=134] (0.center) to (3.center);
		\draw [in=180, out=-45] (0.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (5.center) to (1.center);
		\draw (2.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw [bend right=15] (15.center) to (14.center);
		\draw [bend left=15] (14.center) to (16.center);
		\draw [bend right=15] (14) to (17.center);
		\draw [bend right=15] (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combine-error-prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (3.25, -1.75) {};
		\node [style=had] (17) at (0, -0.75) {};
		\node [style=green] (18) at (1.5, 1.75) {};
		\node [style=none] (19) at (3.25, 0.25) {};
		\node [style=none] (20) at (3.25, 1.75) {};
		\node [style=none] (21) at (-1.75, 0.25) {};
		\node [style=red] (22) at (0, -1.75) {};
		\node [style=red] (23) at (1.5, -1.75) {};
		\node [style=none] (24) at (-1.75, -1.75) {};
		\node [style=red] (25) at (0, 0.25) {};
		\node [style=none] (26) at (-1.75, 1.75) {};
		\node [style=red, label={above:$\pi$}] (27) at (-1, 1.75) {};
		\node [style=none] (28) at (4.5, 0) {$=$};
		\node [style=green] (29) at (8.5, 1.75) {};
		\node [style=none] (30) at (5.75, 0.25) {};
		\node [style=none] (31) at (5.75, -1.75) {};
		\node [style=red] (32) at (8.5, -1.75) {};
		\node [style=red] (33) at (7, -1.75) {};
		\node [style=none] (34) at (10.75, 1.75) {};
		\node [style=none] (35) at (10.75, 0.25) {};
		\node [style=had] (36) at (7, -0.75) {};
		\node [style=none] (37) at (5.75, 1.75) {};
		\node [style=none] (38) at (10.75, -1.75) {};
		\node [style=red, label={above:$\pi$}] (39) at (9.75, 1.75) {};
		\node [style=red] (40) at (7, 0.25) {};
		\node [style=red, label={above:$\pi$}] (41) at (9.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (18);
		\draw (18) to (26.center);
		\draw (18) to (23);
		\draw (19.center) to (25);
		\draw (25) to (21.center);
		\draw (16.center) to (23);
		\draw (23) to (24.center);
		\draw (25) to (22);
		\draw (34.center) to (29);
		\draw (29) to (37.center);
		\draw (29) to (32);
		\draw (35.center) to (40);
		\draw (40) to (30.center);
		\draw (38.center) to (32);
		\draw (32) to (31.center);
		\draw (40) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combine-error-prop2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-4.5, -1.75) {};
		\node [style=had] (17) at (-7.75, -0.75) {};
		\node [style=green] (18) at (-6.25, 1.75) {};
		\node [style=none] (19) at (-4.5, 0.25) {};
		\node [style=none] (20) at (-4.5, 1.75) {};
		\node [style=none] (21) at (-9.5, 0.25) {};
		\node [style=red] (22) at (-7.75, -1.75) {};
		\node [style=red] (23) at (-6.25, -1.75) {};
		\node [style=none] (24) at (-9.5, -1.75) {};
		\node [style=red] (25) at (-7.75, 0.25) {};
		\node [style=none] (26) at (-9.5, 1.75) {};
		\node [style=green, label={above:$\pi$}] (27) at (-8.75, 0.25) {};
		\node [style=none] (28) at (-3.25, 0) {$=$};
		\node [style=green] (29) at (0.75, 2) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=none] (31) at (-2, -2) {};
		\node [style=red] (32) at (0.75, -2) {};
		\node [style=red] (33) at (-0.75, -2) {};
		\node [style=none] (34) at (3, 2) {};
		\node [style=none] (35) at (3, 0.5) {};
		\node [style=had] (36) at (-0.75, -1.25) {};
		\node [style=none] (37) at (-2, 2) {};
		\node [style=none] (38) at (3, -2) {};
		\node [style=green, label={above:$\pi$}] (39) at (2, 0.5) {};
		\node [style=red] (40) at (-0.75, 0.5) {};
		\node [style=green, label={left:$\pi$}] (41) at (-0.75, -0.25) {};
		\node [style=red] (42) at (16, -1.75) {};
		\node [style=none] (43) at (12, 0) {$=$};
		\node [style=had] (44) at (14.5, -0.75) {};
		\node [style=red, label={above:$\pi$}] (45) at (17.25, -1.75) {};
		\node [style=none] (46) at (13.25, 1.75) {};
		\node [style=red] (47) at (14.5, -1.75) {};
		\node [style=green] (48) at (16, 1.75) {};
		\node [style=green, label={above:$\pi$}] (49) at (17.25, 0.25) {};
		\node [style=none] (50) at (18.25, -1.75) {};
		\node [style=none] (51) at (13.25, 0.25) {};
		\node [style=red] (52) at (14.5, 0.25) {};
		\node [style=none] (53) at (18.25, 0.25) {};
		\node [style=none] (54) at (13.25, -1.75) {};
		\node [style=none] (55) at (18.25, 1.75) {};
		\node [style=red, label={left:$\pi$}] (56) at (6.75, -1.25) {};
		\node [style=none] (57) at (4.25, 0) {$=$};
		\node [style=none] (58) at (10.5, 2) {};
		\node [style=green, label={above:$\pi$}] (59) at (9.5, 0.5) {};
		\node [style=none] (60) at (5.5, -2) {};
		\node [style=none] (61) at (5.5, 0.5) {};
		\node [style=red] (62) at (6.75, 0.5) {};
		\node [style=red] (63) at (8.25, -2) {};
		\node [style=red] (64) at (6.75, -2) {};
		\node [style=had] (65) at (6.75, -0.25) {};
		\node [style=green] (66) at (8.25, 2) {};
		\node [style=none] (67) at (5.5, 2) {};
		\node [style=none] (68) at (10.5, -2) {};
		\node [style=none] (69) at (10.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (18);
		\draw (18) to (26.center);
		\draw (18) to (23);
		\draw (19.center) to (25);
		\draw (25) to (21.center);
		\draw (16.center) to (23);
		\draw (23) to (24.center);
		\draw (25) to (22);
		\draw (34.center) to (29);
		\draw (29) to (37.center);
		\draw (29) to (32);
		\draw (35.center) to (40);
		\draw (40) to (30.center);
		\draw (38.center) to (32);
		\draw (32) to (31.center);
		\draw (40) to (33);
		\draw (55.center) to (48);
		\draw (48) to (46.center);
		\draw (48) to (42);
		\draw (53.center) to (52);
		\draw (52) to (51.center);
		\draw (50.center) to (42);
		\draw (42) to (54.center);
		\draw (52) to (47);
		\draw (58.center) to (66);
		\draw (66) to (67.center);
		\draw (66) to (63);
		\draw (69.center) to (62);
		\draw (62) to (61.center);
		\draw (68.center) to (63);
		\draw (63) to (60.center);
		\draw (62) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combine1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.25) {};
		\node [style=none] (1) at (-2.5, 0.75) {};
		\node [style=red] (2) at (-2.5, -0.75) {};
		\node [style=green] (3) at (-2.5, -2.25) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -2.25) {};
		\node [style=none] (7) at (2.5, 2.25) {};
		\node [style=red] (8) at (0.75, 0.75) {};
		\node [style=red] (9) at (-0.75, -0.75) {};
		\node [style=green] (10) at (-0.75, 2.25) {};
		\node [style=green] (11) at (0.75, -2.25) {};
		\node [style=none] (12) at (3.25, 2.25) {$\mathcal D_1$};
		\node [style=none] (13) at (3.25, 0.75) {$\mathcal D_2$};
		\node [style=none] (14) at (3.25, -0.75) {$\mathcal B$};
		\node [style=none] (15) at (3.25, -2.25) {$\mathcal P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (7.center);
		\draw (10) to (9);
		\draw (1.center) to (8);
		\draw (8) to (5.center);
		\draw (2.center) to (9);
		\draw (9) to (4.center);
		\draw (3.center) to (11);
		\draw (11) to (6.center);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combine2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=red] (2) at (-2.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (7) at (2.5, 1.5) {};
		\node [style=red] (8) at (0.75, 0) {};
		\node [style=red] (9) at (-0.75, -1.5) {};
		\node [style=green] (10) at (-0.75, 1.5) {};
		\node [style=green] (11) at (0.75, -1.5) {};
		\node [style=none] (12) at (3.25, 1.5) {$\mathcal D_1$};
		\node [style=none] (13) at (3.25, 0) {$\mathcal D_2$};
		\node [style=none] (14) at (3.25, -1.5) {$\mathcal C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (7.center);
		\draw (10) to (9);
		\draw (1.center) to (8);
		\draw (8) to (5.center);
		\draw (2.center) to (9);
		\draw (9) to (4.center);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combine3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=red] (2) at (-2.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (7) at (2.5, 1.5) {};
		\node [style=red] (8) at (0.75, 0) {};
		\node [style=red] (9) at (-1.25, -1.5) {};
		\node [style=green] (10) at (-1.25, 1.5) {};
		\node [style=green] (11) at (0.75, -1.5) {};
		\node [style=had] (15) at (-0.25, -1.5) {};
		\node [style=had] (16) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (7.center);
		\draw (10) to (9);
		\draw (1.center) to (8);
		\draw (8) to (5.center);
		\draw (2.center) to (9);
		\draw (9) to (4.center);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combine4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=red] (2) at (-2.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (7) at (2.5, 1.5) {};
		\node [style=red] (8) at (0.75, 0) {};
		\node [style=red] (9) at (-0.75, -1.5) {};
		\node [style=green] (10) at (-0.75, 1.5) {};
		\node [style=red] (11) at (0.75, -1.5) {};
		\node [style=had] (15) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (7.center);
		\draw (10) to (9);
		\draw (1.center) to (8);
		\draw (8) to (5.center);
		\draw (2.center) to (9);
		\draw (9) to (4.center);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combine_encdec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=red] (2) at (-2.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (7) at (2.5, 1.5) {};
		\node [style=red] (8) at (0.75, 0) {};
		\node [style=red] (9) at (-0.75, -1.5) {};
		\node [style=green] (10) at (-0.75, 1.5) {};
		\node [style=red] (11) at (0.75, -1.5) {};
		\node [style=had] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (7.5, -1.5) {};
		\node [style=had] (17) at (4.25, -0.75) {};
		\node [style=green] (18) at (5.75, 1.5) {};
		\node [style=none] (19) at (7.5, 0) {};
		\node [style=none] (20) at (7.5, 1.5) {};
		\node [style=none] (21) at (2.5, 0) {};
		\node [style=red] (22) at (4.25, -1.5) {};
		\node [style=red] (23) at (5.75, -1.5) {};
		\node [style=none] (24) at (2.5, -1.5) {};
		\node [style=red] (25) at (4.25, 0) {};
		\node [style=none] (26) at (2.5, 1.5) {};
		\node [style=none] (27) at (-1.25, -2.25) {};
		\node [style=none] (28) at (1.25, -2.25) {};
		\node [style=none] (29) at (0, -2.75) {\it encoder};
		\node [style=none] (30) at (5, -2.75) {\it decoder};
		\node [style=none] (31) at (6.25, -2.25) {};
		\node [style=none] (32) at (3.75, -2.25) {};
		\node [style=none] (33) at (8.25, 1.5) {$\mathcal D_1$};
		\node [style=none] (34) at (8.25, -1.5) {$\mathcal C$};
		\node [style=none] (35) at (8.25, 0) {$\mathcal D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (7.center);
		\draw (10) to (9);
		\draw (1.center) to (8);
		\draw (8) to (5.center);
		\draw (2.center) to (9);
		\draw (9) to (4.center);
		\draw (8) to (11);
		\draw (20.center) to (18);
		\draw (18) to (26.center);
		\draw (18) to (23);
		\draw (19.center) to (25);
		\draw (25) to (21.center);
		\draw (16.center) to (23);
		\draw (23) to (24.center);
		\draw (25) to (22);
		\draw [style=braceedge] (28.center) to (27.center);
		\draw [style=braceedge] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green, label={above:$\alpha$}] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-4.5, 2) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [rotate=90] (5) at (-4, 1.25) {...};
		\node [rotate=90] (6) at (-1.5, 1.25) {...};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (-3.5, -2) {};
		\node [style=red, label={[inner sep=0.2pt]below:$\beta$}] (9) at (-1.75, -1.25) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [rotate=90] (12) at (-3.5, -1.25) {...};
		\node [rotate=90] (13) at (-1, -1.25) {...};
		\node [style=none] (15) at (0.75, 0) {$=$};
		\node [style=none] (23) at (-4.5, -0.5) {};
		\node [style=none] (24) at (-4.5, -2) {};
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=none] (26) at (-0.5, 2) {};
		\node [style=none] (29) at (5, 2) {};
		\node [style=none] (30) at (2, -2) {};
		\node [style=none] (31) at (6, -2) {};
		\node [style=none] (32) at (6, 2) {};
		\node [style=red, label={[inner sep=0.2pt]below:$\beta$}] (33) at (4.75, -1.25) {};
		\node [rotate=90] (35) at (2.5, 1.25) {...};
		\node [style=none] (36) at (3, -2) {};
		\node [style=none] (38) at (2, 2) {};
		\node [style=none] (39) at (5, 0.5) {};
		\node [rotate=90] (40) at (3, -1.25) {...};
		\node [style=green, label={above:$\alpha$}] (41) at (3.25, 1.25) {};
		\node [style=none] (42) at (2, -0.5) {};
		\node [style=none] (43) at (3, -0.5) {};
		\node [style=none] (44) at (6, 0.5) {};
		\node [style=none] (45) at (2, 0.5) {};
		\node [style=none] (46) at (6, -0.5) {};
		\node [rotate=90] (47) at (5.5, -1.25) {...};
		\node [rotate=90] (48) at (5, 1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0.center);
		\draw [in=180, out=35] (0.center) to (2.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [in=-180, out=-15] (0.center) to (4.center);
		\draw [in=209, out=0] (8.center) to (9.center);
		\draw [bend left=15] (9.center) to (10.center);
		\draw [in=0, out=165] (9.center) to (11.center);
		\draw [bend right=15] (9.center) to (7.center);
		\draw (23.center) to (11.center);
		\draw (24.center) to (8.center);
		\draw (2.center) to (26.center);
		\draw (4.center) to (25.center);
		\draw [bend right=15] (45.center) to (41);
		\draw [in=180, out=35] (41) to (29.center);
		\draw [bend right=15] (41) to (38.center);
		\draw [in=-180, out=-30] (41) to (39.center);
		\draw [in=209, out=0] (36.center) to (33);
		\draw [bend left=15] (33) to (46.center);
		\draw [in=0, out=150] (33) to (43.center);
		\draw [bend right=15] (33) to (31.center);
		\draw (42.center) to (43.center);
		\draw (30.center) to (36.center);
		\draw (29.center) to (32.center);
		\draw (39.center) to (44.center);
		\draw [bend left=15] (0) to (9);
		\draw [bend right=15] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz-construct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=green] (1) at (0, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=red] (6) at (0, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=had] (9) at (-1, -0.75) {};
		\node [style=had] (10) at (1, -0.75) {};
		\node [style=none] (11) at (3.25, 0) {$=$};
		\node [style=none] (12) at (8.25, 0.75) {};
		\node [style=none] (13) at (4.75, 0.75) {};
		\node [style=green] (15) at (6.5, -0.75) {};
		\node [style=none] (16) at (4.75, -0.75) {};
		\node [style=had] (17) at (6.5, 0) {};
		\node [style=green] (18) at (6.5, 0.75) {};
		\node [style=none] (19) at (8.25, -0.75) {};
		\node [style=none] (20) at (3.25, 0.75) {\footnotesize\ref{eq:colour-change}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (4.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (1) to (6);
		\draw (13.center) to (18);
		\draw (18) to (12.center);
		\draw (16.center) to (15);
		\draw (15) to (19.center);
		\draw (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz-unamb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (-1.25, 0.75) {};
		\node [style=green] (15) at (0, -0.75) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=had] (17) at (0, 0) {};
		\node [style=green] (18) at (0, 0.75) {};
		\node [style=none] (19) at (1.25, -0.75) {};
		\node [style=none] (20) at (2.25, 0) {$:=$};
		\node [style=had] (21) at (5.5, 0) {};
		\node [style=none] (22) at (3.25, 0.75) {};
		\node [style=none] (23) at (3.25, -0.75) {};
		\node [style=none] (24) at (7.75, -0.75) {};
		\node [style=none] (25) at (7.75, 0.75) {};
		\node [style=green] (26) at (4.5, 0.75) {};
		\node [style=green] (27) at (6.5, -0.75) {};
		\node [style=none] (28) at (14.25, 0.75) {};
		\node [style=green] (29) at (13, 0.75) {};
		\node [style=none] (30) at (8.75, 0) {$=$};
		\node [style=green] (31) at (11, -0.75) {};
		\node [style=had] (32) at (12, 0) {};
		\node [style=none] (33) at (9.75, -0.75) {};
		\node [style=none] (34) at (14.25, -0.75) {};
		\node [style=none] (35) at (9.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (18);
		\draw (18) to (12.center);
		\draw (16.center) to (15);
		\draw (15) to (19.center);
		\draw (18) to (15);
		\draw (22.center) to (26);
		\draw (26) to (25.center);
		\draw (23.center) to (27);
		\draw (27) to (24.center);
		\draw [in=180, out=-75] (26) to (21);
		\draw [in=105, out=0] (21) to (27);
		\draw (33.center) to (31);
		\draw (31) to (34.center);
		\draw (35.center) to (29);
		\draw (29) to (28.center);
		\draw [in=180, out=75] (31) to (32);
		\draw [in=-105, out=0] (32) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embed-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4.5, 0) {};
		\node [style=gbox] (1) at (0, 0) {};
		\node [style=rbox] (2) at (2.5, 0) {};
		\node [style=rbox] (3) at (0, 2) {};
		\node [style=gbox] (4) at (2.5, -2) {};
		\node [style=none] (5) at (3, -1) {P};
		\node [style=none] (6) at (0.75, 1) {B};
		\node [style=rbox] (7) at (-4.5, 2) {};
		\node [style=gbox] (8) at (-4.5, -2) {};
		\node [style=gbox] (9) at (-2.5, -2) {};
		\node [style=rbox] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (-2, -1) {C};
		\node [style=none] (13) at (4.75, -2) {};
		\node [style=none] (14) at (4.75, 2) {};
		\node [style=none] (17) at (4.75, 0) {};
		\node [style=none] (24) at (3.25, -3) {};
		\node [style=none] (25) at (-3.25, -3) {};
		\node [style=none] (26) at (0, -3.5) {\it encoder};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (1) to (3);
		\draw [style=double, ->] (2) to (4);
		\draw [style=double] (0.center) to (1);
		\draw [style=double] (1) to (2);
		\draw [style=double, ->] (9) to (10);
		\draw [style=double] (7) to (10);
		\draw [style=double] (10) to (3);
		\draw [style=double] (8) to (9);
		\draw [style=double] (9) to (4);
		\draw [style=braceedge] (24.center) to (25.center);
		\draw [style=double] (3) to (14.center);
		\draw [style=double] (2) to (17.center);
		\draw [style=double] (4) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/enc-dec-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (13.75, 1.5) {};
		\node [style=rbox] (1) at (-5.5, 1.5) {};
		\node [style=nun] (2) at (13.75, -1.5) {};
		\node [style=nun] (3) at (-5.5, -1.5) {};
		\node [style=gbox] (4) at (-3, -1.5) {};
		\node [style=rbox] (5) at (-3, 1.5) {};
		\node [style=rbox] (6) at (0, 1.5) {};
		\node [style=rbox] (7) at (0, -1.5) {};
		\node [style=had] (9) at (0, 0) {};
		\node [style=none] (12) at (14.5, 1.5) {$\chi$};
		\node [style=none] (13) at (14.5, -1.5) {$\mathcal{D}$};
		\node [style=none] (14) at (-2.25, 0) {$B$};
		\node [style=none] (15) at (0.75, 0) {$P$};
		\node [style=none] (16) at (2.5, 3) {};
		\node [style=had] (17) at (2.5, 3) {};
		\node [style=none] (18) at (3.75, 2.5) {$C$};
		\node [style=rbox] (19) at (2.5, 1.5) {};
		\node [style=none] (20) at (13, -2.5) {};
		\node [style=none] (21) at (9.5, -3) {\it decoder};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (5.75, -2.5) {};
		\node [style=none] (24) at (-0.5, -3) {\it encoder};
		\node [style=none] (25) at (-4, -2.5) {};
		\node [style=none] (26) at (7.75, 2.5) {$C$};
		\node [style=rbox] (27) at (12, 1.5) {};
		\node [style=rbox] (28) at (9, -1.5) {};
		\node [style=had] (29) at (9, 0) {};
		\node [style=had] (30) at (6.5, 3) {};
		\node [style=rbox] (31) at (9, 1.5) {};
		\node [style=none] (32) at (9.75, 0) {$P$};
		\node [style=gbox] (33) at (12, -1.5) {};
		\node [style=rbox] (34) at (6.5, 1.5) {};
		\node [style=none] (35) at (12.75, 0) {$B$};
		\node [style=none] (36) at (6.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (3.center) to (4.center);
		\draw [style=double] (4.center) to (7.center);
		\draw [style=double] (7.center) to (2.center);
		\draw [style=double dir, ->] (7) to (6);
		\draw [style=double dir, ->] (4) to (5);
		\draw [style=double, in=135, out=180, looseness=1.50] (16.center) to (19);
		\draw [style=double, in=45, out=0, looseness=1.50] (16.center) to (19);
		\draw [style=braceedge] (22.center) to (25.center);
		\draw [style=braceedge] (20.center) to (23.center);
		\draw [style=double dir, ->] (28) to (31);
		\draw [style=double dir, ->] (33) to (27);
		\draw [style=double, in=45, out=0, looseness=1.50] (36.center) to (34);
		\draw [style=double, in=135, out=180, looseness=1.50] (36.center) to (34);
		\draw [style=double] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/enc-dec-tripartite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-9.25, 0) {};
		\node [style=gbox] (1) at (-4.75, 0) {};
		\node [style=rbox] (2) at (-2.25, 0) {};
		\node [style=rbox] (3) at (-4.75, 2) {};
		\node [style=gbox] (4) at (-2.25, -2) {};
		\node [style=none] (5) at (-1.75, -1) {P};
		\node [style=none] (6) at (-4, 1) {B};
		\node [style=rbox] (7) at (-9.25, 2) {};
		\node [style=gbox] (8) at (-9.25, -2) {};
		\node [style=gbox] (9) at (-7.25, -2) {};
		\node [style=rbox] (10) at (-7.25, 2) {};
		\node [style=none] (11) at (-6.75, -1) {C};
		\node [style=none] (12) at (1.25, -1) {P};
		\node [style=none] (13) at (8.75, -2) {};
		\node [style=none] (14) at (8.75, 2) {};
		\node [style=rbox] (15) at (4.25, 2) {};
		\node [style=none] (16) at (6.25, -1) {C};
		\node [style=none] (17) at (8.75, 0) {};
		\node [style=rbox] (18) at (6.75, 2) {};
		\node [style=gbox] (19) at (4.25, 0) {};
		\node [style=rbox] (20) at (1.75, 0) {};
		\node [style=gbox] (21) at (6.75, -2) {};
		\node [style=gbox] (22) at (1.75, -2) {};
		\node [style=none] (23) at (3.5, 1) {B};
		\node [style=none] (24) at (-1.5, -3) {};
		\node [style=none] (25) at (-8, -3) {};
		\node [style=none] (26) at (-4.75, -3.5) {\it encoder};
		\node [style=none] (27) at (1, -3) {};
		\node [style=none] (28) at (4.25, -3.5) {\it decoder};
		\node [style=none] (29) at (7.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (1) to (3);
		\draw [style=double, ->] (2) to (4);
		\draw [style=double] (0.center) to (1);
		\draw [style=double] (1) to (2);
		\draw [style=double, ->] (9) to (10);
		\draw [style=double] (7) to (10);
		\draw [style=double] (10) to (3);
		\draw [style=double] (8) to (9);
		\draw [style=double] (9) to (4);
		\draw [style=double, ->] (19) to (15);
		\draw [style=double, ->] (20) to (22);
		\draw [style=double] (17.center) to (19);
		\draw [style=double] (19) to (20);
		\draw [style=double, ->] (21) to (18);
		\draw [style=double] (14.center) to (18);
		\draw [style=double] (18) to (15);
		\draw [style=double] (13.center) to (21);
		\draw [style=double] (21) to (22);
		\draw [style=double] (3) to (15);
		\draw [style=double] (2) to (20);
		\draw [style=double] (4) to (22);
		\draw [style=braceedge] (24.center) to (25.center);
		\draw [style=braceedge] (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green, label={above:$\mathbf{v}\pi$}] (0) at (-4.25, 0) {};
		\node [style=nun] (1) at (-5.5, 0) {};
		\node [style=nun] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=nun] (4) at (5.25, 0) {};
		\node [style=green, label={above:$(\mathbf{v} \!+\! \mathbf{w})\pi$}] (5) at (3.75, 0) {};
		\node [style=nun] (6) at (2.25, 0) {};
		\node [style=green, label={above:$\mathbf{w}\pi$}] (7) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1.center) to (0.center);
		\draw [style=double] (0.center) to (2.center);
		\draw [style=double] (6.center) to (5);
		\draw [style=double] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-on-both-data.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-2.5, 2) {};
		\node [style=nun] (1) at (-2.5, 0) {};
		\node [style=nun] (3) at (3, 0) {};
		\node [style=nun] (4) at (3, 2) {};
		\node [style=green] (10) at (0, 0) {};
		\node [style=green] (11) at (0, 2) {};
		\node [style=none] (13) at (3, -2) {};
		\node [style=red] (16) at (1.75, -2) {};
		\node [style=red, label={[rphase]below:$\pi$}] (17) at (-1.25, 2) {};
		\node [style=none] (18) at (-2.5, -2) {};
		\node [style=red, label={[rphase]below:$\pi$}] (19) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (16.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (18.center) to (16);
		\draw (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-on-both-data1.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-2.5, 2) {};
		\node [style=nun] (1) at (-2.5, 0) {};
		\node [style=nun] (3) at (4, 0) {};
		\node [style=nun] (4) at (4, 2) {};
		\node [style=green] (10) at (-1.25, 0) {};
		\node [style=green] (11) at (-1.25, 2) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=red] (16) at (1.75, -2) {};
		\node [style=red, label={[rphase]below:$\pi$}] (17) at (2.75, 2) {};
		\node [style=none] (18) at (-2.5, -2) {};
		\node [style=red, label={[rphase]below:$\pi$}] (19) at (2.75, 0) {};
		\node [style=red, label={[rphase]left:$\pi$}] (20) at (-0.5, 1) {};
		\node [style=red, label={[rphase]left:$\pi$}] (21) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (16.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-on-both-data2.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-2.5, 2) {};
		\node [style=nun] (1) at (-2.5, 0) {};
		\node [style=nun] (3) at (4, 0) {};
		\node [style=nun] (4) at (4, 2) {};
		\node [style=green] (10) at (-1.25, 0) {};
		\node [style=green] (11) at (-1.25, 2) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=red] (16) at (1.75, -2) {};
		\node [style=red, label={[rphase]below:$\pi$}] (17) at (2.75, 2) {};
		\node [style=none] (18) at (-2.5, -2) {};
		\node [style=red, label={[rphase]below:$\pi$}] (19) at (2.75, 0) {};
		\node [style=red, label={[rphase]below:$2\pi$}] (22) at (1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (16.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-on-both-data3.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-2.5, 2) {};
		\node [style=nun] (1) at (-2.5, 0) {};
		\node [style=nun] (3) at (3.25, 0) {};
		\node [style=nun] (4) at (3.25, 2) {};
		\node [style=green] (10) at (-1.25, 0) {};
		\node [style=green] (11) at (-1.25, 2) {};
		\node [style=none] (13) at (3.25, -2) {};
		\node [style=red] (16) at (1, -2) {};
		\node [style=red, label={[rphase]below:$\pi$}] (17) at (2, 2) {};
		\node [style=none] (18) at (-2.5, -2) {};
		\node [style=red, label={[rphase]below:$\pi$}] (19) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (16.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-on-data.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-3.25, 1.5) {};
		\node [style=nun] (1) at (-3.25, 0) {};
		\node [style=nun] (3) at (3.25, 0) {};
		\node [style=nun] (4) at (3.25, 1.5) {};
		\node [style=green] (5) at (-1.25, 1.5) {};
		\node [style=green] (8) at (-1.25, 0) {};
		\node [style=green] (10) at (1.25, 0) {};
		\node [style=green] (11) at (1.25, 1.5) {};
		\node [style=none] (13) at (3.25, -1.5) {};
		\node [style=red] (14) at (-2.25, -1.5) {};
		\node [style=red] (15) at (-3.25, -1.5) {};
		\node [style=red] (16) at (2.25, -1.5) {};
		\node [style=red, label={[rphase]below:$\pi$}] (17) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (13.center);
		\draw (14.center) to (8.center);
		\draw (14.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (10.center);
		\draw (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-on-data1.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4.25, 1.5) {};
		\node [style=nun] (1) at (-4.25, 0) {};
		\node [style=nun] (3) at (3.5, 0) {};
		\node [style=nun] (4) at (3.5, 1.5) {};
		\node [style=green] (5) at (-2.25, 1.5) {};
		\node [style=green] (8) at (-2.25, 0) {};
		\node [style=green] (10) at (0.25, 0) {};
		\node [style=green] (11) at (0.25, 1.5) {};
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=red] (14) at (-3.25, -1.5) {};
		\node [style=red] (15) at (-4.25, -1.5) {};
		\node [style=red] (16) at (2.25, -1.5) {};
		\node [style=red, label={[rphase]above:$\pi$}] (17) at (2.25, 1.5) {};
		\node [style=red, label={[rphase]right:$\pi$}] (18) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (13.center);
		\draw (14.center) to (8.center);
		\draw (14.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (10.center);
		\draw (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-on-data2.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4.25, 1.5) {};
		\node [style=nun] (1) at (-4.25, 0) {};
		\node [style=nun] (3) at (2.5, 0) {};
		\node [style=nun] (4) at (2.5, 1.5) {};
		\node [style=green] (5) at (-1.75, 1.5) {};
		\node [style=green] (8) at (-1.75, 0) {};
		\node [style=green] (10) at (-0.25, 0) {};
		\node [style=green] (11) at (-0.25, 1.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=red] (14) at (-3.25, -1.5) {};
		\node [style=red] (15) at (-4.25, -1.5) {};
		\node [style=red] (16) at (1.25, -1.5) {};
		\node [style=red, label={[rphase]below:$\pi$}] (17) at (1.25, 1.5) {};
		\node [style=red, label={[rphase]below:$\pi$}] (19) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (13.center);
		\draw (14.center) to (8.center);
		\draw (14.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (10.center);
		\draw (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-on-data3.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4.25, 1.5) {};
		\node [style=nun] (1) at (-4.25, 0) {};
		\node [style=nun] (3) at (2.25, 0) {};
		\node [style=nun] (4) at (2.25, 1.5) {};
		\node [style=green] (5) at (-2.25, 1.5) {};
		\node [style=green] (8) at (-2.25, 0) {};
		\node [style=green] (10) at (-0.75, 0) {};
		\node [style=green] (11) at (-0.75, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=red] (14) at (-3.25, -1.5) {};
		\node [style=red] (15) at (-4.25, -1.5) {};
		\node [style=red] (16) at (0.25, -1.5) {};
		\node [style=red, label={[rphase]below:$\pi$}] (17) at (1.25, 1.5) {};
		\node [style=red, label={[rphase]below:$\pi$}] (19) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (13.center);
		\draw (14.center) to (8.center);
		\draw (14.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (10.center);
		\draw (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-on-data5.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4.25, 1.5) {};
		\node [style=nun] (1) at (-4.25, 0) {};
		\node [style=nun] (3) at (2.25, 0) {};
		\node [style=nun] (4) at (2.25, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=red] (15) at (-4.25, -1.5) {};
		\node [style=red, label={[rphase]below:$\pi$}] (17) at (1.25, 1.5) {};
		\node [style=red, label={[rphase]below:$\pi$}] (19) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (15) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-on-data6.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4.25, 1.5) {};
		\node [style=nun] (1) at (-4.25, 0) {};
		\node [style=nun] (3) at (2.25, 0) {};
		\node [style=nun] (4) at (2.25, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=red, label={[rphase]below:$\pi$}] (17) at (-1, 1.5) {};
		\node [style=red, label={[rphase]below:$\pi$}] (19) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (19) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-on-parity.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-2.25, 1.5) {};
		\node [style=nun] (1) at (-2.25, 0) {};
		\node [style=nun] (3) at (2.25, 0) {};
		\node [style=nun] (4) at (2.25, 1.5) {};
		\node [style=green] (10) at (0, 0) {};
		\node [style=green] (11) at (0, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=red] (16) at (1, -1.5) {};
		\node [style=red, label={[rphase]below:$\pi$}] (17) at (-1, -1.5) {};
		\node [style=none] (18) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (16.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (18.center) to (16);
		\draw (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-on-parity1.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-2.25, 1.5) {};
		\node [style=nun] (1) at (-2.25, 0) {};
		\node [style=nun] (3) at (2.25, 0) {};
		\node [style=nun] (4) at (2.25, 1.5) {};
		\node [style=green] (10) at (0, 0) {};
		\node [style=green] (11) at (0, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=red] (16) at (1, -1.5) {};
		\node [style=red, label={[rphase]below:$\pi$}] (17) at (1, -1.5) {};
		\node [style=none] (18) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (16.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (18.center) to (16);
		\draw (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-on-parity2.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-2.25, 1.5) {};
		\node [style=nun] (1) at (-2.25, 0) {};
		\node [style=nun] (3) at (2.25, 0) {};
		\node [style=nun] (4) at (2.25, 1.5) {};
		\node [style=green] (10) at (-1, 0) {};
		\node [style=green] (11) at (-1, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=red] (16) at (0, -1.5) {};
		\node [style=red, label={[rphase]below:$\pi$}] (17) at (1.25, -1.5) {};
		\node [style=none] (18) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (16.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (18.center) to (16);
		\draw (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-prop-bwd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3.75, 1.25) {};
		\node [style=none] (1) at (-6.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-6.25, -1.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=rbox] (5) at (-3.75, -1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (29) at (-3.25, 0) {$M$};
		\node [style=green, label={above:$\mathbf{v}\pi$}] (30) at (-5, -1.25) {};
		\node [style=rbox] (31) at (3.75, -1.25) {};
		\node [style=green, label={above:$\mathbf{v}\pi$}] (32) at (5.75, -1.25) {};
		\node [style=none] (33) at (6.75, -1.25) {};
		\node [style=none] (34) at (6.75, 1.25) {};
		\node [style=gbox] (35) at (3.75, 1.25) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (4.25, 0) {$M$};
		\node [style=none] (38) at (1.25, 1.25) {};
		\node [style=green, label={above:$M^T\mathbf{v}\pi$}] (39) at (5.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1.center) to (0);
		\draw [style=double] (0) to (2.center);
		\draw [style=double] (3.center) to (5);
		\draw [style=double] (5) to (4.center);
		\draw [style=double, ->] (0) to (5);
		\draw [style=double] (38.center) to (35);
		\draw [style=double] (35) to (34.center);
		\draw [style=double] (36.center) to (31);
		\draw [style=double] (31) to (33.center);
		\draw [style=double, ->] (35) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-prop-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (0) at (-10.25, 1.5) {};
		\node [style=none] (1) at (-8.25, 2.5) {};
		\node [style=none] (2) at (-8.25, 0.5) {};
		\node [style=none] (3) at (-13.75, -1.5) {};
		\node [style=red] (4) at (-9.25, -2.5) {};
		\node [style=green] (5) at (-11.25, 2.5) {};
		\node [style=green] (6) at (-9.25, 0.5) {};
		\node [style=none] (7) at (-13.75, -2.5) {};
		\node [style=none] (8) at (-8.25, -1.5) {};
		\node [style=none] (9) at (-8.25, -2.5) {};
		\node [style=none] (10) at (-13.75, 1.5) {};
		\node [style=none] (11) at (-13.75, 2.5) {};
		\node [style=none] (12) at (-8.25, 1.5) {};
		\node [style=none] (13) at (-13.75, 0.5) {};
		\node [style=red] (14) at (-11.25, -1.5) {};
		\node [style=red, label={above:$\pi$}] (15) at (-12.5, 2.5) {};
		\node [style=none] (16) at (-6.25, 0) {$=$};
		\node [style=none] (17) at (-4.5, 2.5) {};
		\node [style=none] (18) at (1.25, -1.5) {};
		\node [style=red] (19) at (-2.75, -1.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, 2.5) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=green] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-4.5, 1.5) {};
		\node [style=none] (25) at (-4.5, -1.5) {};
		\node [style=red] (26) at (-0.75, -2.5) {};
		\node [style=none] (27) at (1.25, -2.5) {};
		\node [style=red, label={left:$\pi$}] (28) at (-2.75, -0.25) {};
		\node [style=none] (29) at (-4.5, -2.5) {};
		\node [style=green] (30) at (-1.75, 1.5) {};
		\node [style=green] (31) at (-2.75, 2.5) {};
		\node [style=none] (32) at (-4.5, 0.5) {};
		\node [style=red, label={left:$\pi$}] (33) at (-1.45, -0.75) {};
		\node [style=red, label={above:$\pi$}] (34) at (0.25, 2.5) {};
		\node [style=none] (35) at (-6.25, 1) {\footnotesize\ref{eq:error-copy}};
		\node [style=none] (36) at (10.5, 0.5) {};
		\node [style=green] (37) at (7.5, 1.5) {};
		\node [style=green] (38) at (6.5, 2.5) {};
		\node [style=red, label={below:$\pi$}] (39) at (8.5, -2.5) {};
		\node [style=red, label={above:$\pi$}] (40) at (9.5, 2.5) {};
		\node [style=none] (41) at (4.75, 2.5) {};
		\node [style=none] (42) at (10.5, 2.5) {};
		\node [style=none] (43) at (4.75, 1.5) {};
		\node [style=red, label={below:$\pi$}] (44) at (6.5, -1.5) {};
		\node [style=none] (45) at (4.75, -2.5) {};
		\node [style=none] (46) at (10.5, 1.5) {};
		\node [style=green] (47) at (8.5, 0.5) {};
		\node [style=none] (48) at (3, 0) {$=$};
		\node [style=red] (49) at (8.5, -2.5) {};
		\node [style=none] (50) at (10.5, -1.5) {};
		\node [style=none] (51) at (4.75, 0.5) {};
		\node [style=none] (52) at (4.75, -1.5) {};
		\node [style=none] (53) at (10.5, -2.5) {};
		\node [style=red] (54) at (6.5, -1.5) {};
		\node [style=none] (55) at (14, 0.5) {};
		\node [style=red] (56) at (15.75, -1.5) {};
		\node [style=none] (57) at (20, 0.5) {};
		\node [style=none] (58) at (20, 2.5) {};
		\node [style=none] (59) at (14, -2.5) {};
		\node [style=none] (60) at (20, -1.5) {};
		\node [style=red, label={below:$\pi$}] (61) at (19, -2.5) {};
		\node [style=red, label={above:$\pi$}] (62) at (19, 2.5) {};
		\node [style=red, label={above:$\pi$}] (63) at (19, -1.5) {};
		\node [style=green] (64) at (17.75, 0.5) {};
		\node [style=none] (65) at (14, 1.5) {};
		\node [style=none] (66) at (14, -1.5) {};
		\node [style=none] (67) at (20, -2.5) {};
		\node [style=green] (68) at (15.75, 2.5) {};
		\node [style=none] (69) at (20, 1.5) {};
		\node [style=none] (70) at (12.25, 0) {$=$};
		\node [style=red] (71) at (17.75, -2.5) {};
		\node [style=none] (72) at (14, 2.5) {};
		\node [style=green] (73) at (16.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (6);
		\draw (6) to (2.center);
		\draw (10.center) to (0);
		\draw (0) to (12.center);
		\draw (11.center) to (5);
		\draw (5) to (1.center);
		\draw (7.center) to (4);
		\draw (4) to (9.center);
		\draw (3.center) to (14);
		\draw (14) to (8.center);
		\draw (4) to (5);
		\draw (14) to (5);
		\draw (4) to (6);
		\draw (14) to (0);
		\draw (32.center) to (23);
		\draw (23) to (20.center);
		\draw (24.center) to (30);
		\draw (30) to (22.center);
		\draw (17.center) to (31);
		\draw (31) to (21.center);
		\draw (29.center) to (26);
		\draw (26) to (27.center);
		\draw (25.center) to (19);
		\draw (19) to (18.center);
		\draw (26) to (31);
		\draw (19) to (31);
		\draw (26) to (23);
		\draw (19) to (30);
		\draw (51.center) to (47);
		\draw (47) to (36.center);
		\draw (43.center) to (37);
		\draw (37) to (46.center);
		\draw (41.center) to (38);
		\draw (38) to (42.center);
		\draw (45.center) to (49);
		\draw (49) to (53.center);
		\draw (52.center) to (54);
		\draw (54) to (50.center);
		\draw (49) to (38);
		\draw (54) to (38);
		\draw (49) to (47);
		\draw (54) to (37);
		\draw (55.center) to (64);
		\draw (64) to (57.center);
		\draw (65.center) to (73);
		\draw (73) to (69.center);
		\draw (72.center) to (68);
		\draw (68) to (58.center);
		\draw (59.center) to (71);
		\draw (71) to (67.center);
		\draw (66.center) to (56);
		\draw (56) to (60.center);
		\draw (71) to (68);
		\draw (56) to (68);
		\draw (71) to (64);
		\draw (56) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-prop-fwd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3.75, 1.25) {};
		\node [style=none] (1) at (-6.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-6.25, -1.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=rbox] (5) at (-3.75, -1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (29) at (-3.25, 0) {$M$};
		\node [style=red, label={above:$\mathbf{v}\pi$}] (30) at (-5, 1.25) {};
		\node [style=rbox] (31) at (3.75, -1.25) {};
		\node [style=red, label={above:$\mathbf{v}\pi$}] (32) at (5.75, 1.25) {};
		\node [style=none] (33) at (6.75, -1.25) {};
		\node [style=none] (34) at (6.75, 1.25) {};
		\node [style=gbox] (35) at (3.75, 1.25) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (4.25, 0) {$M$};
		\node [style=none] (38) at (1.25, 1.25) {};
		\node [style=red, label={above:$M\mathbf{v}\pi$}] (39) at (5.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1.center) to (0);
		\draw [style=double] (0) to (2.center);
		\draw [style=double] (3.center) to (5);
		\draw [style=double] (5) to (4.center);
		\draw [style=double, ->] (0) to (5);
		\draw [style=double] (38.center) to (35);
		\draw [style=double] (35) to (34.center);
		\draw [style=double] (36.center) to (31);
		\draw [style=double] (31) to (33.center);
		\draw [style=double, ->] (35) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/error-vec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green, label={above:$\mathbf{v}\pi$}] (0) at (-3, 0) {};
		\node [style=nun] (1) at (-4.5, 0) {};
		\node [style=nun] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0.25, 0) {$:=$};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (5, 1.5) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (5, -1.5) {};
		\node [style=green, label={above:$\pi$}] (10) at (3.75, -1.5) {};
		\node [style=green, label={above:$\pi$}] (11) at (3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1.center) to (0.center);
		\draw [style=double] (0.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-bit-error-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (2.25, 1.5) {};
		\node [style=nun] (2) at (2.25, -1.5) {};
		\node [style=none] (12) at (3, 1.5) {$\mathcal C$};
		\node [style=none] (13) at (3, -1.5) {$\mathcal{D}$};
		\node [style=none] (26) at (-1.75, 2.5) {$C$};
		\node [style=rbox] (27) at (0.75, 1.5) {};
		\node [style=rbox] (28) at (-1.25, -1.5) {};
		\node [style=had] (29) at (-1.25, 0) {};
		\node [style=had] (30) at (-3, 3) {};
		\node [style=rbox] (31) at (-1.25, 1.5) {};
		\node [style=none] (32) at (-0.5, 0) {$P$};
		\node [style=gbox] (33) at (0.75, -1.5) {};
		\node [style=rbox] (34) at (-3, 1.5) {};
		\node [style=none] (35) at (1.5, 0) {$B$};
		\node [style=none] (36) at (-3, 3) {};
		\node [style=none] (37) at (-5.75, 1.5) {};
		\node [style=none] (38) at (-5.75, -1.5) {};
		\node [style=red, label={above:$\mathbf v\pi$}] (39) at (-4.5, -1.5) {};
		\node [style=none] (40) at (4, 0) {$=$};
		\node [style=none] (41) at (15.5, -1.5) {$\mathcal{D}$};
		\node [style=gbox] (42) at (10, -1.5) {};
		\node [style=had] (43) at (6.25, 3) {};
		\node [style=nun] (44) at (14.75, -1.5) {};
		\node [style=rbox] (45) at (10, 1.5) {};
		\node [style=none] (46) at (7.5, 2.5) {$C$};
		\node [style=none] (47) at (10.75, 0) {$B$};
		\node [style=none] (48) at (8.75, 0) {$P$};
		\node [style=rbox] (49) at (8, -1.5) {};
		\node [style=nun] (50) at (14.75, 1.5) {};
		\node [style=none] (51) at (5, -1.5) {};
		\node [style=rbox] (52) at (6.25, 1.5) {};
		\node [style=had] (53) at (8, 0) {};
		\node [style=none] (54) at (15.5, 1.5) {$\mathcal C$};
		\node [style=rbox] (55) at (8, 1.5) {};
		\node [style=none] (56) at (5, 1.5) {};
		\node [style=none] (57) at (6.25, 3) {};
		\node [style=red, label={above:$\mathbf v\pi$}] (58) at (13, -1.5) {};
		\node [style=red, label={above:$(B\mathbf v \oplus \mathbf w)\pi$}] (59) at (13, 1.5) {};
		\node [style=red, label={above:$\mathbf w\pi$}] (60) at (-4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double dir, ->] (28) to (31);
		\draw [style=double dir, ->] (33) to (27);
		\draw [style=double, in=45, out=0, looseness=1.50] (36.center) to (34.center);
		\draw [style=double, in=135, out=180, looseness=1.50] (36.center) to (34.center);
		\draw (37.center) to (0.center);
		\draw (38.center) to (2.center);
		\draw [style=double dir, ->] (49) to (55);
		\draw [style=double dir, ->] (42) to (45);
		\draw [style=double, in=45, out=0, looseness=1.50] (57.center) to (52.center);
		\draw [style=double, in=135, out=180, looseness=1.50] (57.center) to (52.center);
		\draw (56.center) to (50.center);
		\draw (51.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-phase-error-answer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.75, 1.5) {};
		\node [style=nun] (2) at (-7.75, -1.5) {};
		\node [style=none] (12) at (-7, 1.5) {$\mathcal C$};
		\node [style=none] (13) at (-7, -1.5) {$\mathcal{D}$};
		\node [style=none] (26) at (-11.75, 2.5) {$C$};
		\node [style=rbox] (27) at (-9.25, 1.5) {};
		\node [style=rbox] (28) at (-11.25, -1.5) {};
		\node [style=had] (29) at (-11.25, 0) {};
		\node [style=had] (30) at (-13, 3) {};
		\node [style=rbox] (31) at (-11.25, 1.5) {};
		\node [style=none] (32) at (-10.5, 0) {$P$};
		\node [style=gbox] (33) at (-9.25, -1.5) {};
		\node [style=rbox] (34) at (-13, 1.5) {};
		\node [style=none] (35) at (-8.5, 0) {$B$};
		\node [style=none] (36) at (-13, 3) {};
		\node [style=none] (37) at (-15.75, 1.5) {};
		\node [style=none] (38) at (-15.75, -1.5) {};
		\node [style=green, label={above:$\mathbf v\pi$}] (39) at (-14.5, -1.5) {};
		\node [style=none] (40) at (-5.5, 0) {$=$};
		\node [style=green, label={above:$\mathbf w\pi$}] (60) at (-14.5, 1.5) {};
		\node [style=none] (128) at (-4.25, -1.5) {};
		\node [style=nun] (129) at (9.25, 1.5) {};
		\node [style=had] (131) at (-1, 0) {};
		\node [style=none] (132) at (10, 1.5) {$\mathcal C$};
		\node [style=had] (133) at (-3, 3) {};
		\node [style=red, label={above:$BP^T \mathbf w\pi$}] (134) at (7, -1.5) {};
		\node [style=rbox] (135) at (-1, -1.5) {};
		\node [style=nun] (136) at (9.25, -1.5) {};
		\node [style=green, label={below:$(\mathbf v \oplus B^T\mathbf w)\pi$}] (137) at (4.25, -1.5) {};
		\node [style=none] (138) at (-0.25, 0) {$P$};
		\node [style=none] (139) at (-4.25, 1.5) {};
		\node [style=rbox] (140) at (-1, 1.5) {};
		\node [style=rbox] (141) at (1, 1.5) {};
		\node [style=rbox] (142) at (-3, 1.5) {};
		\node [style=gbox] (143) at (1, -1.5) {};
		\node [style=none] (144) at (-3, 3) {};
		\node [style=none] (145) at (10, -1.5) {$\mathcal{D}$};
		\node [style=none] (146) at (1.75, 0) {$B$};
		\node [style=green, label={below:$\mathbf w\pi$}] (147) at (4.25, 1.5) {};
		\node [style=none] (148) at (-1.75, 2.5) {$C$};
		\node [style=red, label={above:$(P\mathbf v \oplus C\mathbf w \oplus P^T\mathbf w)\pi$}] (149) at (7, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double dir, ->] (28) to (31);
		\draw [style=double dir, ->] (33) to (27);
		\draw [style=double, in=45, out=0, looseness=1.50] (36.center) to (34);
		\draw [style=double, in=135, out=180, looseness=1.50] (36.center) to (34);
		\draw (37.center) to (0.center);
		\draw (38.center) to (2.center);
		\draw [style=double dir, ->] (135) to (140);
		\draw [style=double dir, ->] (143) to (141);
		\draw [style=double, in=45, out=0, looseness=1.50] (144.center) to (142);
		\draw [style=double, in=135, out=180, looseness=1.50] (144.center) to (142);
		\draw (139.center) to (129.center);
		\draw (128.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-stab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rbox] (0) at (-11.5, 1.5) {};
		\node [style=none] (1) at (-9.25, 1.5) {$\mathcal C$};
		\node [style=gbox] (2) at (-15.75, -1.5) {};
		\node [style=none] (3) at (-15, 0) {$B$};
		\node [style=had] (4) at (-11.5, 3) {};
		\node [style=none] (5) at (-10.25, 2.5) {$C$};
		\node [style=none] (6) at (-18.25, -1.5) {};
		\node [style=rbox] (7) at (-13.5, -1.5) {};
		\node [style=none] (8) at (-10, 1.5) {};
		\node [style=rbox] (9) at (-18.25, 1.5) {};
		\node [style=rbox] (10) at (-15.75, 1.5) {};
		\node [style=none] (11) at (-11.5, 3) {};
		\node [style=none] (12) at (-12.75, 0) {$P$};
		\node [style=none] (13) at (-9.25, -1.5) {$\mathcal D$};
		\node [style=none] (14) at (-10, -1.5) {};
		\node [style=rbox] (15) at (-13.5, 1.5) {};
		\node [style=had] (16) at (-13.5, 0) {};
		\node [style=green, label={above:$\mathbf e_i\pi$}] (17) at (-17, 1.5) {};
		\node [style=none] (18) at (-8, 0) {$=$};
		\node [style=none] (19) at (0.5, 2.5) {$C$};
		\node [style=had] (20) at (-0.75, 3) {};
		\node [style=none] (21) at (-1.75, 0) {$P$};
		\node [style=gbox] (22) at (-5.5, -1.5) {};
		\node [style=none] (23) at (0.75, -1.5) {};
		\node [style=rbox] (24) at (-6.75, 1.5) {};
		\node [style=none] (25) at (-0.75, 3) {};
		\node [style=none] (26) at (1.5, -1.5) {$\mathcal D$};
		\node [style=had] (27) at (-2.5, 0) {};
		\node [style=none] (28) at (0.75, 1.5) {};
		\node [style=rbox] (29) at (-5.5, 1.5) {};
		\node [style=none] (30) at (-4.75, 0) {$B$};
		\node [style=none] (31) at (1.5, 1.5) {$\mathcal C$};
		\node [style=rbox] (32) at (-2.5, -1.5) {};
		\node [style=green, label={above:$\mathbf e_i\pi$}] (33) at (-4, 1.5) {};
		\node [style=none] (34) at (-6.75, -1.5) {};
		\node [style=rbox] (35) at (-0.75, 1.5) {};
		\node [style=rbox] (36) at (-2.5, 1.5) {};
		\node [style=green, label={below:$B^T \mathbf e_i\pi$}] (37) at (-4, -1.5) {};
		\node [style=had] (38) at (11.75, 3) {};
		\node [style=none] (39) at (14, -1.5) {$\mathcal D$};
		\node [style=green, label={below:$B^T \mathbf e_i\pi$}] (40) at (7, -1.5) {};
		\node [style=none] (41) at (13, 2.5) {$C$};
		\node [style=rbox] (42) at (8.75, 1.5) {};
		\node [style=rbox] (43) at (11.75, 1.5) {};
		\node [style=rbox] (44) at (4, 1.5) {};
		\node [style=rbox] (45) at (8.75, -1.5) {};
		\node [style=none] (46) at (9.5, 0) {$P$};
		\node [style=none] (47) at (11.75, 3) {};
		\node [style=none] (48) at (6, 0) {$B$};
		\node [style=gbox] (49) at (5.25, -1.5) {};
		\node [style=none] (50) at (2.75, 0) {$=$};
		\node [style=none] (51) at (4, -1.5) {};
		\node [style=none] (52) at (14, 1.5) {$\mathcal C$};
		\node [style=had] (53) at (8.75, 0) {};
		\node [style=none] (54) at (13.25, -1.5) {};
		\node [style=green, label={above:$\mathbf e_i\pi$}] (55) at (10.25, 1.5) {};
		\node [style=rbox] (56) at (5.25, 1.5) {};
		\node [style=none] (57) at (13.25, 1.5) {};
		\node [style=red, label={below:$P^T \mathbf e_i\pi$}] (58) at (10.25, -1.5) {};
		\node [style=none] (59) at (-3.75, -5.5) {$\mathcal C$};
		\node [style=rbox] (60) at (-14, -5.5) {};
		\node [style=rbox] (61) at (-5.75, -5.5) {};
		\node [style=none] (62) at (-4.5, -5.5) {};
		\node [style=rbox] (63) at (-15.25, -5.5) {};
		\node [style=gbox] (64) at (-14, -8.5) {};
		\node [style=had] (65) at (-5.75, -4) {};
		\node [style=none] (66) at (-11.25, -7) {$P$};
		\node [style=red, label={below:$P^T \mathbf e_i\pi$}] (67) at (-6, -8.5) {};
		\node [style=none] (68) at (-5.75, -4) {};
		\node [style=none] (69) at (-15.25, -8.5) {};
		\node [style=rbox] (70) at (-12, -5.5) {};
		\node [style=none] (71) at (-4.5, -4.5) {$C$};
		\node [style=none] (72) at (-13.25, -7) {$B$};
		\node [style=had] (73) at (-12, -7) {};
		\node [style=none] (74) at (-16.25, -7) {$=$};
		\node [style=green, label={below:$B^T \mathbf e_i\pi$}] (75) at (-10, -8.5) {};
		\node [style=none] (76) at (-3.75, -8.5) {$\mathcal D$};
		\node [style=green, label={above:$\mathbf e_i\pi$}] (77) at (-7.75, -5.5) {};
		\node [style=none] (78) at (-4.5, -8.5) {};
		\node [style=rbox] (79) at (-12, -8.5) {};
		\node [style=red, label={above:$PB^T \mathbf e_i\pi$}] (80) at (-10, -5.5) {};
		\node [style=green, label={below:$B^T \mathbf e_i\pi$}] (81) at (4.5, -8.5) {};
		\node [style=none] (82) at (13, -8.5) {};
		\node [style=rbox] (83) at (0.25, -5.5) {};
		\node [style=had] (84) at (7, -4) {};
		\node [style=none] (85) at (13.75, -5.5) {$\mathcal C$};
		\node [style=none] (86) at (13, -5.5) {};
		\node [style=none] (87) at (13.75, -8.5) {$\mathcal D$};
		\node [style=rbox] (88) at (-1, -5.5) {};
		\node [style=had] (89) at (2.25, -7) {};
		\node [style=rbox] (90) at (2.25, -8.5) {};
		\node [style=rbox] (91) at (7, -5.5) {};
		\node [style=none] (92) at (-2, -7) {$=$};
		\node [style=red, label={above:$PB^T \mathbf e_i\pi$}] (93) at (4.5, -5.5) {};
		\node [style=none] (94) at (3, -7) {$P$};
		\node [style=none] (95) at (1, -7) {$B$};
		\node [style=green, label={above:$\mathbf e_i\pi$}] (96) at (11.75, -5.5) {};
		\node [style=none] (97) at (7, -4) {};
		\node [style=gbox] (98) at (0.25, -8.5) {};
		\node [style=red, label={below:$P^T \mathbf e_i\pi$}] (99) at (9.75, -8.5) {};
		\node [style=rbox] (100) at (2.25, -5.5) {};
		\node [style=none] (101) at (8.25, -4.5) {$C$};
		\node [style=none] (102) at (-1, -8.5) {};
		\node [style=red, label={above:$C \mathbf e_i\pi$}] (103) at (9.75, -5.5) {};
		\node [style=none] (104) at (-2, -13.75) {$=$};
		\node [style=none] (105) at (4.5, -10.75) {};
		\node [style=rbox] (106) at (2.25, -12.25) {};
		\node [style=none] (107) at (13, -15.25) {};
		\node [style=rbox] (108) at (2.25, -15.25) {};
		\node [style=green, label={below:$B^T \mathbf e_i\pi$}] (109) at (8.75, -15.25) {};
		\node [style=rbox] (110) at (0.25, -12.25) {};
		\node [style=green, label={above:$\mathbf e_i\pi$}] (111) at (11.75, -12.25) {};
		\node [style=none] (112) at (3, -13.75) {$P$};
		\node [style=had] (113) at (4.5, -10.75) {};
		\node [style=red, label={below:$P^T \mathbf e_i\pi$}] (114) at (11.75, -15.25) {};
		\node [style=had] (115) at (2.25, -13.75) {};
		\node [style=none] (116) at (-1, -15.25) {};
		\node [style=none] (117) at (13.75, -12.25) {$\mathcal C$};
		\node [style=none] (118) at (1, -13.75) {$B$};
		\node [style=rbox] (119) at (4.5, -12.25) {};
		\node [style=none] (121) at (13.75, -15.25) {$\mathcal D$};
		\node [style=none] (122) at (5.75, -11.25) {$C$};
		\node [style=rbox] (123) at (-1, -12.25) {};
		\node [style=none] (124) at (13, -12.25) {};
		\node [style=red, label={below:$(PB^T \oplus C) \mathbf e_i\pi$}] (125) at (8.75, -12.25) {};
		\node [style=gbox] (126) at (0.25, -15.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (2) to (7);
		\draw [style=double dir, ->] (7) to (15);
		\draw [style=double dir, ->] (2) to (10);
		\draw [style=double, in=135, out=180, looseness=1.50] (11.center) to (0);
		\draw [style=double, in=45, out=0, looseness=1.50] (11.center) to (0);
		\draw [style=double] (9.center) to (8.center);
		\draw [style=double] (6.center) to (14.center);
		\draw [style=double] (22) to (32);
		\draw [style=double dir, ->] (32) to (36);
		\draw [style=double dir, ->] (22) to (29);
		\draw [style=double, in=135, out=180, looseness=1.50] (25.center) to (35);
		\draw [style=double, in=45, out=0, looseness=1.50] (25.center) to (35);
		\draw [style=double] (24) to (28.center);
		\draw [style=double] (34.center) to (23.center);
		\draw [style=double] (49) to (45);
		\draw [style=double dir, ->] (45) to (42);
		\draw [style=double dir, ->] (49) to (56);
		\draw [style=double, in=135, out=180, looseness=1.50] (47.center) to (43);
		\draw [style=double, in=45, out=0, looseness=1.50] (47.center) to (43);
		\draw [style=double] (44) to (57.center);
		\draw [style=double] (51.center) to (54.center);
		\draw [style=double dir, ->] (79) to (70);
		\draw [style=double dir, ->] (64) to (60);
		\draw [style=double, in=135, out=180, looseness=1.50] (68.center) to (61);
		\draw [style=double, in=45, out=0, looseness=1.50] (68.center) to (61);
		\draw [style=double] (63) to (62.center);
		\draw [style=double] (69.center) to (78.center);
		\draw [style=double dir, ->] (90) to (100);
		\draw [style=double dir, ->] (98) to (83);
		\draw [style=double, in=135, out=180, looseness=1.50] (97.center) to (91);
		\draw [style=double, in=45, out=0, looseness=1.50] (97.center) to (91);
		\draw [style=double] (88) to (86.center);
		\draw [style=double] (102.center) to (82.center);
		\draw [style=double dir, ->] (108) to (106);
		\draw [style=double dir, ->] (126) to (110);
		\draw [style=double, in=135, out=180, looseness=1.50] (105.center) to (119);
		\draw [style=double, in=45, out=0, looseness=1.50] (105.center) to (119);
		\draw [style=double] (123) to (124.center);
		\draw [style=double] (116.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-copy-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red, label={below:$k\pi$}] (0) at (-1.5, 0) {};
		\node [style=green] (1) at (-0.25, 0) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (1.75, 0) {$=$};
		\node [style=red, label={below:$k\pi$}] (7) at (3, 0.75) {};
		\node [style=none] (8) at (4.25, 0.75) {};
		\node [style=red, label={below:$k\pi$}] (9) at (3, -0.75) {};
		\node [style=none] (10) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=60] (1.center) to (4.center);
		\draw [in=180, out=-60] (1.center) to (5.center);
		\draw (7) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-spider-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green, label={above:$\alpha$}] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-4.5, 2) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [rotate=90] (5) at (-4, 1.25) {...};
		\node [rotate=90] (6) at (-1.5, 1.25) {...};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (-3.5, -2) {};
		\node [style=green, label={[inner sep=0.2pt]below:$\beta$}] (9) at (-1.75, -1.25) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [rotate=90] (12) at (-3.5, -1.25) {...};
		\node [rotate=90] (13) at (-1, -1.25) {...};
		\node [rotate=90] (14) at (-2.5, 0) {...};
		\node [style=none] (15) at (0.75, 0) {$=$};
		\node [style=green, label={[yshift=-1.3mm]below:$\alpha\!+\!\beta$}] (16) at (3.25, 0) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=none] (18) at (4.5, 0.75) {};
		\node [style=none] (19) at (2, 0.75) {};
		\node [style=none] (20) at (4.5, -0.75) {};
		\node [rotate=90] (21) at (2.5, 0) {...};
		\node [rotate=90] (22) at (4, 0) {...};
		\node [style=none] (23) at (-4.5, -0.5) {};
		\node [style=none] (24) at (-4.5, -2) {};
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=none] (26) at (-0.5, 2) {};
		\node [style=none] (27) at (-2.5, -0.625) {};
		\node [style=none] (28) at (-2.5, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0.center);
		\draw [in=180, out=35] (0.center) to (2.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [in=-180, out=-15] (0.center) to (4.center);
		\draw [in=209, out=0] (8.center) to (9.center);
		\draw [bend left=15] (9.center) to (10.center);
		\draw [in=0, out=165] (9.center) to (11.center);
		\draw [bend right=15] (9.center) to (7.center);
		\draw [bend right=15] (17.center) to (16.center);
		\draw [bend left=15] (16.center) to (18.center);
		\draw [bend right=15] (16.center) to (19.center);
		\draw [bend right=15] (16.center) to (20.center);
		\draw (23.center) to (11.center);
		\draw (24.center) to (8.center);
		\draw (2.center) to (26.center);
		\draw (4.center) to (25.center);
		\draw [in=135, out=-44] (0.center) to (28.center);
		\draw [in=105, out=-45] (28.center) to (9.center);
		\draw [in=135, out=-75] (0.center) to (27.center);
		\draw [in=135, out=-45] (27.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-box-error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$M$};
		\node [style=nun] (1) at (2.5, -1.75) {};
		\node [style=had] (2) at (0, 0) {};
		\node [style=nun] (3) at (-2.75, 1.75) {};
		\node [style=rbox] (4) at (0, 1.75) {};
		\node [style=rbox] (5) at (0, -1.75) {};
		\node [style=nun] (6) at (2.5, 1.75) {};
		\node [style=nun] (7) at (-2.75, -1.75) {};
		\node [style=green, label={above:$\mathbf v \pi$}] (8) at (-1.5, 1.75) {};
		\node [style=none] (9) at (3.75, 0) {$=$};
		\node [style=nun] (10) at (5, 1.75) {};
		\node [style=nun] (11) at (10.25, 1.75) {};
		\node [style=had] (12) at (7, 0) {};
		\node [style=none] (13) at (8, 0) {$M$};
		\node [style=nun] (14) at (5, -1.75) {};
		\node [style=green, label={above:$\mathbf v\pi$}] (15) at (8.75, 1.75) {};
		\node [style=rbox] (16) at (7, 1.75) {};
		\node [style=nun] (17) at (10.25, -1.75) {};
		\node [style=rbox] (18) at (7, -1.75) {};
		\node [style=red, label={below:$M\mathbf v\pi$}] (19) at (8.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (7.center) to (5);
		\draw [style=double] (5) to (1.center);
		\draw [style=double] (3.center) to (4);
		\draw [style=double] (4) to (6.center);
		\draw [style=double dir, ->] (4) to (5);
		\draw [style=double] (14.center) to (18.center);
		\draw [style=double] (18.center) to (17.center);
		\draw [style=double] (10.center) to (16.center);
		\draw [style=double] (16.center) to (11.center);
		\draw [style=double dir, ->] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical-and-encoded-phase.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-5.75, 1.5) {};
		\node [style=nun] (1) at (-5.75, 0) {};
		\node [style=nun] (3) at (5.75, 0) {};
		\node [style=nun] (4) at (5.75, 1.5) {};
		\node [style=red] (5) at (-1.5, 1.5) {};
		\node [style=red] (8) at (-1.5, 0) {};
		\node [style=red] (10) at (1.75, 0) {};
		\node [style=red] (11) at (1.75, 1.5) {};
		\node [style=none] (13) at (5.75, -1.5) {};
		\node [style=green] (14) at (-2.5, -1.5) {};
		\node [style=green] (15) at (-5.75, -1.5) {};
		\node [style=green] (16) at (2.75, -1.5) {};
		\node [style=none] (17) at (-1.25, -2) {};
		\node [style=none] (18) at (1.25, -2) {};
		\node [style=none] (19) at (0, -2.5) {\it encoded};
		\node [style=none] (20) at (5.5, -2) {};
		\node [style=none] (21) at (3.25, -2) {};
		\node [style=none] (22) at (4.25, -2.5) {\it logical};
		\node [style=none] (23) at (-3, -2) {};
		\node [style=none] (24) at (-5.25, -2) {};
		\node [style=none] (25) at (-4.25, -2.5) {\it logical};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (14) to (13.center);
		\draw (14) to (8);
		\draw (14) to (5);
		\draw (15) to (14);
		\draw (16) to (10);
		\draw (16) to (11);
		\draw [style=braceedge] (18.center) to (17.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw [style=braceedge] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical-and-encoded.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-5.75, 1.5) {};
		\node [style=nun] (1) at (-5.75, 0) {};
		\node [style=nun] (3) at (5.75, 0) {};
		\node [style=nun] (4) at (5.75, 1.5) {};
		\node [style=green] (5) at (-1.5, 1.5) {};
		\node [style=green] (8) at (-1.5, 0) {};
		\node [style=green] (10) at (1.75, 0) {};
		\node [style=green] (11) at (1.75, 1.5) {};
		\node [style=none] (13) at (5.75, -1.5) {};
		\node [style=red] (14) at (-2.5, -1.5) {};
		\node [style=red] (15) at (-5.75, -1.5) {};
		\node [style=red] (16) at (2.75, -1.5) {};
		\node [style=none] (17) at (-1.25, -2) {};
		\node [style=none] (18) at (1.25, -2) {};
		\node [style=none] (19) at (0, -2.5) {\it encoded};
		\node [style=none] (20) at (5.5, -2) {};
		\node [style=none] (21) at (3.25, -2) {};
		\node [style=none] (22) at (4.25, -2.5) {\it logical};
		\node [style=none] (23) at (-3, -2) {};
		\node [style=none] (24) at (-5.25, -2) {};
		\node [style=none] (25) at (-4.25, -2.5) {\it logical};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (14) to (13.center);
		\draw (14) to (8);
		\draw (14) to (5);
		\draw (15) to (14);
		\draw (16) to (10);
		\draw (16) to (11);
		\draw [style=braceedge] (18.center) to (17.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw [style=braceedge] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loop-check-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (1.25, 1) {$C$};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=rbox] (5) at (0, 0) {};
		\node [style=had] (6) at (0, 1.5) {};
		\node [style=red] (7) at (7.25, 2.25) {};
		\node [style=red] (8) at (8.75, 0.75) {};
		\node [style=red] (9) at (7.25, -0.75) {};
		\node [style=red] (10) at (8.75, -2.25) {};
		\node [style=none] (11) at (5.25, 2.25) {};
		\node [style=none] (16) at (5.25, 0.75) {};
		\node [style=none] (17) at (5.25, -0.75) {};
		\node [style=none] (18) at (5.25, -2.25) {};
		\node [style=none] (19) at (11.25, 0.75) {};
		\node [style=none] (20) at (11.25, -0.75) {};
		\node [style=none] (21) at (11.25, 2.25) {};
		\node [style=none] (22) at (11.25, -2.25) {};
		\node [style=had] (23) at (8.75, -1.5) {};
		\node [style=had] (24) at (8, 0) {};
		\node [style=had] (25) at (7.25, 1.5) {};
		\node [style=none] (26) at (3.75, 0) {$:=$};
		\node [style=had] (27) at (8, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, in=135, out=180, looseness=1.50] (4.center) to (5);
		\draw [style=double, in=45, out=0, looseness=1.50] (4.center) to (5);
		\draw [style=double] (1.center) to (5);
		\draw [style=double] (5) to (2.center);
		\draw (11.center) to (21.center);
		\draw (16.center) to (19.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (22.center);
		\draw (9) to (25);
		\draw (25) to (7);
		\draw (9) to (24);
		\draw (24) to (8);
		\draw (10) to (23);
		\draw (23) to (8);
		\draw (8) to (27);
		\draw (27) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loop-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (1.25, 1) {$C$};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=rbox] (5) at (0, 0) {};
		\node [style=had] (6) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, in=135, out=180, looseness=1.50] (4.center) to (5);
		\draw [style=double, in=45, out=0, looseness=1.50] (4.center) to (5);
		\draw [style=double] (1.center) to (5);
		\draw [style=double] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loop-error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-1.25, 1) {$C$};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=rbox] (5) at (-2.5, 0) {};
		\node [style=had] (6) at (-2.5, 1.5) {};
		\node [style=green, label={below:$\mathbf v\pi$}] (7) at (-4.25, 0) {};
		\node [style=none] (8) at (1, 0) {$=$};
		\node [style=none] (9) at (5.25, 1) {$C$};
		\node [style=none] (10) at (4, 1.5) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=rbox] (12) at (4, 0) {};
		\node [style=had] (13) at (4, 1.5) {};
		\node [style=green, label={below:$\mathbf v\pi$}] (14) at (7.25, 0) {};
		\node [style=none] (15) at (8.5, 0) {};
		\node [style=red, label={below:$C \mathbf v\pi$}] (16) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, in=135, out=180, looseness=1.50] (4.center) to (5);
		\draw [style=double, in=45, out=0, looseness=1.50] (4.center) to (5);
		\draw [style=double] (1.center) to (5);
		\draw [style=double] (5) to (2.center);
		\draw [style=double, in=135, out=180, looseness=1.50] (10.center) to (12);
		\draw [style=double, in=45, out=0, looseness=1.50] (10.center) to (12);
		\draw [style=double] (11.center) to (12);
		\draw [style=double] (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multi-spider-boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (1, -0.75) {$C$};
		\node [style=none] (34) at (2, -2) {};
		\node [style=none] (35) at (-2, -2) {};
		\node [style=rbox] (36) at (-0.75, -2) {};
		\node [style=none] (37) at (2, 0.5) {};
		\node [style=gbox] (38) at (0, 0.5) {};
		\node [style=none] (39) at (-2, 0.5) {};
		\node [style=none] (40) at (-1, -0.75) {$B$};
		\node [style=rbox] (41) at (0.75, -3) {};
		\node [style=none] (42) at (-2, -3) {};
		\node [style=none] (43) at (2, -3) {};
		\node [style=none] (44) at (-2, 2.5) {};
		\node [style=rbox] (45) at (0, 2.5) {};
		\node [style=none] (46) at (2, 2.5) {};
		\node [style=none] (47) at (0.5, 1.5) {$A$};
		\node [style=none] (48) at (3.75, 0) {$:=$};
		\node [style=none] (49) at (6.5, 4.5) {};
		\node [style=none] (50) at (6.5, 3.75) {};
		\node [style=none] (51) at (16.75, 4.5) {};
		\node [style=none] (52) at (16.75, 3.75) {};
		\node [style=red] (53) at (11.75, 4.5) {};
		\node [style=red] (54) at (10.25, 3.75) {};
		\node [style=none] (55) at (6.5, 1.75) {};
		\node [style=none] (56) at (16.75, 1.75) {};
		\node [style=green] (57) at (12.75, 1.75) {};
		\node [style=none] (58) at (16.75, 1) {};
		\node [style=none] (59) at (6.5, 1) {};
		\node [style=green] (60) at (11.25, 1) {};
		\node [style=none] (61) at (16.75, 0.25) {};
		\node [style=none] (62) at (6.5, 0.25) {};
		\node [style=green] (63) at (9.75, 0.25) {};
		\node [style=none] (64) at (6.5, -1.75) {};
		\node [style=none] (65) at (16.75, -1.75) {};
		\node [style=red] (66) at (9.25, -1.75) {};
		\node [style=none] (67) at (6.5, -2.5) {};
		\node [style=none] (68) at (16.75, -2.5) {};
		\node [style=red] (69) at (7.75, -2.5) {};
		\node [style=none] (70) at (16.75, -4.75) {};
		\node [style=none] (71) at (6.5, -4) {};
		\node [style=none] (72) at (16.75, -4) {};
		\node [style=red] (73) at (14.25, -4.75) {};
		\node [style=red] (74) at (15.75, -4) {};
		\node [style=none] (75) at (6.5, -4.75) {};
		\node [style=none] (78) at (9, 2.75) {\color{blue}$A$};
		\node [style=none] (81) at (8.25, -0.75) {\color{purple} $B$};
		\node [style=none] (84) at (15, -0.75) {\color{orange} $C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (35.center) to (36);
		\draw [style=double] (36) to (34.center);
		\draw [style=double] (39.center) to (38);
		\draw [style=double] (38) to (37.center);
		\draw [style=double, ->] (38) to (36);
		\draw [style=double] (42.center) to (41);
		\draw [style=double] (41) to (43.center);
		\draw [style=double, ->] (38) to (41);
		\draw [style=double] (44.center) to (45);
		\draw [style=double] (45) to (46.center);
		\draw [style=double, ->] (45) to (38);
		\draw (49.center) to (53);
		\draw (53) to (51.center);
		\draw (50.center) to (54);
		\draw (54) to (52.center);
		\draw (55.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (66);
		\draw (66) to (65.center);
		\draw (67.center) to (69);
		\draw (69) to (68.center);
		\draw (71.center) to (74);
		\draw (74) to (72.center);
		\draw (75.center) to (73);
		\draw (73) to (70.center);
		\draw [draw=orange] (57) to (74);
		\draw [draw=orange] (60) to (74);
		\draw [draw=purple] (57) to (66);
		\draw [draw=purple] (63) to (66);
		\draw [draw=purple] (60) to (69);
		\draw [draw=blue] (54) to (63);
		\draw [draw=blue] (53) to (60);
		\draw [draw=blue] (53) to (57);
		\draw [draw=orange] (57) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parities-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.5) {};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=none] (5) at (-4, -2.5) {};
		\node [style=none] (6) at (3, 2.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, -1.5) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (3, -2.5) {};
		\node [style=ctrl] (12) at (-3, 2.5) {};
		\node [style=targ] (13) at (-3, -0.5) {};
		\node [style=ctrl] (14) at (-2, 2.5) {};
		\node [style=targ] (15) at (-2, -1.5) {};
		\node [style=targ] (16) at (0, -2.5) {};
		\node [style=ctrl] (17) at (-1, 1.5) {};
		\node [style=targ] (18) at (-1, -1.5) {};
		\node [style=ctrl] (19) at (0, 1.5) {};
		\node [style=targ] (20) at (2, -2.5) {};
		\node [style=ctrl] (21) at (1, 0.5) {};
		\node [style=targ] (22) at (1, -0.5) {};
		\node [style=ctrl] (23) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (17) to (18);
		\draw (19) to (16);
		\draw (21) to (22);
		\draw (23) to (20);
		\draw (0.center) to (6.center);
		\draw (1.center) to (10.center);
		\draw (2.center) to (8.center);
		\draw (3.center) to (7.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parities.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.5) {};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=none] (5) at (-4, -2.5) {};
		\node [style=none] (6) at (3, 2.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, -1.5) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (3, -2.5) {};
		\node [style=green] (12) at (-3, 2.5) {};
		\node [style=red] (13) at (-3, -0.5) {};
		\node [style=green] (14) at (-2, 2.5) {};
		\node [style=red] (15) at (-2, -1.5) {};
		\node [style=red] (16) at (0, -2.5) {};
		\node [style=green] (17) at (-1, 1.5) {};
		\node [style=red] (18) at (-1, -1.5) {};
		\node [style=green] (19) at (0, 1.5) {};
		\node [style=red] (20) at (2, -2.5) {};
		\node [style=green] (21) at (1, 0.5) {};
		\node [style=red] (22) at (1, -0.5) {};
		\node [style=green] (23) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (17) to (18);
		\draw (19) to (16);
		\draw (21) to (22);
		\draw (23) to (20);
		\draw (0.center) to (6.center);
		\draw (1.center) to (10.center);
		\draw (2.center) to (8.center);
		\draw (3.center) to (7.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parities2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.5) {};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=none] (5) at (-4, -2.5) {};
		\node [style=none] (6) at (3, 2.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, -1.5) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (3, -2.5) {};
		\node [style=green] (12) at (-2, 2.5) {};
		\node [style=red] (13) at (-3, -0.5) {};
		\node [style=green] (14) at (-2, 2.5) {};
		\node [style=red] (15) at (-1, -1.5) {};
		\node [style=red] (16) at (1, -2.5) {};
		\node [style=green] (17) at (0, 1.5) {};
		\node [style=red] (18) at (-1, -1.5) {};
		\node [style=green] (19) at (0, 1.5) {};
		\node [style=red] (20) at (1, -2.5) {};
		\node [style=green] (21) at (2, 0.5) {};
		\node [style=red] (22) at (-3, -0.5) {};
		\node [style=green] (23) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (17) to (18);
		\draw (19) to (16);
		\draw (21) to (22);
		\draw (23) to (20);
		\draw (0.center) to (6.center);
		\draw (1.center) to (10.center);
		\draw (2.center) to (8.center);
		\draw (3.center) to (7.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/red-copy-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green, label={below:$k\pi$}] (0) at (-1.5, 0) {};
		\node [style=red] (1) at (-0.25, 0) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (1.75, 0) {$=$};
		\node [style=green, label={below:$k\pi$}] (7) at (3, 0.75) {};
		\node [style=none] (8) at (4.25, 0.75) {};
		\node [style=green, label={below:$k\pi$}] (9) at (3, -0.75) {};
		\node [style=none] (10) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=60] (1.center) to (4.center);
		\draw [in=180, out=-60] (1.center) to (5.center);
		\draw (7) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/red-spider-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red, label={[rphase]above:$\alpha$}] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-4.5, 2) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [rotate=90] (5) at (-4, 1.25) {...};
		\node [rotate=90] (6) at (-1.5, 1.25) {...};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (-3.5, -2) {};
		\node [style=red, label={[rphase,inner sep=0pt]below:$\beta$}] (9) at (-1.75, -1.25) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [rotate=90] (12) at (-3.5, -1.25) {...};
		\node [rotate=90] (13) at (-1, -1.25) {...};
		\node [rotate=90] (14) at (-2.5, 0) {...};
		\node [style=none] (15) at (0.75, 0) {$=$};
		\node [style=red, label={[rphase,yshift=-1.3mm]below:$\alpha\!+\!\beta$}] (16) at (3.25, 0) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=none] (18) at (4.5, 0.75) {};
		\node [style=none] (19) at (2, 0.75) {};
		\node [style=none] (20) at (4.5, -0.75) {};
		\node [rotate=90] (21) at (2.5, 0) {...};
		\node [rotate=90] (22) at (4, 0) {...};
		\node [style=none] (23) at (-4.5, -0.5) {};
		\node [style=none] (24) at (-4.5, -2) {};
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=none] (26) at (-0.5, 2) {};
		\node [style=none] (27) at (-2.5, -0.625) {};
		\node [style=none] (28) at (-2.5, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0.center);
		\draw [in=180, out=35] (0.center) to (2.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [in=-180, out=-15] (0.center) to (4.center);
		\draw [in=209, out=0] (8.center) to (9.center);
		\draw [bend left=15] (9.center) to (10.center);
		\draw [in=0, out=165] (9.center) to (11.center);
		\draw [bend right=15] (9.center) to (7.center);
		\draw [bend right=15] (17.center) to (16.center);
		\draw [bend left=15] (16.center) to (18.center);
		\draw [bend right=15] (16.center) to (19.center);
		\draw [bend right=15] (16.center) to (20.center);
		\draw (23.center) to (11.center);
		\draw (24.center) to (8.center);
		\draw (2.center) to (26.center);
		\draw (4.center) to (25.center);
		\draw [in=135, out=-44] (0.center) to (28.center);
		\draw [in=105, out=-45] (28.center) to (9.center);
		\draw [in=135, out=-75] (0.center) to (27.center);
		\draw [in=135, out=-45] (27.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/replace-circ-phase.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.5) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-5, -1.5) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=ctrl] (5) at (-3, -1.5) {};
		\node [style=targ] (6) at (-3, 1.5) {};
		\node [style=targ] (7) at (-2, 0) {};
		\node [style=ctrl] (8) at (-2, -1.5) {};
		\node [style=targ] (9) at (2, 1.5) {};
		\node [style=ctrl] (10) at (1, -1.5) {};
		\node [style=ctrl] (11) at (2, -1.5) {};
		\node [style=targ] (12) at (1, 0) {};
		\node [style=none] (13) at (4, -1.5) {};
		\node [style=none] (14) at (-5.75, -1.5) {$\ket{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/replace-circ.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.5) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-5, -1.5) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=ctrl] (5) at (-3, 1.5) {};
		\node [style=targ] (6) at (-3, -1.5) {};
		\node [style=targ] (7) at (-2, -1.5) {};
		\node [style=ctrl] (8) at (-2, 0) {};
		\node [style=targ] (9) at (2, -1.5) {};
		\node [style=ctrl] (10) at (1, 0) {};
		\node [style=ctrl] (11) at (2, 1.5) {};
		\node [style=targ] (12) at (1, -1.5) {};
		\node [style=none] (13) at (4, -1.5) {};
		\node [style=none] (14) at (-5.5, -1.5) {$\ket{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/replace-zx-phase.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-5, 1.5) {};
		\node [style=nun] (1) at (-5, 0) {};
		\node [style=green] (2) at (-5, -1.5) {};
		\node [style=nun] (3) at (4, 0) {};
		\node [style=nun] (4) at (4, 1.5) {};
		\node [style=red] (5) at (-3, 1.5) {};
		\node [style=green] (6) at (-3, -1.5) {};
		\node [style=green] (7) at (-2, -1.5) {};
		\node [style=red] (8) at (-2, 0) {};
		\node [style=green] (9) at (2, -1.5) {};
		\node [style=red] (10) at (1, 0) {};
		\node [style=red] (11) at (2, 1.5) {};
		\node [style=green] (12) at (1, -1.5) {};
		\node [style=none] (13) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/replace-zx.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-5, 1.5) {};
		\node [style=nun] (1) at (-5, 0) {};
		\node [style=red] (2) at (-5, -1.5) {};
		\node [style=nun] (3) at (4, 0) {};
		\node [style=nun] (4) at (4, 1.5) {};
		\node [style=green] (5) at (-3, 1.5) {};
		\node [style=red] (6) at (-3, -1.5) {};
		\node [style=red] (7) at (-2, -1.5) {};
		\node [style=green] (8) at (-2, 0) {};
		\node [style=red] (9) at (2, -1.5) {};
		\node [style=green] (10) at (1, 0) {};
		\node [style=green] (11) at (2, 1.5) {};
		\node [style=red] (12) at (1, -1.5) {};
		\node [style=none] (13) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/replace-zx0.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-5, 1.5) {};
		\node [style=nun] (1) at (-5, 0) {};
		\node [style=nun] (3) at (4, 0) {};
		\node [style=nun] (4) at (4, 1.5) {};
		\node [style=green] (5) at (-1.25, 1.5) {};
		\node [style=green] (8) at (-1.25, 0) {};
		\node [style=green] (10) at (1, 0) {};
		\node [style=green] (11) at (1, 1.5) {};
		\node [style=none] (13) at (4, -1.5) {};
		\node [style=red] (14) at (-2.5, -1.5) {};
		\node [style=red] (15) at (-5, -1.5) {};
		\node [style=red] (16) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (14) to (13.center);
		\draw (14) to (8);
		\draw (14) to (5);
		\draw (15) to (14);
		\draw (16) to (10);
		\draw (16) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/replace-zx1.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-5, 1.5) {};
		\node [style=nun] (1) at (-5, 0) {};
		\node [style=nun] (3) at (4, 0) {};
		\node [style=nun] (4) at (4, 1.5) {};
		\node [style=green] (5) at (-2, 1.5) {};
		\node [style=green] (8) at (-2, 0) {};
		\node [style=green] (10) at (1, 0) {};
		\node [style=green] (11) at (1, 1.5) {};
		\node [style=none] (13) at (4, -1.5) {};
		\node [style=red] (14) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (14) to (13.center);
		\draw (14) to (10);
		\draw (14) to (8);
		\draw (14) to (5);
		\draw (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/replace-zx2.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-5, 1.5) {};
		\node [style=nun] (1) at (-5, 0) {};
		\node [style=nun] (3) at (4, 0) {};
		\node [style=nun] (4) at (4, 1.5) {};
		\node [style=green] (8) at (-0.5, 0) {};
		\node [style=green] (11) at (-0.5, 1.5) {};
		\node [style=none] (13) at (4, -1.5) {};
		\node [style=red] (14) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (14) to (13.center);
		\draw [bend left] (14) to (8);
		\draw [bend right=45] (14) to (11);
		\draw [bend left=45] (14) to (11);
		\draw [bend right] (14) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/replace-zx3.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-5, 1.5) {};
		\node [style=nun] (1) at (-5, 0) {};
		\node [style=nun] (3) at (4, 0) {};
		\node [style=nun] (4) at (4, 1.5) {};
		\node [style=green] (8) at (-0.5, 0) {};
		\node [style=green] (11) at (-0.5, 1.5) {};
		\node [style=none] (13) at (4, -1.5) {};
		\node [style=red] (14) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/replace-zx4.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-5, 1.5) {};
		\node [style=nun] (1) at (-5, 0) {};
		\node [style=nun] (3) at (4, 0) {};
		\node [style=nun] (4) at (4, 1.5) {};
		\node [style=none] (13) at (4, -1.5) {};
		\node [style=red] (14) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/same-colour-error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3.75, 1.25) {};
		\node [style=none] (1) at (-6.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-6.25, -1.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=rbox] (5) at (-3.75, -1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (29) at (-3.25, 0) {$M$};
		\node [style=green, label={above:$\mathbf{v}\pi$}] (30) at (-5, 1.25) {};
		\node [style=rbox] (31) at (3.5, -1.25) {};
		\node [style=green, label={above:$\mathbf{v}\pi$}] (32) at (5, 1.25) {};
		\node [style=none] (33) at (6.25, -1.25) {};
		\node [style=none] (34) at (6.25, 1.25) {};
		\node [style=gbox] (35) at (3.5, 1.25) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (4, 0) {$M$};
		\node [style=none] (38) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1.center) to (0);
		\draw [style=double] (0) to (2.center);
		\draw [style=double] (3.center) to (5);
		\draw [style=double] (5) to (4.center);
		\draw [style=double, ->] (0) to (5);
		\draw [style=double] (38.center) to (35);
		\draw [style=double] (35) to (34.center);
		\draw [style=double] (36.center) to (31);
		\draw [style=double] (31) to (33.center);
		\draw [style=double, ->] (35) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/same-colour-error2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3.75, 1.25) {};
		\node [style=none] (1) at (-6.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-6.25, -1.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=rbox] (5) at (-3.75, -1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (29) at (-3.25, 0) {$M$};
		\node [style=red, label={above:$\mathbf{v}\pi$}] (30) at (-5, -1.25) {};
		\node [style=rbox] (31) at (3.5, -1.25) {};
		\node [style=red, label={above:$\mathbf{v}\pi$}] (32) at (5, -1.25) {};
		\node [style=none] (33) at (6.25, -1.25) {};
		\node [style=none] (34) at (6.25, 1.25) {};
		\node [style=gbox] (35) at (3.5, 1.25) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (4, 0) {$M$};
		\node [style=none] (38) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1.center) to (0);
		\draw [style=double] (0) to (2.center);
		\draw [style=double] (3.center) to (5);
		\draw [style=double] (5) to (4.center);
		\draw [style=double, ->] (0) to (5);
		\draw [style=double] (38.center) to (35);
		\draw [style=double] (35) to (34.center);
		\draw [style=double] (36.center) to (31);
		\draw [style=double] (31) to (33.center);
		\draw [style=double, ->] (35) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple-stab.tikz <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-16, 1.5) {};
		\node [style=nun] (1) at (-16, 0) {};
		\node [style=nun] (3) at (-7.5, 0) {};
		\node [style=nun] (4) at (-7.5, 1.5) {};
		\node [style=green] (5) at (-11.25, 1.5) {};
		\node [style=green] (8) at (-11.25, 0) {};
		\node [style=none] (13) at (-7.5, -1.5) {};
		\node [style=red] (14) at (-12.75, -1.5) {};
		\node [style=red] (15) at (-16, -1.5) {};
		\node [style=none] (17) at (-10.75, -2.25) {};
		\node [style=none] (18) at (-8.25, -2.25) {};
		\node [style=none] (19) at (-9.5, -2.75) {\it encoded};
		\node [style=none] (23) at (-13.25, -2.25) {};
		\node [style=none] (24) at (-15.5, -2.25) {};
		\node [style=none] (25) at (-14.5, -2.75) {\it logical};
		\node [style=green, label={above:$\pi$}] (26) at (-14.5, -1.5) {};
		\node [style=none] (27) at (-5.75, 0) {$=$};
		\node [style=nun] (28) at (-4, 1.5) {};
		\node [style=nun] (29) at (-4, 0) {};
		\node [style=nun] (30) at (4.5, 0) {};
		\node [style=nun] (31) at (4.5, 1.5) {};
		\node [style=green] (32) at (0.75, 1.5) {};
		\node [style=green] (33) at (0.75, 0) {};
		\node [style=none] (34) at (4.5, -1.5) {};
		\node [style=red] (35) at (-0.75, -1.5) {};
		\node [style=red] (36) at (-4, -1.5) {};
		\node [style=none] (37) at (1.25, -2.25) {};
		\node [style=none] (38) at (3.75, -2.25) {};
		\node [style=none] (39) at (2.5, -2.75) {\it encoded};
		\node [style=none] (40) at (-1.25, -2.25) {};
		\node [style=none] (41) at (-3.5, -2.25) {};
		\node [style=none] (42) at (-2.5, -2.75) {\it logical};
		\node [style=green, label={right:$\pi$}] (43) at (0, -0.75) {};
		\node [style=green, label={right:$\pi$}] (44) at (0.375, 0.75) {};
		\node [style=none] (45) at (6.5, 0) {$=$};
		\node [style=nun] (46) at (8.25, 1.5) {};
		\node [style=nun] (47) at (8.25, 0) {};
		\node [style=nun] (48) at (16.75, 0) {};
		\node [style=nun] (49) at (16.75, 1.5) {};
		\node [style=green] (50) at (13, 1.5) {};
		\node [style=green] (51) at (13, 0) {};
		\node [style=none] (52) at (16.75, -1.5) {};
		\node [style=red] (53) at (11.5, -1.5) {};
		\node [style=red] (54) at (8.25, -1.5) {};
		\node [style=none] (55) at (13.5, -2.25) {};
		\node [style=none] (56) at (16, -2.25) {};
		\node [style=none] (57) at (14.75, -2.75) {\it encoded};
		\node [style=none] (58) at (11, -2.25) {};
		\node [style=none] (59) at (8.75, -2.25) {};
		\node [style=none] (60) at (9.75, -2.75) {\it logical};
		\node [style=green, label={above:$\pi$}] (61) at (14.75, 1.5) {};
		\node [style=green, label={above:$\pi$}] (62) at (14.75, 0) {};
		\node [style=green, label={above:$\pi$}] (63) at (2.5, -1.5) {};
		\node [style=green, label={above:$\pi$}] (64) at (14.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (14) to (13.center);
		\draw (14) to (8);
		\draw (14) to (5);
		\draw (15) to (14);
		\draw [style=braceedge] (18.center) to (17.center);
		\draw [style=braceedge] (23.center) to (24.center);
		\draw (28.center) to (31.center);
		\draw (29.center) to (30.center);
		\draw (35) to (34.center);
		\draw (35) to (33);
		\draw (35) to (32);
		\draw (36) to (35);
		\draw [style=braceedge] (38.center) to (37.center);
		\draw [style=braceedge] (40.center) to (41.center);
		\draw (46.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw (53) to (52.center);
		\draw (53) to (51);
		\draw (53) to (50);
		\draw (54) to (53);
		\draw [style=braceedge] (56.center) to (55.center);
		\draw [style=braceedge] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-box-M.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-5.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=rbox] (5) at (-3.25, -1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=red] (7) at (2.5, -1) {};
		\node [style=red] (8) at (3.5, -2) {};
		\node [style=red] (9) at (5.5, -4) {};
		\node [style=none] (10) at (1.5, -4) {};
		\node [style=none] (11) at (6.5, -4) {};
		\node [style=none] (12) at (6.5, -2) {};
		\node [style=none] (13) at (1.5, -2) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (6.5, -1) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (6.5, 1) {};
		\node [style=green] (19) at (2.5, 4) {};
		\node [style=none] (20) at (1.5, 3) {};
		\node [style=green] (21) at (5.5, 1) {};
		\node [style=none] (22) at (6.5, 3) {};
		\node [style=green] (23) at (3.5, 3) {};
		\node [style=none] (24) at (1.5, 4) {};
		\node [style=none] (26) at (6.5, 4) {};
		\node [rotate=90] (27) at (4.5, 2) {...};
		\node [rotate=90] (28) at (4.5, -3) {...};
		\node [style=none] (29) at (-2.75, 0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1.center) to (0);
		\draw [style=double] (0) to (2.center);
		\draw [style=double] (3.center) to (5);
		\draw [style=double] (5) to (4.center);
		\draw [style=double, ->] (0) to (5);
		\draw (10.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (13.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (14.center) to (7.center);
		\draw (7.center) to (15.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (19.center);
		\draw (19.center) to (26.center);
		\draw (19) to (8);
		\draw (23) to (9);
		\draw (23) to (7);
		\draw (21) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-box-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3.25, 1.25) {};
		\node [style=nun] (1) at (-5.25, 1.25) {};
		\node [style=nun] (2) at (-1.25, 1.25) {};
		\node [style=nun] (3) at (-5.25, -1.25) {};
		\node [style=nun] (4) at (-1.25, -1.25) {};
		\node [style=rbox] (5) at (-3.25, -1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=red] (7) at (2.5, -1) {};
		\node [style=red] (8) at (3.5, -2) {};
		\node [style=red] (9) at (5.5, -4) {};
		\node [style=nun] (10) at (1.5, -4) {};
		\node [style=nun] (11) at (6.5, -4) {};
		\node [style=nun] (12) at (6.5, -2) {};
		\node [style=nun] (13) at (1.5, -2) {};
		\node [style=nun] (14) at (1.5, -1) {};
		\node [style=nun] (15) at (6.5, -1) {};
		\node [style=nun] (17) at (1.5, 1) {};
		\node [style=nun] (18) at (6.5, 1) {};
		\node [style=green] (19) at (2.5, 4) {};
		\node [style=nun] (20) at (1.5, 3) {};
		\node [style=green] (21) at (5.5, 1) {};
		\node [style=nun] (22) at (6.5, 3) {};
		\node [style=green] (23) at (3.5, 3) {};
		\node [style=nun] (24) at (1.5, 4) {};
		\node [style=nun] (26) at (6.5, 4) {};
		\node [rotate=90] (27) at (4.5, 2) {...};
		\node [rotate=90] (28) at (4.5, -3) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1.center) to (0);
		\draw [style=double] (0) to (2.center);
		\draw [style=double] (3.center) to (5);
		\draw [style=double] (5) to (4.center);
		\draw [style=double] (0) to (5);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw (13.center) to (8);
		\draw (8) to (12.center);
		\draw (14.center) to (7);
		\draw (7) to (15.center);
		\draw (17.center) to (21);
		\draw (21) to (18.center);
		\draw (20.center) to (23);
		\draw (23) to (22.center);
		\draw (24.center) to (19);
		\draw (19) to (26.center);
		\draw (19) to (7);
		\draw (23) to (8);
		\draw (21) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-boxes-fuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (1, -0.75) {$C$};
		\node [style=none] (34) at (2, -2) {};
		\node [style=none] (35) at (-2, -2) {};
		\node [style=rbox] (36) at (-0.75, -2) {};
		\node [style=none] (37) at (2, 0.5) {};
		\node [style=gbox] (38) at (0, 0.5) {};
		\node [style=none] (39) at (-2, 0.5) {};
		\node [style=none] (40) at (-1, -0.75) {$B$};
		\node [style=rbox] (41) at (0.75, -3) {};
		\node [style=none] (42) at (-2, -3) {};
		\node [style=none] (43) at (2, -3) {};
		\node [style=none] (44) at (-2, 2.5) {};
		\node [style=rbox] (45) at (0, 2.5) {};
		\node [style=none] (46) at (2, 2.5) {};
		\node [style=none] (47) at (0.5, 1.5) {$A$};
		\node [style=none] (48) at (3.75, 0) {$=$};
		\node [style=none] (49) at (5.5, -2) {};
		\node [style=none] (50) at (11, 2.5) {};
		\node [style=rbox] (51) at (6.75, -2) {};
		\node [style=rbox] (52) at (8.25, 2.5) {};
		\node [style=rbox] (53) at (9.75, -3) {};
		\node [style=none] (54) at (11, 0.5) {};
		\node [style=none] (55) at (8.75, 1.5) {$A$};
		\node [style=none] (56) at (5.5, -3) {};
		\node [style=gbox] (57) at (8.25, 0.5) {};
		\node [style=none] (58) at (10.25, -1) {$C$};
		\node [style=none] (59) at (11, -3) {};
		\node [style=none] (60) at (6.25, -0.75) {$B$};
		\node [style=none] (61) at (5.5, 2.5) {};
		\node [style=none] (62) at (11, -2) {};
		\node [style=none] (63) at (5.5, 0.5) {};
		\node [style=gbox] (64) at (9.75, 0.5) {};
		\node [style=gbox] (65) at (6.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (35.center) to (36);
		\draw [style=double] (36) to (34.center);
		\draw [style=double] (39.center) to (38);
		\draw [style=double] (38) to (37.center);
		\draw [style=double] (42.center) to (41);
		\draw [style=double] (41) to (43.center);
		\draw [style=double] (44.center) to (45);
		\draw [style=double] (45) to (46.center);
		\draw [style=double] (49.center) to (51);
		\draw [style=double] (51) to (62.center);
		\draw [style=double] (63.center) to (57);
		\draw [style=double] (57) to (54.center);
		\draw [style=double] (56.center) to (53);
		\draw [style=double] (53) to (59.center);
		\draw [style=double] (61.center) to (52);
		\draw [style=double] (52) to (50.center);
		\draw [style=double dir] (52) to (57);
		\draw [style=double dir] (65) to (51);
		\draw [style=double dir] (64) to (53);
		\draw [style=double dir] (45) to (38);
		\draw [style=double dir] (38) to (36);
		\draw [style=double dir] (38) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (0) at (-5.25, 0) {};
		\node [style=green] (1) at (-3.75, 0) {};
		\node [style=none] (2) at (-6.5, 1) {};
		\node [style=none] (3) at (-6.5, -1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [rotate=90] (6) at (-2.75, 0) {...};
		\node [rotate=90] (7) at (-6.25, 0) {...};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (6.5, 1) {};
		\node [style=none] (12) at (6.5, -1) {};
		\node [rotate=90] (13) at (3, 0) {...};
		\node [rotate=90] (14) at (6, 0) {...};
		\node [style=red] (15) at (5.5, 1) {};
		\node [style=red] (16) at (5.5, -1) {};
		\node [style=green] (17) at (3.5, 1) {};
		\node [style=green] (18) at (3.5, -1) {};
		\node [rotate=90] (19) at (4.5, 0.625) {...};
		\node [rotate=90] (20) at (4.5, -0.625) {...};
		\node [style=none] (21) at (-7, -1.25) {};
		\node [style=none] (22) at (-7, 1.25) {};
		\node [style=none] (23) at (-7.5, 0) {$m$};
		\node [style=none] (24) at (-2, 1.25) {};
		\node [style=none] (25) at (-2, -1.25) {};
		\node [style=none] (26) at (-1.5, 0) {$n$};
		\node [style=none] (27) at (2, -1.25) {};
		\node [style=none] (28) at (7.5, 0) {$n$};
		\node [style=none] (29) at (7, -1.25) {};
		\node [style=none] (30) at (7, 1.25) {};
		\node [style=none] (31) at (2, 1.25) {};
		\node [style=none] (32) at (1.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (2.center) to (0);
		\draw (0) to (1);
		\draw [in=180, out=60] (1) to (4.center);
		\draw [in=180, out=-60] (1) to (5.center);
		\draw [in=-120, out=0] (3.center) to (0);
		\draw (10.center) to (17);
		\draw (17) to (16);
		\draw (16) to (12.center);
		\draw (9.center) to (18);
		\draw (18) to (15);
		\draw (15) to (11.center);
		\draw (18) to (16);
		\draw (17) to (15);
		\draw [style=braceedge] (21.center) to (22.center);
		\draw [style=braceedge] (24.center) to (25.center);
		\draw [style=braceedge] (27.center) to (31.center);
		\draw [style=braceedge] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-comp2-w-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.25) {};
		\node [style=red] (1) at (1.25, 1.25) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, -1.75) {};
		\node [style=red] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none, rotate=-90] (14) at (0, 0) {\small SWAP};
		\node [style=green] (15) at (-1.25, 1.25) {};
		\node [style=none] (16) at (-2, 1.25) {};
		\node [style=none] (17) at (-0.499999, 0.75) {};
		\node [style=none] (18) at (-0.499999, 1.75) {};
		\node [style=green] (19) at (-1.25, -1.25) {};
		\node [style=none] (20) at (-2, -1.25) {};
		\node [style=none] (21) at (-0.499999, -1.75) {};
		\node [style=none] (22) at (-0.499999, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=0, out=120] (1.center) to (4.center);
		\draw [in=0, out=-120] (1.center) to (5.center);
		\draw (9.center) to (7.center);
		\draw [in=0, out=120] (7.center) to (8.center);
		\draw [in=0, out=-120] (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (16.center) to (15.center);
		\draw [in=180, out=60] (15.center) to (18.center);
		\draw [in=180, out=-60] (15.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw [in=180, out=60] (19.center) to (22.center);
		\draw [in=180, out=-60] (19.center) to (21.center);
		\draw (21.center) to (6.center);
		\draw (18.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-comp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (0) at (-4, 0) {};
		\node [style=green] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-5.25, 1) {};
		\node [style=none] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (5.25, 1) {};
		\node [style=none] (12) at (5.25, -1) {};
		\node [style=red] (15) at (4.25, 1) {};
		\node [style=red] (16) at (4.25, -1) {};
		\node [style=green] (17) at (2.25, 1) {};
		\node [style=green] (18) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (2.center) to (0);
		\draw (0) to (1);
		\draw [in=180, out=60] (1) to (4.center);
		\draw [in=180, out=-60] (1) to (5.center);
		\draw [in=-120, out=0] (3.center) to (0);
		\draw (10.center) to (17);
		\draw (17) to (16);
		\draw (16) to (12.center);
		\draw (9.center) to (18);
		\draw (18) to (15);
		\draw (15) to (11.center);
		\draw (18) to (16);
		\draw (17) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartite-encoder-global-checks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (11.5, 0) {};
		\node [style=nun] (1) at (0.75, 0) {};
		\node [style=gbox] (2) at (6, 0) {};
		\node [style=rbox] (3) at (9, 0) {};
		\node [style=rbox] (4) at (6, 2) {};
		\node [style=gbox] (5) at (9, -2) {};
		\node [style=none] (6) at (8, -1) {$P$};
		\node [style=none] (7) at (7, 1) {$B$};
		\node [style=nun] (8) at (11.5, 2) {};
		\node [style=gbox] (9) at (0.75, -2) {};
		\node [style=nun] (10) at (11.5, -2) {};
		\node [style=rbox] (11) at (0.75, 2) {};
		\node [style=gbox] (12) at (3.5, -2) {};
		\node [style=none] (13) at (2.5, -1) {$C$};
		\node [style=rbox] (14) at (3.5, 2) {};
		\node [style=green] (15) at (0.75, 4) {};
		\node [style=nun] (16) at (11.5, 4) {};
		\node [style=green] (17) at (6, 4) {};
		\node [style=red] (18) at (0.75, -4) {};
		\node [style=red] (19) at (9, -4) {};
		\node [style=nun] (20) at (11.5, -4) {};
		\node [style=rbox] (21) at (6, 2) {};
		\node [style=gbox] (22) at (9, -2) {};
		\node [style=none] (24) at (12.5, 4) {$\mathcal S_P$};
		\node [style=none] (25) at (12.5, -4) {$\mathcal S_B$};
		\node [style=none] (26) at (12.5, 0) {$\mathcal D$};
		\node [style=none] (27) at (12.5, 2) {$\mathcal B$};
		\node [style=none] (28) at (12.5, -2) {$\mathcal P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (2) to (4);
		\draw [style=double, ->] (3) to (5);
		\draw [style=double] (10.center) to (5);
		\draw [style=double] (0.center) to (3);
		\draw [style=double] (3) to (2);
		\draw [style=double] (2) to (1.center);
		\draw [style=double] (8.center) to (4);
		\draw [style=double, ->] (12) to (14);
		\draw [style=double] (16.center) to (17);
		\draw [style=double] (19) to (18);
		\draw [style=double] (17) to (15);
		\draw [style=double] (21) to (17);
		\draw [style=double] (22) to (19);
		\draw [style=double] (20.center) to (19);
		\draw [style=double] (11) to (14);
		\draw [style=double] (14) to (21);
		\draw [style=double] (21) to (4);
		\draw [style=double] (9) to (12);
		\draw [style=double] (12) to (22);
		\draw [style=double] (22) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartite-to-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18.25, 0.25) {};
		\node [style=gbox] (1) at (-13.5, 0.25) {};
		\node [style=rbox] (2) at (-11, 0.25) {};
		\node [style=rbox] (3) at (-13.5, 2.25) {};
		\node [style=gbox] (4) at (-11, -2.25) {};
		\node [style=none] (5) at (-10.5, -1) {$P$};
		\node [style=none] (6) at (-12.75, 1.25) {$B$};
		\node [style=none] (7) at (-18.25, 2.25) {};
		\node [style=none] (8) at (-18.25, -2.25) {};
		\node [style=gbox] (9) at (-16, -2.25) {};
		\node [style=rbox] (10) at (-16, 2.25) {};
		\node [style=none] (11) at (-15.5, -1) {$C$};
		\node [style=none] (13) at (-8.5, -2.25) {};
		\node [style=none] (14) at (-8.5, 2.25) {};
		\node [style=none] (17) at (-8.5, 0.25) {};
		\node [style=none] (18) at (-7.75, 0.25) {$\mathcal D$};
		\node [style=none] (19) at (-7.75, 2.25) {$\mathcal B$};
		\node [style=none] (20) at (-7.75, -2.25) {$\mathcal P$};
		\node [style=had] (21) at (-17.25, -2.25) {};
		\node [style=had] (22) at (-9.5, -2.25) {};
		\node [style=none] (23) at (-5.75, 0) {$=$};
		\node [style=none] (24) at (0.75, 1.25) {$B$};
		\node [style=none] (25) at (-4.25, 2.25) {};
		\node [style=rbox] (26) at (-2.5, -2.25) {};
		\node [style=none] (27) at (-1.5, -1) {$C$};
		\node [style=rbox] (28) at (2.5, -2.25) {};
		\node [style=rbox] (29) at (-2.5, 2.25) {};
		\node [style=none] (30) at (3.5, -1) {$P$};
		\node [style=had] (31) at (-2.5, -1) {};
		\node [style=none] (32) at (4.25, 2.25) {};
		\node [style=rbox] (33) at (0, 2.25) {};
		\node [style=none] (34) at (5, 0.25) {$\mathcal D$};
		\node [style=none] (35) at (-4.25, -2.25) {};
		\node [style=none] (36) at (4.25, 0.25) {};
		\node [style=gbox] (37) at (0, 0.25) {};
		\node [style=had] (38) at (2.5, -1) {};
		\node [style=none] (39) at (4.25, -2.25) {};
		\node [style=none] (40) at (5, 2.25) {$\mathcal B$};
		\node [style=none] (41) at (5, -2.25) {$\mathcal P$};
		\node [style=none] (42) at (-4.25, 0.25) {};
		\node [style=rbox] (43) at (2.5, 0.25) {};
		\node [style=had] (44) at (-0.749999, -2.25) {};
		\node [style=had] (45) at (0.750001, -2.25) {};
		\node [style=none] (46) at (16.25, -1) {$P$};
		\node [style=rbox] (47) at (15.25, 0.25) {};
		\node [style=none] (48) at (17, 0.25) {};
		\node [style=none] (49) at (17.75, -2.25) {$\mathcal P$};
		\node [style=none] (50) at (17.75, 2.25) {$\mathcal B$};
		\node [style=none] (51) at (11.25, -1) {$C$};
		\node [style=rbox] (52) at (10.25, -2.25) {};
		\node [style=rbox] (53) at (12.75, 2.25) {};
		\node [style=rbox] (54) at (15.25, -2.25) {};
		\node [style=none] (55) at (8.5, -2.25) {};
		\node [style=had] (56) at (15.25, -1) {};
		\node [style=none] (57) at (8.5, 2.25) {};
		\node [style=rbox] (58) at (10.25, 2.25) {};
		\node [style=none] (60) at (8.5, 0.25) {};
		\node [style=none] (61) at (13.5, 1.25) {$B$};
		\node [style=gbox] (62) at (12.75, 0.25) {};
		\node [style=none] (64) at (17, 2.25) {};
		\node [style=none] (65) at (17.75, 0.25) {$\mathcal D$};
		\node [style=none] (66) at (17, -2.25) {};
		\node [style=none] (67) at (7, 0) {$=$};
		\node [style=had] (68) at (10.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (1) to (3);
		\draw [style=double, ->] (2) to (4);
		\draw [style=double] (0.center) to (1);
		\draw [style=double] (1) to (2);
		\draw [style=double, ->] (9) to (10);
		\draw [style=double] (7.center) to (10);
		\draw [style=double] (10) to (3);
		\draw [style=double] (8.center) to (9);
		\draw [style=double] (9) to (4);
		\draw [style=double] (3) to (14.center);
		\draw [style=double] (2) to (17.center);
		\draw [style=double] (4) to (13.center);
		\draw [style=double, ->] (37) to (33);
		\draw [style=double, ->] (43) to (28);
		\draw [style=double] (42.center) to (37);
		\draw [style=double] (37) to (43);
		\draw [style=double, ->] (26) to (29);
		\draw [style=double] (25.center) to (29);
		\draw [style=double] (29) to (33);
		\draw [style=double] (35.center) to (26);
		\draw [style=double] (26) to (28);
		\draw [style=double] (33) to (32.center);
		\draw [style=double] (43) to (36.center);
		\draw [style=double] (28) to (39.center);
		\draw [style=double, ->] (62) to (53);
		\draw [style=double, ->] (47) to (54);
		\draw [style=double] (60.center) to (62);
		\draw [style=double] (62) to (47);
		\draw [style=double, ->] (52) to (58);
		\draw [style=double] (57.center) to (58);
		\draw [style=double] (58) to (53);
		\draw [style=double] (55.center) to (52);
		\draw [style=double] (52) to (54);
		\draw [style=double] (53) to (64.center);
		\draw [style=double] (47) to (48.center);
		\draw [style=double] (54) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartite-to-general2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-5.75, 1) {$P$};
		\node [style=rbox] (47) at (-6.75, -2.25) {};
		\node [style=none] (48) at (-5, -2.25) {};
		\node [style=none] (49) at (-4.25, 2.25) {$\mathcal P$};
		\node [style=none] (50) at (-4.25, -0.25) {$\mathcal B$};
		\node [style=none] (51) at (-10.75, 1) {$C$};
		\node [style=rbox] (52) at (-11.75, 2.25) {};
		\node [style=rbox] (53) at (-9.25, -0.25) {};
		\node [style=rbox] (54) at (-6.75, 2.25) {};
		\node [style=none] (55) at (-13.5, 2.25) {};
		\node [style=had] (56) at (-6.75, 1) {};
		\node [style=none] (57) at (-13.5, -0.25) {};
		\node [style=rbox] (58) at (-11.75, -0.25) {};
		\node [style=none] (60) at (-13.5, -2.25) {};
		\node [style=none] (61) at (-8.5, -1.25) {$B$};
		\node [style=gbox] (62) at (-9.25, -2.25) {};
		\node [style=none] (64) at (-5, -0.25) {};
		\node [style=none] (65) at (-4.25, -2.25) {$\mathcal D$};
		\node [style=none] (66) at (-5, 2.25) {};
		\node [style=had] (68) at (-11.75, 1) {};
		\node [style=none] (69) at (-1.75, 0) {$=$};
		\node [style=had] (70) at (4.5, 0) {};
		\node [style=none] (71) at (5.25, 0) {$P'$};
		\node [style=rbox] (72) at (4.5, 1.5) {};
		\node [style=none] (73) at (8.25, 2.5) {$C'$};
		\node [style=none] (74) at (2.25, 0) {$B'$};
		\node [style=rbox] (75) at (1.5, 1.5) {};
		\node [style=rbox] (76) at (4.5, -1.5) {};
		\node [style=none] (77) at (7, 3) {};
		\node [style=had] (78) at (7, 3) {};
		\node [style=gbox] (79) at (1.5, -1.5) {};
		\node [style=rbox] (80) at (7, 1.5) {};
		\node [style=none] (81) at (0, 1.5) {};
		\node [style=none] (82) at (9, 1.5) {};
		\node [style=none] (83) at (0, -1.5) {};
		\node [style=none] (84) at (9, -1.5) {};
		\node [style=none] (85) at (10, -1.5) {$\mathcal D$};
		\node [style=none] (86) at (10, 1.5) {$\mathcal C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (62) to (53);
		\draw [style=double, ->] (47) to (54);
		\draw [style=double] (60.center) to (62);
		\draw [style=double] (62) to (47);
		\draw [style=double, ->] (52) to (58);
		\draw [style=double] (57.center) to (58);
		\draw [style=double] (58) to (53);
		\draw [style=double] (55.center) to (52);
		\draw [style=double] (52) to (54);
		\draw [style=double] (53) to (64.center);
		\draw [style=double] (47) to (48.center);
		\draw [style=double] (54) to (66.center);
		\draw [style=double] (79) to (76);
		\draw [style=double dir, ->] (76) to (72);
		\draw [style=double dir, ->] (79) to (75);
		\draw [style=double, in=135, out=180, looseness=1.50] (77.center) to (80);
		\draw [style=double, in=45, out=0, looseness=1.50] (77.center) to (80);
		\draw [style=double] (81.center) to (82.center);
		\draw [style=double] (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-error-n-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red, label={below:$\pi$}] (0) at (-4, 0) {};
		\node [style=green] (1) at (-2.75, 0) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (0.5, 0) {$=$};
		\node [style=none] (11) at (-5.25, 0) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (4, -0.75) {};
		\node [style=none] (41) at (4, 0.75) {};
		\node [style=green] (42) at (3, 0) {};
		\node [style=none] (45) at (5.25, 0.75) {};
		\node [style=none] (46) at (5.25, -0.75) {};
		\node [style=red, label={below:$\pi$}] (47) at (4.25, -0.75) {};
		\node [style=red, label={below:$\pi$}] (48) at (4.25, 0.75) {};
		\node [style=none] (49) at (-1.5, -1) {};
		\node [style=none] (50) at (-1.5, 1) {};
		\node [rotate=90] (51) at (-2, 0) {...};
		\node [style=none] (52) at (-0.75, 0) {$n$};
		\node [style=none] (53) at (5.5, -1) {};
		\node [style=none] (54) at (6.25, 0) {$n$};
		\node [style=none] (55) at (5.5, 1) {};
		\node [rotate=90] (56) at (5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=60] (1.center) to (4.center);
		\draw [in=180, out=-60] (1.center) to (5.center);
		\draw (11.center) to (0.center);
		\draw [in=180, out=60] (42.center) to (41.center);
		\draw [in=180, out=-60] (42.center) to (40.center);
		\draw (39.center) to (42.center);
		\draw (41.center) to (45.center);
		\draw (40.center) to (46.center);
		\draw [style=braceedge] (50.center) to (49.center);
		\draw [style=braceedge] (55.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-stab-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-13, 0) {};
		\node [style=gbox] (1) at (-8.75, 0) {};
		\node [style=rbox] (2) at (-6.5, 0) {};
		\node [style=rbox] (3) at (-8.75, 2) {};
		\node [style=gbox] (4) at (-6.5, -2) {};
		\node [style=none] (5) at (-6, -1) {$P$};
		\node [style=none] (6) at (-8, 1) {$B$};
		\node [style=rbox] (7) at (-13, 2) {};
		\node [style=gbox] (8) at (-13, -2) {};
		\node [style=gbox] (9) at (-11, -2) {};
		\node [style=rbox] (10) at (-11, 2) {};
		\node [style=none] (11) at (-10.5, -1) {$C$};
		\node [style=none] (13) at (-5, -2) {};
		\node [style=none] (14) at (-5, 2) {};
		\node [style=none] (17) at (-5, 0) {};
		\node [style=none] (18) at (-3.75, 0) {$=$};
		\node [style=rbox] (19) at (0.5, 2) {};
		\node [style=gbox] (20) at (3, 0) {};
		\node [style=rbox] (21) at (3, 2) {};
		\node [style=rbox] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (7, -2) {};
		\node [style=none] (24) at (3.75, 1) {$B$};
		\node [style=gbox] (25) at (-2.5, -2) {};
		\node [style=none] (26) at (7, 2) {};
		\node [style=none] (27) at (1, -1) {$C$};
		\node [style=gbox] (28) at (5.5, -2) {};
		\node [style=rbox] (29) at (5.5, 0) {};
		\node [style=gbox] (30) at (0.5, -2) {};
		\node [style=nun] (31) at (-2.5, 0) {};
		\node [style=none] (32) at (6, -1) {$P$};
		\node [style=none] (33) at (7, 0) {};
		\node [style=red, label={below:$\mathbf e_j \pi$}] (34) at (-1, -2) {};
		\node [style=gbox] (35) at (15.5, -2) {};
		\node [style=rbox] (36) at (13.25, 2) {};
		\node [style=none] (37) at (19, -2) {};
		\node [style=gbox] (39) at (11, -2) {};
		\node [style=gbox] (40) at (9.5, -2) {};
		\node [style=none] (41) at (19, 2) {};
		\node [style=rbox] (42) at (9.5, 2) {};
		\node [style=none] (43) at (14, 1) {$B$};
		\node [style=none] (44) at (8.25, 0) {$=$};
		\node [style=gbox] (45) at (13.25, 0) {};
		\node [style=none] (46) at (16, -1) {$P$};
		\node [style=none] (47) at (11.5, -1) {$C$};
		\node [style=none] (48) at (19, 0) {};
		\node [style=rbox] (49) at (15.5, 0) {};
		\node [style=rbox] (50) at (11, 2) {};
		\node [style=nun] (51) at (9.5, 0) {};
		\node [style=red, label={below:$\mathbf e_j \pi$}] (52) at (17.75, -2) {};
		\node [style=red, label={below:$P^T \mathbf e_j \pi$}] (53) at (17.75, 0) {};
		\node [style=red, label={below:$C \mathbf e_j \pi$}] (54) at (17.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (1) to (3);
		\draw [style=double, ->] (2) to (4);
		\draw [style=double] (0.center) to (1);
		\draw [style=double] (1) to (2);
		\draw [style=double, ->] (9) to (10);
		\draw [style=double] (7) to (10);
		\draw [style=double] (10) to (3);
		\draw [style=double] (8) to (9);
		\draw [style=double] (9) to (4);
		\draw [style=double] (3) to (14.center);
		\draw [style=double] (2) to (17.center);
		\draw [style=double] (4) to (13.center);
		\draw [style=double, ->] (20) to (21);
		\draw [style=double, ->] (29) to (28);
		\draw [style=double] (31.center) to (20);
		\draw [style=double] (20) to (29);
		\draw [style=double, ->] (30) to (19);
		\draw [style=double] (22) to (19);
		\draw [style=double] (19) to (21);
		\draw [style=double] (25) to (30);
		\draw [style=double] (30) to (28);
		\draw [style=double] (21) to (26.center);
		\draw [style=double] (29) to (33.center);
		\draw [style=double] (28) to (23.center);
		\draw [style=double, ->] (45) to (36);
		\draw [style=double, ->] (49) to (35);
		\draw [style=double] (51.center) to (45);
		\draw [style=double] (45) to (49);
		\draw [style=double, ->] (39) to (50);
		\draw [style=double] (42) to (50);
		\draw [style=double] (50) to (36);
		\draw [style=double] (40) to (39);
		\draw [style=double] (39) to (35);
		\draw [style=double] (36) to (41.center);
		\draw [style=double] (49) to (48.center);
		\draw [style=double] (35) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-error-n-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green, label={below:$\pi$}] (0) at (-4, 0) {};
		\node [style=red] (1) at (-2.75, 0) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (0.5, 0) {$=$};
		\node [style=none] (11) at (-5.25, 0) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (4, -0.75) {};
		\node [style=none] (41) at (4, 0.75) {};
		\node [style=red] (42) at (3, 0) {};
		\node [style=none] (45) at (5.25, 0.75) {};
		\node [style=none] (46) at (5.25, -0.75) {};
		\node [style=green, label={below:$\pi$}] (47) at (4.25, -0.75) {};
		\node [style=green, label={below:$\pi$}] (48) at (4.25, 0.75) {};
		\node [style=none] (49) at (-1.5, -1) {};
		\node [style=none] (50) at (-1.5, 1) {};
		\node [rotate=90] (51) at (-2, 0) {...};
		\node [style=none] (52) at (-0.75, 0) {$n$};
		\node [style=none] (53) at (5.5, -1) {};
		\node [style=none] (54) at (6.25, 0) {$n$};
		\node [style=none] (55) at (5.5, 1) {};
		\node [rotate=90] (56) at (5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=60] (1.center) to (4.center);
		\draw [in=180, out=-60] (1.center) to (5.center);
		\draw (11.center) to (0.center);
		\draw [in=180, out=60] (42.center) to (41.center);
		\draw [in=180, out=-60] (42.center) to (40.center);
		\draw (39.center) to (42.center);
		\draw (41.center) to (45.center);
		\draw (40.center) to (46.center);
		\draw [style=braceedge] (50.center) to (49.center);
		\draw [style=braceedge] (55.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-stab-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-13, 0) {};
		\node [style=gbox] (1) at (-8.75, 0) {};
		\node [style=rbox] (2) at (-6.5, 0) {};
		\node [style=rbox] (3) at (-8.75, 2) {};
		\node [style=gbox] (4) at (-6.5, -2) {};
		\node [style=none] (5) at (-6, -1) {$P$};
		\node [style=none] (6) at (-8, 1) {$B$};
		\node [style=rbox] (7) at (-13, 2) {};
		\node [style=gbox] (8) at (-13, -2) {};
		\node [style=gbox] (9) at (-11, -2) {};
		\node [style=rbox] (10) at (-11, 2) {};
		\node [style=none] (11) at (-10.5, -1) {$C$};
		\node [style=none] (13) at (-5, -2) {};
		\node [style=none] (14) at (-5, 2) {};
		\node [style=none] (17) at (-5, 0) {};
		\node [style=none] (18) at (-3.75, 0) {$=$};
		\node [style=rbox] (19) at (0.5, 2) {};
		\node [style=gbox] (20) at (3, 0) {};
		\node [style=rbox] (21) at (3, 2) {};
		\node [style=rbox] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (7, -2) {};
		\node [style=none] (24) at (3.75, 1) {$B$};
		\node [style=gbox] (25) at (-2.5, -2) {};
		\node [style=none] (26) at (7, 2) {};
		\node [style=none] (27) at (1, -1) {$C$};
		\node [style=gbox] (28) at (5.5, -2) {};
		\node [style=rbox] (29) at (5.5, 0) {};
		\node [style=gbox] (30) at (0.5, -2) {};
		\node [style=nun] (31) at (-2.5, 0) {};
		\node [style=none] (32) at (6, -1) {$P$};
		\node [style=none] (33) at (7, 0) {};
		\node [style=green, label={below:$\mathbf e_j \pi$}] (34) at (-1, 2) {};
		\node [style=gbox] (35) at (17.5, -2) {};
		\node [style=rbox] (36) at (15, 2) {};
		\node [style=none] (37) at (19, -2) {};
		\node [style=green, label={below:$\mathbf e_j \pi$}] (38) at (13, 2) {};
		\node [style=gbox] (39) at (11, -2) {};
		\node [style=gbox] (40) at (9.5, -2) {};
		\node [style=none] (41) at (19, 2) {};
		\node [style=rbox] (42) at (9.5, 2) {};
		\node [style=none] (43) at (15.75, 1) {$B$};
		\node [style=none] (44) at (8.25, 0) {$=$};
		\node [style=gbox] (45) at (15, 0) {};
		\node [style=none] (46) at (18, -1) {$P$};
		\node [style=none] (47) at (11.5, -1) {$C$};
		\node [style=none] (48) at (19, 0) {};
		\node [style=rbox] (49) at (17.5, 0) {};
		\node [style=rbox] (50) at (11, 2) {};
		\node [style=nun] (51) at (9.5, 0) {};
		\node [style=green, label={below:$C^T \mathbf e_j \pi$}] (52) at (13, -2) {};
		\node [style=none] (56) at (7, -6.5) {};
		\node [style=gbox] (57) at (1, -6.5) {};
		\node [style=rbox] (59) at (5.5, -6.5) {};
		\node [style=gbox] (61) at (-1, -8.5) {};
		\node [style=green, label={below:$C^T \mathbf e_j \pi$}] (63) at (3.25, -8.5) {};
		\node [style=none] (64) at (7, -4.5) {};
		\node [style=nun] (65) at (-2.5, -6.5) {};
		\node [style=rbox] (66) at (1, -4.5) {};
		\node [style=none] (68) at (7, -8.5) {};
		\node [style=gbox] (69) at (-2.5, -8.5) {};
		\node [style=green, label={below:$\mathbf e_j \pi$}] (70) at (3.25, -4.5) {};
		\node [style=none] (72) at (6, -7.5) {$P$};
		\node [style=none] (76) at (-3.75, -6.5) {$=$};
		\node [style=none] (79) at (1.75, -5.5) {$B$};
		\node [style=rbox] (82) at (-1, -4.5) {};
		\node [style=rbox] (83) at (-2.5, -4.5) {};
		\node [style=gbox] (85) at (5.5, -8.5) {};
		\node [style=none] (87) at (-0.5, -7.5) {$C$};
		\node [style=green, label={below:$B^T \mathbf e_j \pi$}] (88) at (3.25, -6.5) {};
		\node [style=rbox] (89) at (9.5, -4.5) {};
		\node [style=none] (90) at (8.25, -6.5) {$=$};
		\node [style=none] (91) at (19, -6.5) {};
		\node [style=none] (92) at (13.75, -5.5) {$B$};
		\node [style=gbox] (93) at (9.5, -8.5) {};
		\node [style=none] (94) at (11.5, -7.5) {$C$};
		\node [style=none] (95) at (19, -8.5) {};
		\node [style=green, label={below:$B^T \mathbf e_j \pi$}] (96) at (17.5, -6.5) {};
		\node [style=nun] (97) at (9.5, -6.5) {};
		\node [style=rbox] (98) at (15.25, -6.5) {};
		\node [style=none] (99) at (15.75, -7.5) {$P$};
		\node [style=gbox] (100) at (11, -8.5) {};
		\node [style=gbox] (101) at (13, -6.5) {};
		\node [style=rbox] (102) at (13, -4.5) {};
		\node [style=gbox] (103) at (15.25, -8.5) {};
		\node [style=none] (104) at (19, -4.5) {};
		\node [style=green, label={[yshift=-1.2mm]below:$(PB^T \oplus C^T) \mathbf e_j \pi$}] (105) at (17.5, -8.5) {};
		\node [style=green, label={below:$\mathbf e_j \pi$}] (106) at (17.5, -4.5) {};
		\node [style=rbox] (107) at (11, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (1) to (3);
		\draw [style=double, ->] (2) to (4);
		\draw [style=double] (0.center) to (1);
		\draw [style=double] (1) to (2);
		\draw [style=double, ->] (9) to (10);
		\draw [style=double] (7) to (10);
		\draw [style=double] (10) to (3);
		\draw [style=double] (8) to (9);
		\draw [style=double] (9) to (4);
		\draw [style=double] (3) to (14.center);
		\draw [style=double] (2) to (17.center);
		\draw [style=double] (4) to (13.center);
		\draw [style=double, ->] (20) to (21);
		\draw [style=double, ->] (29) to (28);
		\draw [style=double] (31.center) to (20);
		\draw [style=double] (20) to (29);
		\draw [style=double, ->] (30) to (19);
		\draw [style=double] (22) to (19);
		\draw [style=double] (19) to (21);
		\draw [style=double] (25) to (30);
		\draw [style=double] (30) to (28);
		\draw [style=double] (21) to (26.center);
		\draw [style=double] (29) to (33.center);
		\draw [style=double] (28) to (23.center);
		\draw [style=double, ->] (45) to (36);
		\draw [style=double, ->] (49) to (35);
		\draw [style=double] (51.center) to (45);
		\draw [style=double] (45) to (49);
		\draw [style=double, ->] (39) to (50);
		\draw [style=double] (42) to (50);
		\draw [style=double] (50) to (36);
		\draw [style=double] (40) to (39);
		\draw [style=double] (39) to (35);
		\draw [style=double] (36) to (41.center);
		\draw [style=double] (49) to (48.center);
		\draw [style=double] (35) to (37.center);
		\draw [style=double, ->] (57) to (66);
		\draw [style=double, ->] (59) to (85);
		\draw [style=double] (65.center) to (57);
		\draw [style=double] (57) to (59);
		\draw [style=double, ->] (61) to (82);
		\draw [style=double] (83) to (82);
		\draw [style=double] (82) to (66);
		\draw [style=double] (69) to (61);
		\draw [style=double] (61) to (85);
		\draw [style=double] (66) to (64.center);
		\draw [style=double] (59) to (56.center);
		\draw [style=double] (85) to (68.center);
		\draw [style=double, ->] (101) to (102);
		\draw [style=double, ->] (98) to (103);
		\draw [style=double] (97.center) to (101);
		\draw [style=double] (101) to (98);
		\draw [style=double, ->] (100) to (107);
		\draw [style=double] (89) to (107);
		\draw [style=double] (107) to (102);
		\draw [style=double] (93) to (100);
		\draw [style=double] (100) to (103);
		\draw [style=double] (102) to (104.center);
		\draw [style=double] (98) to (91.center);
		\draw [style=double] (103) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cpc/422_codes/bit-check.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4, 0) {};
		\node [style=nun] (1) at (-4, -1.5) {};
		\node [style=nun] (2) at (3.5, -1.5) {};
		\node [style=nun] (3) at (3.5, 0) {};
		\node [style=green] (4) at (-1, 0) {};
		\node [style=red] (5) at (-0.5, 2) {};
		\node [style=green] (6) at (0, -1.5) {};
		\node [style=nun] (7) at (3.5, 2) {};
		\node [style=none] (8) at (-4.75, 0) {A};
		\node [style=none] (9) at (-4.75, 2) {P};
		\node [style=none] (10) at (-4.75, -1.5) {B};
		\node [style=nun] (11) at (-3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4, -1) {};
		\node [style=nun] (1) at (4, -1) {};
		\node [style=rbox] (2) at (0, 2) {};
		\node [style=gbox] (3) at (0, -1) {};
		\node [style=none] (4) at (0.75, 0.75) {B};
		\node [style=nun] (5) at (-4, 2) {};
		\node [style=nun] (6) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, <-] (2) to (3);
		\draw [style=double] (0) to (3);
		\draw [style=double] (3) to (1);
		\draw [style=double] (5) to (2);
		\draw [style=double] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/422_codes/cross-check.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4, 2) {};
		\node [style=nun] (1) at (3.5, 2) {};
		\node [style=red] (2) at (-0.5, 2) {};
		\node [style=green] (3) at (-0.5, -1.5) {};
		\node [style=nun] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (-4.75, 2) {P};
		\node [style=none] (6) at (-4.75, -1.5) {R};
		\node [style=nun] (7) at (-4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4, -1) {};
		\node [style=nun] (1) at (4, -1) {};
		\node [style=rbox] (2) at (0, 2) {};
		\node [style=gbox] (3) at (0, -1) {};
		\node [style=none] (4) at (0.75, 0.75) {C};
		\node [style=nun] (5) at (-4, 2) {};
		\node [style=nun] (6) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, <-] (2) to (3);
		\draw [style=double] (0) to (3);
		\draw [style=double] (3) to (1);
		\draw [style=double] (5) to (2);
		\draw [style=double] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/422_codes/ftt-full.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (7.5, -1.5) {};
		\node [style=nun] (3) at (7.5, 0) {};
		\node [style=green] (4) at (-4.5, 0) {};
		\node [style=red] (5) at (-4, 2) {};
		\node [style=green] (6) at (-3.5, -1.5) {};
		\node [style=red] (7) at (4.5, 2) {};
		\node [style=green] (8) at (4, -1.5) {};
		\node [style=green] (9) at (5, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-8.25, -3.5) {R};
		\node [style=green] (14) at (3, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (2.5, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (3.5, 0) {};
		\node [style=none] (20) at (7, -3.5) {};
		\node [style=none] (21) at (7, 2) {};
		\node [style=green] (22) at (-7, -3.5) {};
		\node [style=red] (23) at (-7, 2) {};
		\node [style=green] (24) at (-6, -3.5) {};
		\node [style=green] (25) at (6, -3.5) {};
		\node [style=red] (26) at (6, 2) {};
		\node [style=red] (27) at (-6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (14) to (20);
		\draw (7) to (21);
		\draw (22) to (15);
		\draw (23) to (5);
		\draw (27) to (24);
		\draw (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/422_codes/ftt_crossdetec1.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (7.5, -1.5) {};
		\node [style=nun] (3) at (7.5, 0) {};
		\node [style=green] (4) at (-4.5, 0) {};
		\node [style=red] (5) at (-4, 2) {};
		\node [style=green] (6) at (-3.5, -1.5) {};
		\node [style=red] (7) at (4.5, 2) {};
		\node [style=green] (8) at (4, -1.5) {};
		\node [style=green] (9) at (5, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-8.25, -3.5) {R};
		\node [style=green] (14) at (3, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (2.5, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (3.5, 0) {};
		\node [style=none] (20) at (8, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=green] (22) at (-6, -3.5) {};
		\node [style=green] (23) at (6, -3.5) {};
		\node [style=red] (24) at (6, 2) {};
		\node [style=red] (25) at (-6, 2) {};
		\node [style=red, label={[rphase]above:$\pi$}] (26) at (0, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (14) to (20);
		\draw (7) to (21);
		\draw (25) to (22);
		\draw (24) to (23);
		\draw (5) to (25);
		\draw (15) to (22);
	\end{pgfonlayer}
\end{tikzpicture}
&\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (7.5, -1.5) {};
		\node [style=nun] (3) at (7.5, 0) {};
		\node [style=green] (4) at (-4.5, 0) {};
		\node [style=red] (5) at (-4, 2) {};
		\node [style=green] (6) at (-3.5, -1.5) {};
		\node [style=red] (7) at (3.5, 2) {};
		\node [style=green] (8) at (3, -1.5) {};
		\node [style=green] (9) at (4, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-8.25, -3.5) {R};
		\node [style=green] (14) at (2, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (1.5, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (2.5, 0) {};
		\node [style=none] (20) at (8, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=green] (22) at (-6, -3.5) {};
		\node [style=green] (23) at (6, -3.5) {};
		\node [style=red] (24) at (6, 2) {};
		\node [style=red] (25) at (-6, 2) {};
		\node [style=red, label={[rphase]above:$\pi$}] (26) at (3.5, -3.5) {};
		\node [style=red, label={[rphase]above:$\pi$}] (27) at (4, -1.5) {};
		\node [style=red, label={[rphase]above:$\pi$}] (28) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (14) to (20);
		\draw (7) to (21);
		\draw (25) to (22);
		\draw (24) to (23);
		\draw (5) to (25);
		\draw (15) to (22);
	\end{pgfonlayer}
\end{tikzpicture}\nonumber\\
\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (7.5, -1.5) {};
		\node [style=nun] (3) at (7.5, 0) {};
		\node [style=green] (4) at (-4.5, 0) {};
		\node [style=red] (5) at (-4, 2) {};
		\node [style=green] (6) at (-3.5, -1.5) {};
		\node [style=red] (7) at (3.5, 2) {};
		\node [style=green] (8) at (3, -1.5) {};
		\node [style=green] (9) at (4, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-8.25, -3.5) {R};
		\node [style=green] (14) at (2, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (1.5, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (2.5, 0) {};
		\node [style=none] (20) at (8, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=green] (22) at (-6, -3.5) {};
		\node [style=green] (23) at (5, -3.5) {};
		\node [style=red] (24) at (5, 2) {};
		\node [style=red] (25) at (-6, 2) {};
		\node [style=red, label={[rphase]above:$\pi$}] (26) at (6.25, -3.5) {};
		\node [style=red, label={[rphase]above:$\pi$}] (27) at (6.25, -1.5) {};
		\node [style=red, label={[rphase]above:$\pi$}] (28) at (6.25, 0) {};
		\node [style=red, label={[rphase]above:$\pi$}] (29) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (14) to (20);
		\draw (7) to (21);
		\draw (25) to (22);
		\draw (24) to (23);
		\draw (5) to (25);
		\draw (15) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/422_codes/ftt_crossdetec2.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (6.5, -1.5) {};
		\node [style=nun] (3) at (6.5, 0) {};
		\node [style=green] (4) at (-4.5, 0) {};
		\node [style=red] (5) at (-4, 2) {};
		\node [style=green] (6) at (-3.5, -1.5) {};
		\node [style=red] (7) at (3.5, 2) {};
		\node [style=green] (8) at (3, -1.5) {};
		\node [style=green] (9) at (4, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-8.25, -3.5) {R};
		\node [style=green] (14) at (2, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (1.5, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (2.5, 0) {};
		\node [style=none] (20) at (7, -3.5) {};
		\node [style=none] (21) at (7, 2) {};
		\node [style=green] (22) at (-6, -3.5) {};
		\node [style=green] (23) at (5, -3.5) {};
		\node [style=red] (24) at (5, 2) {};
		\node [style=red] (25) at (-6, 2) {};
		\node [style=green, label={[gphase]above:$\pi$}] (26) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (14) to (20);
		\draw (7) to (21);
		\draw (25) to (22);
		\draw (24) to (23);
		\draw (5) to (25);
		\draw (15) to (22);
	\end{pgfonlayer}
\end{tikzpicture}
&\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (6.5, -1.5) {};
		\node [style=nun] (3) at (6.5, 0) {};
		\node [style=green] (4) at (-4.5, 0) {};
		\node [style=red] (5) at (-4, 2) {};
		\node [style=green] (6) at (-3.5, -1.5) {};
		\node [style=red] (7) at (2.5, 2) {};
		\node [style=green] (8) at (2, -1.5) {};
		\node [style=green] (9) at (3, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-8.25, -3.5) {R};
		\node [style=green] (14) at (1, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (0.5, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (1.5, 0) {};
		\node [style=none] (20) at (7, -3.5) {};
		\node [style=none] (21) at (7, 2) {};
		\node [style=green] (22) at (-6, -3.5) {};
		\node [style=green] (23) at (5, -3.5) {};
		\node [style=red] (24) at (5, 2) {};
		\node [style=red] (25) at (-6, 2) {};
		\node [style=green, label={[gphase]above:$\pi$}] (26) at (4, 2) {};
		\node [style=green, label={[gphase]above:$\pi$}] (27) at (4, 0) {};
		\node [style=green, label={[gphase]above:$\pi$}] (28) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (14) to (20);
		\draw (7) to (21);
		\draw (25) to (22);
		\draw (24) to (23);
		\draw (5) to (25);
		\draw (15) to (22);
	\end{pgfonlayer}
\end{tikzpicture}\nonumber\\
\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (6.5, -1.5) {};
		\node [style=nun] (3) at (6.5, 0) {};
		\node [style=green] (4) at (-4.5, 0) {};
		\node [style=red] (5) at (-4, 2) {};
		\node [style=green] (6) at (-3.5, -1.5) {};
		\node [style=red] (7) at (3, 2) {};
		\node [style=green] (8) at (2.5, -1.5) {};
		\node [style=green] (9) at (3.5, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-8.25, -3.5) {R};
		\node [style=green] (14) at (1.5, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (1, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (2, 0) {};
		\node [style=none] (20) at (7, -3.5) {};
		\node [style=none] (21) at (7, 2) {};
		\node [style=green] (22) at (-6, -3.5) {};
		\node [style=green] (23) at (4.5, -3.5) {};
		\node [style=red] (24) at (4.5, 2) {};
		\node [style=red] (25) at (-6, 2) {};
		\node [style=green, label={[gphase]above:$\pi$}] (26) at (6, 2) {};
		\node [style=green, label={[gphase]above:$\pi$}] (27) at (5.5, 0) {};
		\node [style=green, label={[gphase]above:$\pi$}] (28) at (5.5, -1.5) {};
		\node [style=green, label={[gphase]above:$\pi$}] (29) at (6, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (14) to (20);
		\draw (7) to (21);
		\draw (25) to (22);
		\draw (24) to (23);
		\draw (5) to (25);
		\draw (15) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/422_codes/ftt_detecbit.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5, 0) {};
		\node [style=red] (5) at (-4.5, 2) {};
		\node [style=green] (6) at (-4, -1.5) {};
		\node [style=red] (7) at (5.5, 2) {};
		\node [style=green] (8) at (5, -1.5) {};
		\node [style=green] (9) at (6, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-7.75, -3.5) {R};
		\node [style=green] (14) at (3.5, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (3, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (4, 0) {};
		\node [style=none] (20) at (7, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=red, label={[rphase]below:$\pi$}] (22) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5, 0) {};
		\node [style=red] (5) at (-4.5, 2) {};
		\node [style=green] (6) at (-4, -1.5) {};
		\node [style=red] (7) at (5.5, 2) {};
		\node [style=green] (8) at (5, -1.5) {};
		\node [style=green] (9) at (6, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-7.75, -3.5) {R};
		\node [style=green] (14) at (3.5, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (3, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (4, 0) {};
		\node [style=none] (20) at (7, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=red, label={[rphase]below:$\pi$}] (22) at (7, 0) {};
		\node [style=red, label={[rphase]below:$\pi$}] (23) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/422_codes/ftt_detecphase.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5, 0) {};
		\node [style=red] (5) at (-4.5, 2) {};
		\node [style=green] (6) at (-4, -1.5) {};
		\node [style=red] (7) at (5.5, 2) {};
		\node [style=green] (8) at (5, -1.5) {};
		\node [style=green] (9) at (6, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-7.75, -3.5) {R};
		\node [style=green] (14) at (3.5, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (3, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (4, 0) {};
		\node [style=none] (20) at (7, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=green, label={[gphase]below:$\pi$}] (22) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5, 0) {};
		\node [style=red] (5) at (-4.5, 2) {};
		\node [style=green] (6) at (-4, -1.5) {};
		\node [style=red] (7) at (5.5, 2) {};
		\node [style=green] (8) at (5, -1.5) {};
		\node [style=green] (9) at (6, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-7.75, -3.5) {R};
		\node [style=green] (14) at (3.5, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (3, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (4, 0) {};
		\node [style=none] (20) at (7, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=green, label={[gphase]below:$\pi$}] (22) at (7.25, 0) {};
		\node [style=green, label={[gphase]below:$\pi$}] (23) at (5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/422_codes/ftt_layout.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue] (0) at (-2, 0) {$A$};
		\node [style=blue] (1) at (2, 0) {$B$};
		\node [style={node_empty}] (2) at (0, 2) {$P$};
		\node [style={node_empty}] (3) at (0, -2) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (0);
		\draw (3) to (0);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/422_codes/ftt_nodetec-lhs.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 1.5) {};
		\node [style=nun] (1) at (-7.5, 0) {};
		\node [style=red] (2) at (-7.5, -2) {};
		\node [style=nun] (3) at (7.5, 0) {};
		\node [style=nun] (4) at (7.5, 1.5) {};
		\node [style=green] (5) at (-5.5, 1.5) {};
		\node [style=red] (6) at (-5.5, -2) {};
		\node [style=red] (7) at (-4.5, -2) {};
		\node [style=green] (8) at (-4.5, 0) {};
		\node [style=red] (9) at (5.5, -2) {};
		\node [style=green] (10) at (4.5, 0) {};
		\node [style=green] (11) at (5.5, 1.5) {};
		\node [style=red] (12) at (4.5, -2) {};
		\node [style=none] (13) at (7.5, -2) {};
		\node [style=none] (14) at (-8.25, 1.5) {A};
		\node [style=none] (15) at (-8.25, -2) {P};
		\node [style=none] (16) at (-8.25, 0) {B};
		\node [style=green] (17) at (-4, -3.5) {};
		\node [style=green] (18) at (-7.5, -3.5) {};
		\node [style=none] (19) at (-8.25, -3.5) {R};
		\node [style=none] (20) at (7.5, -3.5) {};
		\node [style=green] (21) at (3, -3.5) {};
		\node [style=green] (22) at (-3, -3.5) {};
		\node [style=green] (23) at (4, -3.5) {};
		\node [style=red] (24) at (-4, 1.5) {};
		\node [style=red] (25) at (3, 0) {};
		\node [style=red] (26) at (-3, 0) {};
		\node [style=red] (27) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (1) to (3);
		\draw (5) to (6);
		\draw (8) to (7);
		\draw (11) to (9);
		\draw (10) to (12);
		\draw (2) to (13);
		\draw (18) to (20);
		\draw (24) to (17);
		\draw (26) to (22);
		\draw (25) to (21);
		\draw (27) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/422_codes/ftt_nodetec-rhs.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5, 0) {};
		\node [style=red] (5) at (-4.5, 2) {};
		\node [style=green] (6) at (-4, -1.5) {};
		\node [style=red] (7) at (5.5, 2) {};
		\node [style=green] (8) at (5, -1.5) {};
		\node [style=green] (9) at (6, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-7.75, -3.5) {R};
		\node [style=green] (14) at (3.5, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (3, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (4, 0) {};
		\node [style=none] (20) at (7, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/422_codes/ftt_nodetec1.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5.5, 0) {};
		\node [style=red] (5) at (-5, 2) {};
		\node [style=green] (6) at (-4.5, -1.5) {};
		\node [style=red] (7) at (6, 2) {};
		\node [style=green] (8) at (5.5, -1.5) {};
		\node [style=green] (9) at (6.5, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-8.25, -3.5) {R};
		\node [style=green] (14) at (3.5, -3.5) {};
		\node [style=green] (15) at (-3.5, -3.5) {};
		\node [style=red] (16) at (-4, 0) {};
		\node [style=red] (17) at (3, -1.5) {};
		\node [style=red] (18) at (-3, -1.5) {};
		\node [style=red] (19) at (4, 0) {};
		\node [style=none] (20) at (6.5, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=red, label={[rphase]above:$\pi$}] (22) at (0, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
&\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5.5, 0) {};
		\node [style=red] (5) at (-5, 2) {};
		\node [style=green] (6) at (-4.5, -1.5) {};
		\node [style=red] (7) at (6, 2) {};
		\node [style=green] (8) at (5.5, -1.5) {};
		\node [style=green] (9) at (6.5, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-8.25, -3.5) {R};
		\node [style=green] (14) at (3.5, -3.5) {};
		\node [style=green] (15) at (-3.5, -3.5) {};
		\node [style=red] (16) at (-4, 0) {};
		\node [style=red] (17) at (3, -1.5) {};
		\node [style=red] (18) at (-3, -1.5) {};
		\node [style=red] (19) at (4, 0) {};
		\node [style=none] (20) at (6.5, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=red, label={[rphase]above:$\pi$}] (22) at (5, -3.5) {};
		\node [style=red, label={[rphase]above:$\pi$}] (23) at (5, 0) {};
		\node [style=red, label={[rphase]above:$\pi$}] (24) at (4.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}\nonumber\\
\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5.5, 0) {};
		\node [style=red] (5) at (-5, 2) {};
		\node [style=green] (6) at (-4.5, -1.5) {};
		\node [style=red] (7) at (5, 2) {};
		\node [style=green] (8) at (4.5, -1.5) {};
		\node [style=green] (9) at (5.5, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-8.25, -3.25) {R};
		\node [style=green] (14) at (2.5, -3.25) {};
		\node [style=green] (15) at (-3.5, -3.25) {};
		\node [style=red] (16) at (-4, 0) {};
		\node [style=red] (17) at (2, -1.5) {};
		\node [style=red] (18) at (-3, -1.5) {};
		\node [style=red] (19) at (3, 0) {};
		\node [style=none] (20) at (5.5, -3.25) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=red, label={[rphase]above:$\pi$}] (22) at (4, -3.25) {};
		\node [style=red, label={[rphase]above:$\pi$}] (23) at (7.5, 0) {};
		\node [style=red, label={[rphase]above:$\pi$}] (24) at (7.25, -1.5) {};
		\node [style=red, label={[rphase]above:$\pi$}] (25) at (6.25, 2) {};
		\node [style=red, label={[rphase]below:$\pi$}] (26) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
&\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5.5, 0) {};
		\node [style=red] (5) at (-5, 2) {};
		\node [style=green] (6) at (-4.5, -1.5) {};
		\node [style=red] (7) at (6, 2) {};
		\node [style=green] (8) at (5.5, -1.5) {};
		\node [style=green] (9) at (6.5, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-8.25, -3.5) {R};
		\node [style=green] (14) at (3.5, -3.5) {};
		\node [style=green] (15) at (-3.5, -3.5) {};
		\node [style=red] (16) at (-4, 0) {};
		\node [style=red] (17) at (3, -1.5) {};
		\node [style=red] (18) at (-3, -1.5) {};
		\node [style=red] (19) at (4, 0) {};
		\node [style=none] (20) at (6.5, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=red, label={[rphase]above:$\pi$}] (22) at (5, -3.5) {};
		\node [style=red, label={[rphase]above:$\pi$}] (23) at (7.5, 0) {};
		\node [style=red, label={[rphase]above:$\pi$}] (24) at (7.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/422_codes/ftt_nodetec2.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5.5, 0) {};
		\node [style=red] (5) at (-5, 2) {};
		\node [style=green] (6) at (-4.5, -1.5) {};
		\node [style=red] (7) at (5, 2) {};
		\node [style=green] (8) at (4.5, -1.5) {};
		\node [style=green] (9) at (5.5, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-8.25, -3.5) {R};
		\node [style=green] (14) at (2.5, -3.5) {};
		\node [style=green] (15) at (-3.5, -3.5) {};
		\node [style=red] (16) at (-4, 0) {};
		\node [style=red] (17) at (2, -1.5) {};
		\node [style=red] (18) at (-3, -1.5) {};
		\node [style=red] (19) at (3, 0) {};
		\node [style=none] (20) at (5.5, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=green, label={[gphase]above:$\pi$}] (22) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5.5, 0) {};
		\node [style=red] (5) at (-5, 2) {};
		\node [style=green] (6) at (-4.5, -1.5) {};
		\node [style=red] (7) at (5, 2) {};
		\node [style=green] (8) at (4.5, -1.5) {};
		\node [style=green] (9) at (5.5, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-8.25, -3.5) {R};
		\node [style=green] (14) at (2.5, -3.5) {};
		\node [style=green] (15) at (-3.5, -3.5) {};
		\node [style=red] (16) at (-4, 0) {};
		\node [style=red] (17) at (2, -1.5) {};
		\node [style=red] (18) at (-3, -1.5) {};
		\node [style=red] (19) at (3, 0) {};
		\node [style=none] (20) at (5.5, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=green, label={[gphase]above:$\pi$}] (22) at (7, 2) {};
		\node [style=green, label={[gphase]above:$\pi$}] (23) at (7, -1.5) {};
		\node [style=green, label={[gphase]above:$\pi$}] (24) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/422_codes/ftt_p-detecbit.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5, 0) {};
		\node [style=red] (5) at (-4.5, 2) {};
		\node [style=green] (6) at (-4, -1.5) {};
		\node [style=red] (7) at (5.5, 2) {};
		\node [style=green] (8) at (5, -1.5) {};
		\node [style=green] (9) at (6, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-7.75, -3.5) {R};
		\node [style=green] (14) at (3.5, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (3, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (4, 0) {};
		\node [style=none] (20) at (7, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=red, label={[rphase]below:$\pi$}] (22) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5, 0) {};
		\node [style=red] (5) at (-4.5, 2) {};
		\node [style=green] (6) at (-4, -1.5) {};
		\node [style=red] (7) at (5.5, 2) {};
		\node [style=green] (8) at (5, -1.5) {};
		\node [style=green] (9) at (6, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-7.75, -3.5) {R};
		\node [style=green] (14) at (3.5, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (3, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (4, 0) {};
		\node [style=none] (20) at (7, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=red, label={[rphase]below:$\pi$}] (22) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/422_codes/ftt_r-detecphase.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5, 0) {};
		\node [style=red] (5) at (-4.5, 2) {};
		\node [style=green] (6) at (-4, -1.5) {};
		\node [style=red] (7) at (5.5, 2) {};
		\node [style=green] (8) at (5, -1.5) {};
		\node [style=green] (9) at (6, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-7.75, -3.5) {R};
		\node [style=green] (14) at (3.5, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (3, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (4, 0) {};
		\node [style=none] (20) at (7, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=green, label={[gphase]below:$\pi$}] (22) at (0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7.5, 0) {};
		\node [style=nun] (1) at (-7.5, -1.5) {};
		\node [style=nun] (2) at (8.5, -1.5) {};
		\node [style=nun] (3) at (8.5, 0) {};
		\node [style=green] (4) at (-5, 0) {};
		\node [style=red] (5) at (-4.5, 2) {};
		\node [style=green] (6) at (-4, -1.5) {};
		\node [style=red] (7) at (5.5, 2) {};
		\node [style=green] (8) at (5, -1.5) {};
		\node [style=green] (9) at (6, 0) {};
		\node [style=none] (10) at (-8.25, 0) {A};
		\node [style=none] (11) at (-8.25, 2) {P};
		\node [style=none] (12) at (-8.25, -1.5) {B};
		\node [style=none] (13) at (-7.75, -3.5) {R};
		\node [style=green] (14) at (3.5, -3.5) {};
		\node [style=green] (15) at (-2.5, -3.5) {};
		\node [style=red] (16) at (-3, 0) {};
		\node [style=red] (17) at (3, -1.5) {};
		\node [style=red] (18) at (-2, -1.5) {};
		\node [style=red] (19) at (4, 0) {};
		\node [style=none] (20) at (7, -3.5) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=green, label={[gphase]below:$\pi$}] (22) at (5.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (18) to (15);
		\draw (17) to (14);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (19) to (14);
		\draw (8) to (7);
		\draw (15) to (14);
		\draw (5) to (7);
		\draw (7) to (21);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/422_codes/phase-check.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4, 2) {};
		\node [style=nun] (1) at (-4, 0.5) {};
		\node [style=nun] (2) at (3.5, 0.5) {};
		\node [style=nun] (3) at (3.5, 2) {};
		\node [style=red] (4) at (-1, 2) {};
		\node [style=green] (5) at (-0.5, -1.5) {};
		\node [style=red] (6) at (0, 0.5) {};
		\node [style=nun] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (-4.75, 2) {A};
		\node [style=none] (9) at (-4.75, -1.5) {R};
		\node [style=none] (10) at (-4.75, 0.5) {B};
		\node [style=nun] (11) at (-3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (6) to (5);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ = \ \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4, -1) {};
		\node [style=nun] (1) at (4, -1) {};
		\node [style=rbox] (2) at (0, 2) {};
		\node [style=gbox] (3) at (0, -1) {};
		\node [style=none] (4) at (0.75, 0.75) {P};
		\node [style=nun] (5) at (-4, 2) {};
		\node [style=nun] (6) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (2) to (3);
		\draw [style=double] (0) to (3);
		\draw [style=double] (3) to (1);
		\draw [style=double] (5) to (2);
		\draw [style=double] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/cpc/continuous_gadget.tikz <==
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=2.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (268.000000, 63.000000);
% Drawing wires
% Line 16: a b W \rho_{AB}
\draw[color=black] (0.000000,54.000000) -- (268.000000,54.000000);
%   Deferring wire label at (0.000000,54.000000)
% Line 16: a b W \rho_{AB}
\draw[color=black] (0.000000,36.000000) -- (268.000000,36.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\rho_{AB}$};
% Line 17: p W \ket{0_P}
\draw[color=black] (0.000000,18.000000) -- (268.000000,18.000000);
\draw[color=black] (0.000000,18.000000) node[left] {$\ket{0_P}$};
% Line 18: s W \ket{0_S}
\draw[color=black] (52.500000,0.000000) -- (142.000000,0.000000);
\draw[color=black] (168.500000,0.000000) -- (258.000000,0.000000);
% Done with wires; drawing gates
% Line 23: TOUCH
% Line 24: a p CNOT
\draw (15.000000,54.000000) -- (15.000000,18.000000);
\filldraw (15.000000, 54.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 18.000000) circle(3.000000pt);
\clip (15.000000, 18.000000) circle(3.000000pt);
\draw (12.000000, 18.000000) -- (18.000000, 18.000000);
\draw (15.000000, 15.000000) -- (15.000000, 21.000000);
\end{scope}
% Line 25: b p CNOT
\draw (29.000000,36.000000) -- (29.000000,18.000000);
\filldraw (29.000000, 36.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (29.000000, 18.000000) circle(3.000000pt);
\clip (29.000000, 18.000000) circle(3.000000pt);
\draw (26.000000, 18.000000) -- (32.000000, 18.000000);
\draw (29.000000, 15.000000) -- (29.000000, 21.000000);
\end{scope}
% Line 26: TOUCH
% Line 31: s START
\draw[color=black] (60.000000,0.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0_S}$}};
\draw[color=black] (60.000000,0.000000) node[left] {$\ket{0_S}$};
% Line 33: a b p G:width=25 $\mathcal{E}$
\draw (52.500000,54.000000) -- (52.500000,18.000000);
\begin{scope}
\draw[fill=white] (52.500000, 36.000000) +(-45.000000:17.677670pt and 33.941125pt) -- +(45.000000:17.677670pt and 33.941125pt) -- +(135.000000:17.677670pt and 33.941125pt) -- +(225.000000:17.677670pt and 33.941125pt) -- cycle;
\clip (52.500000, 36.000000) +(-45.000000:17.677670pt and 33.941125pt) -- +(45.000000:17.677670pt and 33.941125pt) -- +(135.000000:17.677670pt and 33.941125pt) -- +(225.000000:17.677670pt and 33.941125pt) -- cycle;
\draw (52.500000, 36.000000) node {$\mathcal{E}$};
\end{scope}
% Line 34: s H
\begin{scope}
\draw[fill=white] (79.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (79.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (79.000000, -0.000000) node {$H$};
\end{scope}
% Line 35: a b p G:width=15  {   \rotatebox{90}{   \rotatebox{-90}{$Z_P$}  \rotatebox{-90}{$Z_B$}  \rotatebox{-90}{$Z_A$} } } s
\draw (100.500000,54.000000) -- (100.500000,0.000000);
\begin{scope}
\draw[fill=white] (100.500000, 36.000000) +(-45.000000:10.606602pt and 33.941125pt) -- +(45.000000:10.606602pt and 33.941125pt) -- +(135.000000:10.606602pt and 33.941125pt) -- +(225.000000:10.606602pt and 33.941125pt) -- cycle;
\clip (100.500000, 36.000000) +(-45.000000:10.606602pt and 33.941125pt) -- +(45.000000:10.606602pt and 33.941125pt) -- +(135.000000:10.606602pt and 33.941125pt) -- +(225.000000:10.606602pt and 33.941125pt) -- cycle;
\draw (100.500000, 36.000000) node {{   \rotatebox{90}{   \rotatebox{-90}{$Z_P$}  \rotatebox{-90}{$Z_B$}  \rotatebox{-90}{$Z_A$} } }};
\end{scope}
\filldraw (100.500000, 0.000000) circle(1.500000pt);
% Line 36: s H
\begin{scope}
\draw[fill=white] (122.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (122.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (122.000000, -0.000000) node {$H$};
\end{scope}
% Line 37: s:owire M {$S$}
\draw[fill=white] (136.000000, -4.000000) -- (144.000000,-4.000000) arc (-90:90:4.000000pt) -- (136.000000,4.000000) -- cycle;
\draw (142.000000, 0.000000) node {{$S$}};
% Line 38: TOUCH
% Line 39: a b p G:width=25 $\mathcal{E}$
\draw (168.500000,54.000000) -- (168.500000,18.000000);
\begin{scope}
\draw[fill=white] (168.500000, 36.000000) +(-45.000000:17.677670pt and 33.941125pt) -- +(45.000000:17.677670pt and 33.941125pt) -- +(135.000000:17.677670pt and 33.941125pt) -- +(225.000000:17.677670pt and 33.941125pt) -- cycle;
\clip (168.500000, 36.000000) +(-45.000000:17.677670pt and 33.941125pt) -- +(45.000000:17.677670pt and 33.941125pt) -- +(135.000000:17.677670pt and 33.941125pt) -- +(225.000000:17.677670pt and 33.941125pt) -- cycle;
\draw (168.500000, 36.000000) node {$\mathcal{E}$};
\end{scope}
% Line 41: s:qwire = ${\ket{0_S}}$
\draw[fill=white,color=white] (161.000000, -6.000000) rectangle (176.000000, 6.000000);
\draw (168.500000, 0.000000) node {${\ket{0_S}}$};
% Line 42: s H
\begin{scope}
\draw[fill=white] (195.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (195.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (195.000000, -0.000000) node {$H$};
\end{scope}
% Line 43: a b p G:width=15  {   \rotatebox{90}{   \rotatebox{-90}{$Z_P$}  \rotatebox{-90}{$Z_B$}  \rotatebox{-90}{$Z_A$} } } s
\draw (216.500000,54.000000) -- (216.500000,0.000000);
\begin{scope}
\draw[fill=white] (216.500000, 36.000000) +(-45.000000:10.606602pt and 33.941125pt) -- +(45.000000:10.606602pt and 33.941125pt) -- +(135.000000:10.606602pt and 33.941125pt) -- +(225.000000:10.606602pt and 33.941125pt) -- cycle;
\clip (216.500000, 36.000000) +(-45.000000:10.606602pt and 33.941125pt) -- +(45.000000:10.606602pt and 33.941125pt) -- +(135.000000:10.606602pt and 33.941125pt) -- +(225.000000:10.606602pt and 33.941125pt) -- cycle;
\draw (216.500000, 36.000000) node {{   \rotatebox{90}{   \rotatebox{-90}{$Z_P$}  \rotatebox{-90}{$Z_B$}  \rotatebox{-90}{$Z_A$} } }};
\end{scope}
\filldraw (216.500000, 0.000000) circle(1.500000pt);
% Line 44: s H
\begin{scope}
\draw[fill=white] (238.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (238.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (238.000000, -0.000000) node {$H$};
\end{scope}
% Line 45: s:owire M {$S$}
\draw[fill=white] (252.000000, -4.000000) -- (260.000000,-4.000000) arc (-90:90:4.000000pt) -- (252.000000,4.000000) -- cycle;
\draw (258.000000, 0.000000) node {{$S$}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 29: a b p @ enc0 enc1 color=black style=dotted % Encoder
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (10.000000,63.000000) rectangle (34.000000,9.000000);
\draw (22.000000, 63.000000) node[text width=144pt,above,text centered,color=black] {Encoder};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (10.000000,63.000000) rectangle (34.000000,9.000000);
% Done with comments
\end{tikzpicture}


==> tikzfigs/cpc/fund_gadget1.tikz <==
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=2.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (104.000000, 45.000000);
% Drawing wires
% Line 16: a b W \rho_{AB}
\draw[color=black] (0.000000,36.000000) -- (104.000000,36.000000);
%   Deferring wire label at (0.000000,36.000000)
% Line 16: a b W \rho_{AB}
\draw[color=black] (0.000000,18.000000) -- (104.000000,18.000000);
\draw[color=black] (0.000000,27.000000) node[left] {$\rho_{AB}$};
% Line 17: p W \ket{0_P}
\draw[color=black] (0.000000,0.000000) -- (94.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0_P}$};
% Done with wires; drawing gates
% Line 22: TOUCH
% Line 23: a p CNOT
\draw (15.000000,36.000000) -- (15.000000,0.000000);
\filldraw (15.000000, 36.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 0.000000) circle(3.000000pt);
\clip (15.000000, 0.000000) circle(3.000000pt);
\draw (12.000000, 0.000000) -- (18.000000, 0.000000);
\draw (15.000000, -3.000000) -- (15.000000, 3.000000);
\end{scope}
% Line 24: b p CNOT
\draw (29.000000,18.000000) -- (29.000000,0.000000);
\filldraw (29.000000, 18.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (29.000000, 0.000000) circle(3.000000pt);
\clip (29.000000, 0.000000) circle(3.000000pt);
\draw (26.000000, 0.000000) -- (32.000000, 0.000000);
\draw (29.000000, -3.000000) -- (29.000000, 3.000000);
\end{scope}
% Line 25: TOUCH
% Line 31: a b p G $\mathcal{E}$
\draw (46.000000,36.000000) -- (46.000000,0.000000);
\begin{scope}
\draw[fill=white] (46.000000, 18.000000) +(-45.000000:8.485281pt and 33.941125pt) -- +(45.000000:8.485281pt and 33.941125pt) -- +(135.000000:8.485281pt and 33.941125pt) -- +(225.000000:8.485281pt and 33.941125pt) -- cycle;
\clip (46.000000, 18.000000) +(-45.000000:8.485281pt and 33.941125pt) -- +(45.000000:8.485281pt and 33.941125pt) -- +(135.000000:8.485281pt and 33.941125pt) -- +(225.000000:8.485281pt and 33.941125pt) -- cycle;
\draw (46.000000, 18.000000) node {$\mathcal{E}$};
\end{scope}
% Line 34: b p CNOT
\draw (63.000000,18.000000) -- (63.000000,0.000000);
\filldraw (63.000000, 18.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (63.000000, 0.000000) circle(3.000000pt);
\clip (63.000000, 0.000000) circle(3.000000pt);
\draw (60.000000, 0.000000) -- (66.000000, 0.000000);
\draw (63.000000, -3.000000) -- (63.000000, 3.000000);
\end{scope}
% Line 35: a p CNOT
\draw (77.000000,36.000000) -- (77.000000,0.000000);
\filldraw (77.000000, 36.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (77.000000, 0.000000) circle(3.000000pt);
\clip (77.000000, 0.000000) circle(3.000000pt);
\draw (74.000000, 0.000000) -- (80.000000, 0.000000);
\draw (77.000000, -3.000000) -- (77.000000, 3.000000);
\end{scope}
% Line 41: p:owire M {$P$}
\draw[fill=white] (88.000000, -4.000000) -- (96.000000,-4.000000) arc (-90:90:4.000000pt) -- (88.000000,4.000000) -- cycle;
\draw (94.000000, 0.000000) node {{$P$}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 28: a b p @ enc0 enc1 color=black style=dotted %% Encoder
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (10.000000,45.000000) rectangle (34.000000,-9.000000);
\draw (22.000000, -9.000000) node[text width=144pt,below,text centered,color=black] {Encoder};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (10.000000,45.000000) rectangle (34.000000,-9.000000);
% Line 38: a b p @ dec0 dec1 color=black style=dotted %% Decoder
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (58.000000,45.000000) rectangle (82.000000,-9.000000);
\draw (70.000000, -9.000000) node[text width=144pt,below,text centered,color=black] {Decoder};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (58.000000,45.000000) rectangle (82.000000,-9.000000);
% Done with comments
\end{tikzpicture}


==> tikzfigs/cpc/fund_gadget2.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=2.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (208.000000, 45.000000);
% Drawing wires
% Line 16: a b W \rho_{AB}
\draw[color=black] (0.000000,36.000000) -- (208.000000,36.000000);
%   Deferring wire label at (0.000000,36.000000)
% Line 16: a b W \rho_{AB}
\draw[color=black] (0.000000,18.000000) -- (208.000000,18.000000);
\draw[color=black] (0.000000,27.000000) node[left] {$\rho_{AB}$};
% Line 17: p W \ket{0_P}
\draw[color=black] (0.000000,0.000000) -- (198.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0_P}$};
% Done with wires; drawing gates
% Line 22: TOUCH
% Line 23: p H
\begin{scope}
\draw[fill=white] (18.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (18.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (18.000000, -0.000000) node {$H$};
\end{scope}
% Line 24: a Z p
\draw (38.000000,36.000000) -- (38.000000,0.000000);
\begin{scope}
\draw[fill=white] (38.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (38.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (38.000000, 36.000000) node {$Z$};
\end{scope}
\filldraw (38.000000, 0.000000) circle(1.500000pt);
% Line 25: b Z p
\draw (58.000000,18.000000) -- (58.000000,0.000000);
\begin{scope}
\draw[fill=white] (58.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (58.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (58.000000, 18.000000) node {$Z$};
\end{scope}
\filldraw (58.000000, 0.000000) circle(1.500000pt);
% Line 26: p H
\begin{scope}
\draw[fill=white] (78.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (78.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (78.000000, -0.000000) node {$H$};
\end{scope}
% Line 27: TOUCH
% Line 33: a b p G $\mathcal{E}$
\draw (98.000000,36.000000) -- (98.000000,0.000000);
\begin{scope}
\draw[fill=white] (98.000000, 18.000000) +(-45.000000:8.485281pt and 33.941125pt) -- +(45.000000:8.485281pt and 33.941125pt) -- +(135.000000:8.485281pt and 33.941125pt) -- +(225.000000:8.485281pt and 33.941125pt) -- cycle;
\clip (98.000000, 18.000000) +(-45.000000:8.485281pt and 33.941125pt) -- +(45.000000:8.485281pt and 33.941125pt) -- +(135.000000:8.485281pt and 33.941125pt) -- +(225.000000:8.485281pt and 33.941125pt) -- cycle;
\draw (98.000000, 18.000000) node {$\mathcal{E}$};
\end{scope}
% Line 36: TOUCH
% Line 37: p H
\begin{scope}
\draw[fill=white] (118.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (118.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (118.000000, -0.000000) node {$H$};
\end{scope}
% Line 38: b Z p
\draw (138.000000,18.000000) -- (138.000000,0.000000);
\begin{scope}
\draw[fill=white] (138.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (138.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (138.000000, 18.000000) node {$Z$};
\end{scope}
\filldraw (138.000000, 0.000000) circle(1.500000pt);
% Line 39: a Z p
\draw (158.000000,36.000000) -- (158.000000,0.000000);
\begin{scope}
\draw[fill=white] (158.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (158.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (158.000000, 36.000000) node {$Z$};
\end{scope}
\filldraw (158.000000, 0.000000) circle(1.500000pt);
% Line 40: p H
\begin{scope}
\draw[fill=white] (178.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (178.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (178.000000, -0.000000) node {$H$};
\end{scope}
% Line 41: TOUCH
% Line 49: p:owire M {$P$}
\draw[fill=white] (192.000000, -4.000000) -- (200.000000,-4.000000) arc (-90:90:4.000000pt) -- (192.000000,4.000000) -- cycle;
\draw (198.000000, 0.000000) node {{$P$}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 29: @ enc0 enc1 % {$Z_AZ_B(t_1)$}
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (10.000000,45.000000) -- (86.000000,45.000000);
\draw (48.000000, 49.000000) node[text width=144pt,above,text centered] {{$Z_AZ_B(t_1)$}};
% Line 30: a b p @ enc0 enc1 color=black style=dotted %% Encoder
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (10.000000,45.000000) rectangle (86.000000,-9.000000);
\draw (48.000000, -9.000000) node[text width=144pt,below,text centered,color=black] {Encoder};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (10.000000,45.000000) rectangle (86.000000,-9.000000);
% Line 44: @ dec0 dec1 % {$Z_AZ_B(t_2)$}
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (110.000000,45.000000) -- (186.000000,45.000000);
\draw (148.000000, 49.000000) node[text width=144pt,above,text centered] {{$Z_AZ_B(t_2)$}};
% Line 46: a b p @ dec0 dec1 color=black style=dotted %% Decoder
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (110.000000,45.000000) rectangle (186.000000,-9.000000);
\draw (148.000000, -9.000000) node[text width=144pt,below,text centered,color=black] {Decoder};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (110.000000,45.000000) rectangle (186.000000,-9.000000);
% Done with comments
\end{tikzpicture}


==> tikzfigs/encoded/cnot.tex <==
\begin{tikzpicture}[scale=.9]%1
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 2) {};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=none] (2) at (5, -2) {};
		\node [style=none] (3) at (-8, -2) {};
		\node [style=green] (4) at (-4, -2) {};
		\node [style=rbox] (5) at (-4, 2) {};
		\node [style=rbox] (6) at (1.5, 2) {};
		\node [style=red] (7) at (-0.5, -2) {};
		\node [style=rbox] (8) at (3, 2) {};
		\node [style=had] (9) at (0.5, -0.25) {};
		\node [style=had] (10) at (3, 3.5) {};
		\node [style=none] (11) at (-8, -3) {};
		\node [style=green] (12) at (-6, -3) {};
		\node [style=none] (13) at (5, -3) {};
		\node [style=red] (14) at (1.5, -3) {};
		\node [style=red] (15) at (-7, -3) {};
		\node [style=gbox] (16) at (-2, -4) {};
		\node [style=none] (17) at (5, -4) {};
		\node [style=rbox] (18) at (4, -4) {};
		\node [style=none] (19) at (-8, -4) {};
		\node [style=green] (20) at (-7, -2) {};
		\node [style=none] (21) at (-5.5, 0.75) {$B_2$};
		\node [style=none] (22) at (0, 0.75) {$P_1$};
		\node [style=none] (23) at (4, 4) {C};
		\node [style=none] (24) at (-8.5, -2) {$\mathcal{D}_1$};
		\node [style=none] (25) at (-8.5, -3) {$\mathcal{D}_2$};
		\node [style=none] (26) at (-9, -4) {$\mathcal{D}_{n>2}$};
		\node [style=none] (27) at (-8.5, 2) {$\chi$};
		\node [style=had] (28) at (1.5, -0.75) {};
		\node [style=had] (29) at (2.75, -1) {};
		\node [style=none] (30) at (-4.5, -1.5) {$B_1$};
		\node [style=none] (31) at (-2.5, 0) {$B_3$};
		\node [style=none] (32) at (1, -1.5) {$P_2$};
		\node [style=none] (33) at (3, 0) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (10) to (8);
		\draw [style=double, bend left=60, looseness=1.25] (10) to (8);
		\draw (11) to (12);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (20) to (15);
		\draw [style=double] (7) to (6);
		\draw [style=double] (4) to (5);
		\draw [style=double] (12) to (5);
		\draw [style=double, ->] (16) to (5);
		\draw [style=double] (14) to (6);
		\draw [style=double, ->] (18) to (6);
		\draw [style=double] (19) to (16);
		\draw [style=double] (16) to (18);
		\draw [style=double] (18) to (17);
		\draw [style=double] (1) to (5);
		\draw [style=double] (5) to (6);
		\draw [style=double] (6) to (8);
		\draw [style=double] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
& \ \ = \ \ 
\begin{tikzpicture}[scale=.9]%2
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 2) {};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=none] (2) at (5, -2) {};
		\node [style=none] (3) at (-8, -2) {};
		\node [style=green] (4) at (-2.5, -2) {};
		\node [style=rbox] (5) at (-6, 2) {};
		\node [style=rbox] (6) at (0.5, 2) {};
		\node [style=red] (7) at (-0.5, -2) {};
		\node [style=rbox] (8) at (5, 2) {};
		\node [style=had] (9) at (0, 0) {};
		\node [style=had] (10) at (5, 3.5) {};
		\node [style=none] (11) at (-8, -3) {};
		\node [style=green] (12) at (-4, -3) {};
		\node [style=none] (13) at (5, -3) {};
		\node [style=red] (14) at (1.5, -3) {};
		\node [style=red] (15) at (-7, -3) {};
		\node [style=gbox] (16) at (-6, -4) {};
		\node [style=none] (17) at (5, -4) {};
		\node [style=rbox] (18) at (3, -4) {};
		\node [style=none] (19) at (-8, -4) {};
		\node [style=green] (20) at (-7, -2) {};
		\node [style=none] (21) at (-6.5, 0) {$B_3$};
		\node [style=none] (22) at (2.5, 0) {$P_3$};
		\node [style=none] (23) at (6, 4) {C};
		\node [style=none] (24) at (-8.5, -2) {$\mathcal{D}_1$};
		\node [style=none] (25) at (-8.5, -3) {$\mathcal{D}_2$};
		\node [style=none] (26) at (-9, -4) {$\mathcal{D}_{n>2}$};
		\node [style=none] (27) at (-8.5, 2) {$\chi$};
		\node [style=had] (28) at (1, -0.75) {};
		\node [style=had] (29) at (3, -1) {};
		\node [style=none] (30) at (-2.5, 1) {$B_1$};
		\node [style=none] (31) at (-4.25, -1.5) {$B_2$};
		\node [style=none] (32) at (-0.5, 1) {$P_1$};
		\node [style=none] (33) at (0.75, -1.5) {$P_2$};
		\node [style=rbox] (34) at (-3.5, 2) {};
		\node [style=rbox] (35) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (10) to (8);
		\draw [style=double, bend left=60, looseness=1.25] (10) to (8);
		\draw (11) to (12);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (20) to (15);
		\draw [style=double] (7) to (6);
		\draw [style=double] (16) to (5);
		\draw [style=double] (14) to (6);
		\draw [style=double] (19) to (16);
		\draw [style=double] (16) to (18);
		\draw [style=double] (18) to (17);
		\draw [style=double] (1) to (5);
		\draw [style=double] (6) to (8);
		\draw [style=double] (8) to (0);
		\draw [style=double] (5) to (34);
		\draw [style=double] (4) to (34);
		\draw [style=double] (12) to (34);
		\draw [style=double, ->] (18) to (35);
		\draw [style=double] (34) to (6);
	\end{pgfonlayer}
\end{tikzpicture}\nonumber\\
 \ \ = \ \ 
\begin{tikzpicture}[scale=.9]%3
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 2) {};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=none] (2) at (7, -2) {};
		\node [style=none] (3) at (-8, -2) {};
		\node [style=green] (4) at (-3.5, -2) {};
		\node [style=rbox] (5) at (-7, 2) {};
		\node [style=rbox] (6) at (2.5, 2) {};
		\node [style=red] (7) at (1.5, -2) {};
		\node [style=rbox] (8) at (7, 2) {};
		\node [style=had] (9) at (2, 0) {};
		\node [style=had] (10) at (7, 3.5) {};
		\node [style=none] (11) at (-8, -3) {};
		\node [style=green] (12) at (-5, -3) {};
		\node [style=none] (13) at (7, -3) {};
		\node [style=red] (14) at (3.5, -3) {};
		\node [style=red] (15) at (-1.5, -3) {};
		\node [style=gbox] (16) at (-7, -4) {};
		\node [style=none] (17) at (7, -4) {};
		\node [style=rbox] (18) at (5, -4) {};
		\node [style=none] (19) at (-8, -4) {};
		\node [style=green] (20) at (-1.5, -2) {};
		\node [style=none] (21) at (-7.5, 0) {$B_3$};
		\node [style=none] (22) at (4.5, 0) {$P_3$};
		\node [style=none] (23) at (8, 4) {C};
		\node [style=none] (24) at (-8.5, -2) {$\mathcal{D}_1$};
		\node [style=none] (25) at (-8.5, -3) {$\mathcal{D}_2$};
		\node [style=none] (26) at (-9, -4) {$\mathcal{D}_{n>2}$};
		\node [style=none] (27) at (-8.5, 2) {$\chi$};
		\node [style=had] (28) at (3, -0.75) {};
		\node [style=had] (29) at (5, -1) {};
		\node [style=none] (30) at (-3.5, 1) {$B_1$};
		\node [style=none] (31) at (-5.25, -1.5) {$B_2$};
		\node [style=none] (32) at (1.5, 1) {$P_1$};
		\node [style=none] (33) at (2.75, -1.5) {$P_2$};
		\node [style=rbox] (34) at (-4.5, 2) {};
		\node [style=rbox] (35) at (5, 2) {};
		\node [style=rbox] (36) at (-1.5, 2) {};
		\node [style=none] (37) at (-0.5, -0.25) {$B_2\mathbf{e}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (10) to (8);
		\draw [style=double, bend left=60, looseness=1.25] (10) to (8);
		\draw (11) to (12);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (20) to (15);
		\draw [style=double] (7) to (6);
		\draw [style=double] (16) to (5);
		\draw [style=double] (14) to (6);
		\draw [style=double] (19) to (16);
		\draw [style=double] (16) to (18);
		\draw [style=double] (18) to (17);
		\draw [style=double] (1) to (5);
		\draw [style=double] (6) to (8);
		\draw [style=double] (8) to (0);
		\draw [style=double] (5) to (34);
		\draw [style=double] (4) to (34);
		\draw [style=double] (12) to (34);
		\draw [style=double, ->] (18) to (35);
		\draw [style=double] (34) to (36);
		\draw [style=double] (36) to (6);
		\draw [style=double] (20) to (36);
	\end{pgfonlayer}
\end{tikzpicture}
& \ \ = \ \ 
\begin{tikzpicture}[scale=.9]%4
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, 2) {};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=none] (2) at (6, -2) {};
		\node [style=none] (3) at (-8, -2) {};
		\node [style=green] (4) at (-3.5, -2) {};
		\node [style=rbox] (5) at (-7, 2) {};
		\node [style=rbox] (6) at (1.5, 2) {};
		\node [style=red] (7) at (0.5, -2) {};
		\node [style=rbox] (8) at (6, 2) {};
		\node [style=had] (9) at (1, 0) {};
		\node [style=had] (10) at (6, 3.5) {};
		\node [style=none] (11) at (-8, -3) {};
		\node [style=green] (12) at (-5, -3) {};
		\node [style=none] (13) at (6, -3) {};
		\node [style=red] (14) at (2.5, -3) {};
		\node [style=red] (15) at (-1, -3) {};
		\node [style=gbox] (16) at (-7, -4) {};
		\node [style=none] (17) at (6, -4) {};
		\node [style=rbox] (18) at (4, -4) {};
		\node [style=none] (19) at (-8, -4) {};
		\node [style=green] (20) at (-2.5, -2) {};
		\node [style=none] (21) at (-7.5, 0) {$B_3$};
		\node [style=none] (22) at (3.5, 0) {$P_3$};
		\node [style=none] (23) at (7, 4) {C};
		\node [style=none] (24) at (-8.5, -2) {$\mathcal{D}_1$};
		\node [style=none] (25) at (-8.5, -3) {$\mathcal{D}_2$};
		\node [style=none] (26) at (-9, -4) {$\mathcal{D}_{n>2}$};
		\node [style=none] (27) at (-8.5, 2) {$\chi$};
		\node [style=had] (28) at (4, -1) {};
		\node [style=had] (29) at (2, -1) {};
		\node [style=none] (30) at (-3.5, 1) {$B_1$};
		\node [style=none] (31) at (-5.25, -1.5) {$B_2$};
		\node [style=none] (32) at (0.5, 1) {$P_1$};
		\node [style=none] (33) at (1.75, -1.5) {$P_2$};
		\node [style=rbox] (34) at (-4.5, 2) {};
		\node [style=rbox] (35) at (4, 2) {};
		\node [style=rbox] (36) at (-2.5, 2) {};
		\node [style=none] (37) at (-1.5, -0.25) {$B_2\mathbf{e}_2$};
		\node [style=green] (38) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (10) to (8);
		\draw [style=double, bend left=60, looseness=1.25] (10) to (8);
		\draw (11) to (12);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw [style=double] (7) to (6);
		\draw [style=double] (16) to (5);
		\draw [style=double] (14) to (6);
		\draw [style=double] (19) to (16);
		\draw [style=double] (16) to (18);
		\draw [style=double] (18) to (17);
		\draw [style=double] (1) to (5);
		\draw [style=double] (6) to (8);
		\draw [style=double] (8) to (0);
		\draw [style=double] (5) to (34);
		\draw [style=double] (4) to (34);
		\draw [style=double] (12) to (34);
		\draw [style=double, ->] (18) to (35);
		\draw [style=double] (34) to (36);
		\draw [style=double] (36) to (6);
		\draw [style=double] (20) to (36);
		\draw (15) to (38);
	\end{pgfonlayer}
\end{tikzpicture}\nonumber\\
 \ \ = \ \ 
 \begin{tikzpicture}[scale=.9]%5
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 2) {};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=none] (2) at (6.5, -2) {};
		\node [style=none] (3) at (-8, -2) {};
		\node [style=rbox] (4) at (-7, 2) {};
		\node [style=rbox] (5) at (2, 2) {};
		\node [style=red] (6) at (1, -2) {};
		\node [style=rbox] (7) at (6.5, 2) {};
		\node [style=had] (8) at (1.5, 0) {};
		\node [style=had] (9) at (6.5, 3.5) {};
		\node [style=none] (10) at (-8, -3) {};
		\node [style=green] (11) at (-5.5, -3) {};
		\node [style=none] (12) at (6.5, -3) {};
		\node [style=red] (13) at (3, -3) {};
		\node [style=red] (14) at (-1, -3) {};
		\node [style=gbox] (15) at (-7, -4) {};
		\node [style=none] (16) at (6.5, -4) {};
		\node [style=rbox] (17) at (4.5, -4) {};
		\node [style=none] (18) at (-8, -4) {};
		\node [style=green] (19) at (-4, -2) {};
		\node [style=none] (20) at (-7.5, 0) {$B_3$};
		\node [style=none] (21) at (4, 0) {$P_3$};
		\node [style=none] (22) at (7.5, 4) {C};
		\node [style=none] (23) at (-8.5, -2) {$\mathcal{D}_1$};
		\node [style=none] (24) at (-8.5, -3) {$\mathcal{D}_2$};
		\node [style=none] (25) at (-9, -4) {$\mathcal{D}_{n>2}$};
		\node [style=none] (26) at (-8.5, 2) {$\chi$};
		\node [style=had] (27) at (2.5, -0.75) {};
		\node [style=had] (28) at (4.5, -1) {};
		\node [style=none] (29) at (-6, -1) {$B_2$};
		\node [style=none] (30) at (1, 1) {$P_1$};
		\node [style=none] (31) at (2.25, -1.5) {$P_2$};
		\node [style=rbox] (32) at (-5.5, 2) {};
		\node [style=rbox] (33) at (4.5, 2) {};
		\node [style=rbox] (34) at (-4, 2) {};
		\node [style=none] (35) at (-2.5, -1) {$B_1 \tightoplus B_2\mathbf{e}_2$};
		\node [style=green] (36) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (9) to (7);
		\draw [style=double, bend left=60, looseness=1.25] (9) to (7);
		\draw (10) to (11);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw [style=double] (6) to (5);
		\draw [style=double] (15) to (4);
		\draw [style=double] (13) to (5);
		\draw [style=double] (18) to (15);
		\draw [style=double] (15) to (17);
		\draw [style=double] (17) to (16);
		\draw [style=double] (1) to (4);
		\draw [style=double] (5) to (7);
		\draw [style=double] (7) to (0);
		\draw [style=double] (4) to (32);
		\draw [style=double] (11) to (32);
		\draw [style=double, ->] (17) to (33);
		\draw [style=double] (34) to (5);
		\draw [style=double] (19) to (34);
		\draw (14) to (36);
		\draw (6) to (3);
		\draw [style=double] (34) to (32);
	\end{pgfonlayer}
\end{tikzpicture}
& \ \ = \ \
\begin{tikzpicture}[scale=.9]%6
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 2) {};
		\node [style=none] (1) at (-8.5, 2) {};
		\node [style=none] (2) at (5.5, -2) {};
		\node [style=none] (3) at (-8.5, -2) {};
		\node [style=rbox] (4) at (-7.5, 2) {};
		\node [style=rbox] (5) at (-0.25, 2) {};
		\node [style=red] (6) at (-1.25, -2) {};
		\node [style=rbox] (7) at (5.5, 2) {};
		\node [style=had] (8) at (-0.75, 0) {};
		\node [style=had] (9) at (5.5, 3.5) {};
		\node [style=none] (10) at (-8.5, -3) {};
		\node [style=green] (11) at (-6, -3) {};
		\node [style=none] (12) at (5.5, -3) {};
		\node [style=red] (13) at (0.75, -3) {};
		\node [style=red] (14) at (2.5, -3) {};
		\node [style=gbox] (15) at (-7.5, -4) {};
		\node [style=none] (16) at (5.5, -4) {};
		\node [style=rbox] (17) at (4, -4) {};
		\node [style=none] (18) at (-8.5, -4) {};
		\node [style=green] (19) at (-4.5, -2) {};
		\node [style=none] (20) at (-8, 0) {$B_3$};
		\node [style=none] (21) at (3.5, 0.75) {$P_3$};
		\node [style=none] (22) at (6.5, 4) {C};
		\node [style=none] (23) at (-9, -2) {$\mathcal{D}_1$};
		\node [style=none] (24) at (-9, -3) {$\mathcal{D}_2$};
		\node [style=none] (25) at (-9.5, -4) {$\mathcal{D}_{n>2}$};
		\node [style=none] (26) at (-9, 2) {$\chi$};
		\node [style=had] (27) at (0.25, -0.75) {};
		\node [style=had] (28) at (4, -1) {};
		\node [style=none] (29) at (-6.5, -1) {$B_2$};
		\node [style=none] (30) at (-1.25, 1) {$P_1$};
		\node [style=none] (31) at (0, -1.5) {$P_2$};
		\node [style=rbox] (32) at (-6, 2) {};
		\node [style=rbox] (33) at (4, 2) {};
		\node [style=rbox] (34) at (-4.5, 2) {};
		\node [style=none] (35) at (-3, -1) {$B_1\tightoplus B_2\mathbf{e}_2$};
		\node [style=green] (36) at (3.5, -2) {};
		\node [style=rbox] (37) at (2.5, 2) {};
		\node [style=red] (38) at (2.5, -3) {};
		\node [style=had] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (1.5, 0) {$P_1\mathbf{e}_1$};
		%\node [style=none] (41) at (-3, -0.25) {$B_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (9) to (7);
		\draw [style=double, bend left=60, looseness=1.25] (9) to (7);
		\draw (10) to (11);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw [style=double] (6) to (5);
		\draw [style=double] (15) to (4);
		\draw [style=double] (13) to (5);
		\draw [style=double] (18) to (15);
		\draw [style=double] (15) to (17);
		\draw [style=double] (17) to (16);
		\draw [style=double] (1) to (4);
		\draw [style=double] (7) to (0);
		\draw [style=double] (4) to (32);
		\draw [style=double] (11) to (32);
		\draw [style=double, ->] (17) to (33);
		\draw [style=double] (34) to (5);
		\draw [style=double] (19) to (34);
		\draw (14) to (36);
		\draw (6) to (3);
		\draw [style=double] (34) to (32);
		\draw [style=double] (5) to (37);
		\draw [style=double] (37) to (33);
		\draw [style=double] (33) to (7);
		\draw [style=double] (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}\nonumber\\
 \ \ = \ \ 
\begin{tikzpicture}[scale=.9]%7
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 2) {};
		\node [style=none] (1) at (-8.5, 2) {};
		\node [style=none] (2) at (6.5, -2) {};
		\node [style=none] (3) at (-8.5, -2) {};
		\node [style=rbox] (4) at (-7.5, 2) {};
		\node [style=rbox] (5) at (-0.25, 2) {};
		\node [style=red] (6) at (-1.25, -2) {};
		\node [style=rbox] (7) at (6.5, 2) {};
		\node [style=had] (8) at (-0.75, 0) {};
		\node [style=had] (9) at (6.5, 3.5) {};
		\node [style=none] (10) at (-8.5, -3) {};
		\node [style=green] (11) at (-6, -3) {};
		\node [style=none] (12) at (6.5, -3) {};
		\node [style=red] (13) at (0.75, -3) {};
		\node [style=red] (14) at (4, -3) {};
		\node [style=gbox] (15) at (-7.5, -4) {};
		\node [style=none] (16) at (6.5, -4) {};
		\node [style=rbox] (17) at (5, -4) {};
		\node [style=none] (18) at (-8.5, -4) {};
		\node [style=green] (19) at (-4.5, -2) {};
		\node [style=none] (20) at (-8, 0) {$B_3$};
		\node [style=none] (21) at (4.5, 0.75) {$P_3$};
		\node [style=none] (22) at (7.5, 4) {C};
		\node [style=none] (23) at (-9, -2) {$\mathcal{D}_1$};
		\node [style=none] (24) at (-9, -3) {$\mathcal{D}_2$};
		\node [style=none] (25) at (-9.5, -4) {$\mathcal{D}_{n>2}$};
		\node [style=none] (26) at (-9, 2) {$\chi$};
		\node [style=had] (27) at (0.25, -0.75) {};
		\node [style=had] (28) at (5, -1) {};
		\node [style=none] (29) at (-6.5, -1) {$B_2$};
		\node [style=none] (30) at (-1.25, 1) {$P_1$};
		\node [style=none] (31) at (0, -1.5) {$P_2$};
		\node [style=rbox] (32) at (-6, 2) {};
		\node [style=rbox] (33) at (5, 2) {};
		\node [style=rbox] (34) at (-4.5, 2) {};
		\node [style=none] (35) at (-3, -1) {$B_1\tightoplus B_2\mathbf{e}_2$};
		\node [style=green] (36) at (4, -2) {};
		\node [style=rbox] (37) at (2.5, 2) {};
		\node [style=red] (38) at (2.5, -3) {};
		\node [style=had] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (1.5, 0) {$P_1\mathbf{e}_1$};
		%\node [style=none] (41) at (-3, -0.25) {$B_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (9) to (7);
		\draw [style=double, bend left=60, looseness=1.25] (9) to (7);
		\draw (10) to (11);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw [style=double] (6) to (5);
		\draw [style=double] (15) to (4);
		\draw [style=double] (13) to (5);
		\draw [style=double] (18) to (15);
		\draw [style=double] (15) to (17);
		\draw [style=double] (17) to (16);
		\draw [style=double] (1) to (4);
		\draw [style=double] (7) to (0);
		\draw [style=double] (4) to (32);
		\draw [style=double] (11) to (32);
		\draw [style=double, ->] (17) to (33);
		\draw [style=double] (34) to (5);
		\draw [style=double] (19) to (34);
		\draw (14) to (36);
		\draw (6) to (3);
		\draw [style=double] (34) to (32);
		\draw [style=double] (5) to (37);
		\draw [style=double] (37) to (33);
		\draw [style=double] (33) to (7);
		\draw [style=double] (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}
& \ \ = \ \ 
\begin{tikzpicture}[scale=.9]%8
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 2) {};
		\node [style=none] (1) at (-9, 2) {};
		\node [style=none] (2) at (6, -2) {};
		\node [style=none] (3) at (-9, -2) {};
		\node [style=rbox] (4) at (-8, 2) {};
		\node [style=rbox] (5) at (-1.5, 2) {};
		\node [style=red] (6) at (-1.5, -2) {};
		\node [style=rbox] (7) at (5, 2) {};
		\node [style=had] (8) at (-1.5, 0) {};
		\node [style=had] (9) at (5, 3.5) {};
		\node [style=none] (10) at (-9, -3) {};
		\node [style=green] (11) at (-6.5, -3) {};
		\node [style=none] (12) at (6, -3) {};
		\node [style=red] (13) at (5, -3) {};
		\node [style=gbox] (14) at (-8, -4) {};
		\node [style=none] (15) at (6, -4) {};
		\node [style=rbox] (16) at (3.5, -4) {};
		\node [style=none] (17) at (-9, -4) {};
		\node [style=green] (18) at (-5, -2) {};
		\node [style=none] (19) at (-8.5, 0) {$B_3$};
		\node [style=none] (20) at (4, 0) {$P_3$};
		\node [style=none] (21) at (6, 4) {C};
		\node [style=none] (22) at (-9.5, -2) {$\mathcal{D}_1$};
		\node [style=none] (23) at (-9.5, -3) {$\mathcal{D}_2$};
		\node [style=none] (24) at (-10, -4) {$\mathcal{D}_{n>2}$};
		\node [style=none] (25) at (-9.5, 2) {$\chi$};
		\node [style=had] (26) at (3.5, -1) {};
		\node [style=none] (27) at (-7, -1) {$B_2$};
		\node [style=none] (28) at (1.5, -1) {$P_2\tightoplus P_1\mathbf{e}_1$};
		\node [style=rbox] (29) at (-6.5, 2) {};
		\node [style=rbox] (30) at (3.5, 2) {};
		\node [style=rbox] (31) at (-5, 2) {};
		\node [style=none] (32) at (-3.5, -1) {$B_1 \tightoplus B_2\mathbf{e}_2$};
		\node [style=green] (33) at (5, -2) {};
		\node [style=rbox] (34) at (0, 2) {};
		\node [style=red] (35) at (0, -3) {};
		\node [style=had] (36) at (0, -0.25) {};
		\node [style=none] (37) at (-1, -1) {$P_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (9) to (7);
		\draw [style=double, bend left=60, looseness=1.25] (9) to (7);
		\draw (10) to (11);
		\draw [style=double] (6) to (5);
		\draw [style=double] (14) to (4);
		\draw [style=double] (17) to (14);
		\draw [style=double] (14) to (16);
		\draw [style=double] (16) to (15);
		\draw [style=double] (1) to (4);
		\draw [style=double] (7) to (0);
		\draw [style=double] (4) to (29);
		\draw [style=double] (11) to (29);
		\draw [style=double, ->] (16) to (30);
		\draw [style=double] (31) to (5);
		\draw [style=double] (18) to (31);
		\draw (13) to (33);
		\draw (6) to (3);
		\draw [style=double] (31) to (29);
		\draw [style=double] (5) to (34);
		\draw [style=double] (34) to (30);
		\draw [style=double] (30) to (7);
		\draw [style=double] (35) to (34);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/encoded/hadamard-1.tex <==
\begin{equation}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-2, 2) {};
		\node [style=nun] (1) at (-3, -1) {};
		\node [style=nun] (2) at (2, 2) {};
		\node [style=nun] (3) at (2, -1) {};
		\node [style=red] (4) at (0, 2) {};
		\node [style=red] (5) at (0, -1) {};
		\node [style=had] (6) at (-1.5, -1) {};
		\node [style=had] (7) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (4) to (7);
		\draw (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-2, 2) {};
		\node [style=nun] (1) at (-2, -1) {};
		\node [style=nun] (2) at (2, 2) {};
		\node [style=nun] (3) at (3, -1) {};
		\node [style=red] (4) at (0, 2) {};
		\node [style=green] (5) at (0, -1) {};
		\node [style=had] (6) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}


==> tikzfigs/encoded/hadamard-2.tex <==
\begin{tikzpicture}[scale=.9]%1
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (6, 2) {};
		\node [style=nun] (1) at (-8, 2) {};
		\node [style=nun] (2) at (5, -2) {};
		\node [style=nun] (3) at (-8, -2) {};
		\node [style=green] (4) at (-4, -2) {};
		\node [style=rbox] (5) at (-5, 2) {};
		\node [style=rbox] (6) at (-1, 2) {};
		\node [style=red] (7) at (-1.5, -2) {};
		\node [style=rbox] (8) at (3, 2) {};
		\node [style=had] (9) at (-1.25, 0) {};
		\node [style=had] (10) at (3, 3.5) {};
		\node [style=gbox] (11) at (-6, -4) {};
		\node [style=nun] (12) at (5, -4) {};
		\node [style=rbox] (13) at (0.5, -4) {};
		\node [style=nun] (14) at (-8, -4) {};
		\node [style=had] (15) at (-7, -2) {};
		\node [style=had] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (-6, 0) {$B_2$};
		\node [style=none] (18) at (-2, 0) {$P_1$};
		\node [style=none] (19) at (4, 4) {C};
		\node [style=none] (20) at (-8.5, -2) {$\mathcal{D}_1$};
		\node [style=none] (21) at (-9, -4) {$\mathcal{D}_{n>1}$};
		\node [style=none] (22) at (-8.5, 2) {$\chi$};
		\node [style=none] (23) at (-3.75, -1) {$B_1$};
		\node [style=none] (24) at (0.5, -1.5) {$P_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (10) to (8);
		\draw [style=double, bend left=60, looseness=1.25] (10) to (8);
		\draw [style=double] (4) to (5);
		\draw [style={double,->}] (11) to (5);
		\draw [style={double,->}] (13) to (6);
		\draw [style=double] (7) to (6);
		\draw [style=double] (14) to (11);
		\draw [style=double] (11) to (13);
		\draw [style=double] (13) to (12);
		\draw [style=double] (1) to (5);
		\draw [style=double] (5) to (6);
		\draw [style=double] (6) to (8);
		\draw [style=double] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
& \ \ = \ \
\begin{tikzpicture}[scale=.9]%2
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (6.5, 2) {};
		\node [style=nun] (1) at (-8, 2) {};
		\node [style=nun] (2) at (5.5, -2) {};
		\node [style=nun] (3) at (-8, -2) {};
		\node [style=red] (4) at (-4, -2) {};
		\node [style=rbox] (5) at (-5, 2) {};
		\node [style=rbox] (6) at (-0.5, 2) {};
		\node [style=red] (7) at (-1, -2) {};
		\node [style=rbox] (8) at (3.5, 2) {};
		\node [style=had] (9) at (-0.75, 0) {};
		\node [style=had] (10) at (3.5, 3.5) {};
		\node [style=gbox] (11) at (-6, -4) {};
		\node [style=nun] (12) at (5.5, -4) {};
		\node [style=rbox] (13) at (1, -4) {};
		\node [style=nun] (14) at (-8, -4) {};
		\node [style=had] (15) at (-2.5, -2) {};
		\node [style=had] (16) at (0.25, -1) {};
		\node [style=none] (17) at (-6, 0) {$B_2$};
		\node [style=none] (18) at (-1.5, 0) {$P_1$};
		\node [style=none] (19) at (4.5, 4) {C};
		\node [style=none] (20) at (-8.5, -2) {$\mathcal{D}_1$};
		\node [style=none] (21) at (-9, -4) {$\mathcal{D}_{n>1}$};
		\node [style=none] (22) at (-8.5, 2) {$\chi$};
		\node [style=none] (23) at (-3.75, -1) {$B_1$};
		\node [style=none] (24) at (1, -1.5) {$P_2$};
		\node [style=had] (25) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (10) to (8);
		\draw [style=double, bend left=60, looseness=1.25] (10) to (8);
		\draw [style=double] (4) to (5);
		\draw [style={double,->}] (11) to (5);
		\draw [style={double,->}] (13) to (6);
		\draw [style=double] (7) to (6);
		\draw [style=double] (14) to (11);
		\draw [style=double] (11) to (13);
		\draw [style=double] (13) to (12);
		\draw [style=double] (1) to (5);
		\draw [style=double] (5) to (6);
		\draw [style=double] (6) to (8);
		\draw [style=double] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}\nonumber\\
 \ \ = \ \
\begin{tikzpicture}[scale=.9]%3
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (6.5, 2) {};
		\node [style=nun] (1) at (-8, 2) {};
		\node [style=nun] (2) at (5.5, -2) {};
		\node [style=nun] (3) at (-8, -2) {};
		\node [style=red] (4) at (-4, -2) {};
		\node [style=rbox] (5) at (-5, 2) {};
		\node [style=rbox] (6) at (-0.5, 2) {};
		\node [style=green] (7) at (-1, -2) {};
		\node [style=rbox] (8) at (3.5, 2) {};
		\node [style=had] (9) at (3.5, 3.5) {};
		\node [style=gbox] (10) at (-6, -4) {};
		\node [style=nun] (11) at (5.5, -4) {};
		\node [style=rbox] (12) at (1, -4) {};
		\node [style=nun] (13) at (-8, -4) {};
		\node [style=had] (14) at (3, -2) {};
		\node [style=had] (15) at (0.25, -1) {};
		\node [style=none] (16) at (-6, 0) {$B_2$};
		\node [style=none] (17) at (-1.5, 0) {$P_1$};
		\node [style=none] (18) at (4.5, 4) {C};
		\node [style=none] (19) at (-8.5, -2) {$\mathcal{D}_1$};
		\node [style=none] (20) at (-9, -4) {$\mathcal{D}_{n>1}$};
		\node [style=none] (21) at (-8.5, 2) {$\chi$};
		\node [style=none] (22) at (-3.75, -1) {$B_1$};
		\node [style=none] (23) at (1, -1.5) {$P_2$};
		\node [style=had] (24) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (9) to (8);
		\draw [style=double, bend left=60, looseness=1.25] (9) to (8);
		\draw [style=double] (4) to (5);
		\draw [style={double,->}] (10) to (5);
		\draw [style={double,->}] (12) to (6);
		\draw [style=double] (7) to (6);
		\draw [style=double] (13) to (10);
		\draw [style=double] (10) to (12);
		\draw [style=double] (12) to (11);
		\draw [style=double] (1) to (5);
		\draw [style=double] (5) to (6);
		\draw [style=double] (6) to (8);
		\draw [style=double] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
& \ \ = \ \
\begin{tikzpicture}[scale=.9]%4
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (6.5, 2) {};
		\node [style=nun] (1) at (-8, 2) {};
		\node [style=nun] (2) at (5.5, -2) {};
		\node [style=nun] (3) at (-8, -2) {};
		\node [style=red] (4) at (-3.5, -2) {};
		\node [style=rbox] (5) at (-5, 2) {};
		\node [style=rbox] (6) at (-0.5, 2) {};
		\node [style=green] (7) at (-2, -2) {};
		\node [style=rbox] (8) at (3.5, 2) {};
		\node [style=had] (9) at (3.5, 3.5) {};
		\node [style=gbox] (10) at (-6, -4) {};
		\node [style=nun] (11) at (5.5, -4) {};
		\node [style=rbox] (12) at (1, -4) {};
		\node [style=nun] (13) at (-8, -4) {};
		\node [style=had] (14) at (3, -2) {};
		\node [style=had] (15) at (0.25, -1) {};
		\node [style=none] (16) at (-6, 0) {$B_2$};
		\node [style=none] (17) at (-1.5, -1) {$P_1$};
		\node [style=none] (18) at (4.5, 4) {C};
		\node [style=none] (19) at (-8.5, -2) {$\mathcal{D}_1$};
		\node [style=none] (20) at (-9, -4) {$\mathcal{D}_{n>1}$};
		\node [style=none] (21) at (-8.5, 2) {$\chi$};
		\node [style=none] (22) at (-4, -1) {$B_1$};
		\node [style=none] (23) at (0.75, 0) {$P_2$};
		\node [style=had] (24) at (-3.5, 0) {};
		\node [style=rbox] (25) at (-3.5, 2) {};
		\node [style=rbox] (26) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (9) to (8);
		\draw [style=double, bend left=60, looseness=1.25] (9) to (8);
		\draw [style={double,->}] (10) to (5);
		\draw [style={double,->}] (12) to (6);
		\draw [style=double] (13) to (10);
		\draw [style=double] (10) to (12);
		\draw [style=double] (12) to (11);
		\draw [style=double] (1) to (5);
		\draw [style=double] (6) to (8);
		\draw [style=double] (8) to (0);
		\draw [style=double] (4) to (25);
		\draw [style=double] (7) to (26);
		\draw [style=double] (5) to (25);
		\draw [style=double] (25) to (26);
		\draw [style=double] (26) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/encoded/hadamard-3.tex <==
\begin{align}
\begin{tikzpicture}[scale=.9]%1
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 2) {};
		\node [style=none] (1) at (-6, 2) {};
		\node [style=none] (2) at (5, -2) {};
		\node [style=none] (3) at (-6, -2) {};
		\node [style=red] (4) at (-3, -2) {};
		\node [style=rbox] (5) at (-3, 2) {};
		\node [style=green] (6) at (0, -2) {};
		\node [style=rbox] (7) at (3, 2) {};
		\node [style=had] (8) at (3, 3.5) {};
		\node [style=had] (9) at (-3, 0) {};
		\node [style=rbox] (10) at (0, 2) {};
		\node [style=none] (11) at (-4.5, 0) {$B_1\mathbf{e}_1$};
		\node [style=none] (12) at (1.5, 0) {$P_1\mathbf{e}_1$};
		\node [style=none] (13) at (4, 3) {C};
		\node [style=none] (14) at (-7, 2) {$\chi$};
		\node [style=none] (15) at (-7, -2) {$\mathcal{D}_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (6) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (8) to (7);
		\draw [style=double, bend left=60, looseness=1.25] (8) to (7);
		\draw [style=double] (4) to (5);
		\draw [style=double] (6) to (10);
		\draw [style=double] (1) to (5);
		\draw [style=double] (5) to (10);
		\draw [style=double] (10) to (7);
		\draw [style=double] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
& \ \ = \ \
%\begin{tikzpicture}[scale=.9]%2
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=nun] (0) at (6, 2) {};
%		\node [style=nun] (1) at (-6, 2) {};
%		\node [style=nun] (2) at (5, -2) {};
%		\node [style=nun] (3) at (-6, -2) {};
%		\node [style=green] (4) at (-3, -2) {};
%		\node [style=rbox] (5) at (-3, 2) {};
%		\node [style=red] (6) at (0, -2) {};
%		\node [style=rbox] (7) at (3, 2) {};
%		\node [style=had] (8) at (3, 3.5) {};
%		\node [style=had] (9) at (0, 0) {};
%		\node [style=rbox] (10) at (0, 2) {};
%		\node [style=red] (11) at (-3, -1.25) {};
%		\node [style=had] (12) at (-1.5, 0.25) {};
%		\node [style=none] (13) at (-4.5, 0) {$P_1\mathbf{e}_1$};
%		\node [style=none] (14) at (1.5, 0) {$B_1\mathbf{e}_1$};
%		\node [style=none] (15) at (4, 3) {C};
%		\node [style=none] (16) at (-7, 2) {$\chi$};
%		\node [style=none] (17) at (-7, -2) {$\mathcal{D}_1$};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw (3) to (4);
%		\draw (4) to (6);
%		\draw (6) to (2);
%		\draw [style=double, bend right=60, looseness=1.25] (8) to (7);
%		\draw [style=double, bend left=60, looseness=1.25] (8) to (7);
%		\draw [style={double,->}] (4) to (5);
%		\draw [style={double,->}] (6) to (10);
%		\draw [style=double] (1) to (5);
%		\draw [style=double] (5) to (10);
%		\draw [style=double] (10) to (7);
%		\draw [style=double] (7) to (0);
%		\draw [style=double] (11) to (10);
%	\end{pgfonlayer}
%\end{tikzpicture}\nonumber\\
%\ \ = \ \
\begin{tikzpicture}[scale=.9]%3
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 2) {};
		\node [style=none] (1) at (-6, 2) {};
		\node [style=none] (2) at (5, -2) {};
		\node [style=none] (3) at (-6, -2) {};
		\node [style=green] (4) at (-3, -2) {};
		\node [style=rbox] (5) at (-3, 2) {};
		\node [style=red] (6) at (1.5, -2) {};
		\node [style=rbox] (7) at (3, 2) {};
		\node [style=had] (8) at (3, 3.5) {};
		\node [style=had] (9) at (1.5, 0) {};
		\node [style=rbox] (10) at (1.5, 2) {};
		\node [style=had] (11) at (0.25, 3.25) {};
		\node [style=none] (12) at (-4.5, 0) {$P_1\mathbf{e}_1$};
		\node [style=none] (13) at (3, 0) {$B_1\mathbf{e}_1$};
		\node [style=none] (14) at (4, 3) {C};
		\node [style=none] (15) at (-7, 2) {$\chi$};
		\node [style=none] (16) at (-7, -2) {$\mathcal{D}_1$};
		\node [style=rbox] (17) at (-1, 2) {};
		\node [style=none] (18) at (0, 4) {$B_1P_1\mathbf{e}_1$};
		\node [style=none] (19) at (0, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (6) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (8) to (7);
		\draw [style=double, bend left=60, looseness=1.25] (8) to (7);
		\draw [style={double,->}] (4) to (5);
		\draw [style={double,->}] (6) to (10);
		\draw [style=double] (1) to (5);
		\draw [style=double] (10) to (7);
		\draw [style=double] (7) to (0);
		\draw [style=double] (5) to (17);
		\draw [style=double, bend left=60, looseness=1.50] (17) to (10);
		\draw [style=double] (17) to (10);
	\end{pgfonlayer}
\end{tikzpicture}\nonumber\\
\ \ = \ \
%&\ \ = \ \
\begin{tikzpicture}[scale=.9]%4
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 2) {};
		\node [style=none] (1) at (-6, 2) {};
		\node [style=none] (2) at (5, -2) {};
		\node [style=none] (3) at (-6, -2) {};
		\node [style=green] (4) at (-3, -2) {};
		\node [style=rbox] (5) at (-3, 2) {};
		\node [style=red] (6) at (-1, -2) {};
		\node [style=rbox] (7) at (4.5, 2) {};
		\node [style=had] (8) at (4.5, 3.5) {};
		\node [style=had] (9) at (-1, 0) {};
		\node [style=rbox] (10) at (-1, 2) {};
		\node [style=none] (11) at (-4.5, 0) {$P_1\mathbf{e}_1$};
		\node [style=none] (12) at (0.5, 0) {$B_1\mathbf{e}_1$};
		\node [style=none] (13) at (6, 3) {C};
		\node [style=none] (14) at (-7, 2) {$\chi$};
		\node [style=none] (15) at (-7, -2) {$\mathcal{D}_1$};
		\node [style=none] (16) at (0.5, 3) {$B_1P_1\mathbf{e}_1$};
		\node [style=rbox] (17) at (2.5, 2) {};
		\node [style=had] (18) at (2.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (6) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (8) to (7);
		\draw [style=double, bend left=60, looseness=1.25] (8) to (7);
		\draw [style={double,->}] (4) to (5);
		\draw [style={double,->}] (6) to (10);
		\draw [style=double] (1) to (5);
		\draw [style=double, bend right=60, looseness=1.25] (18) to (17);
		\draw [style=double, bend left=60, looseness=1.25] (18) to (17);
		\draw [style=double] (5) to (10);
		\draw [style=double] (10) to (17);
		\draw [style=double] (17) to (7);
		\draw [style=double] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
&
\label{commute}
\end{align}


==> tikzfigs/encoded/phase-gate-encoder-1.tex <==
\begin{align}
\begin{tikzpicture}[scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (8, 2) {};
		\node [style=nun] (1) at (-6, 2) {};
		\node [style=nun] (2) at (7, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=green] (4) at (-2, -2.5) {};
		\node [style=rbox] (5) at (-2, 2) {};
		\node [style=rbox] (6) at (1, 2) {};
		\node [style=red] (7) at (1, -2.5) {};
		\node [style=rbox] (8) at (5, 2) {};
		\node [style=had] (9) at (1, 0) {};
		\node [style=had] (10) at (5, 3.5) {};
		\node [style=gbox] (11) at (-3.5, -4) {};
		\node [style=nun] (12) at (7, -4) {};
		\node [style=rbox] (13) at (2.5, -4) {};
		\node [style=nun] (14) at (-6, -4) {};
		\node [style=green, label={[gphase]above:$\pi/2$}] (15) at (-5, -2.5) {};
		\node [style=had] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (-4, 0) {$B_2$};
		\node [style=none] (18) at (0, 0) {$P_1$};
		\node [style=none] (19) at (6, 4) {C};
		\node [style=none] (20) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (21) at (-7, -4) {$\mathcal{D}_{n>1}$};
		\node [style=none] (22) at (-6.5, 2) {$\chi$};
		\node [style=rbox] (23) at (-3.5, 2) {};
		\node [style=rbox] (24) at (2.5, 2) {};
		\node [style=none] (25) at (-2.5, -1.75) {$B_1$};
		\node [style=none] (26) at (2, -1.75) {$P_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (10) to (8);
		\draw [style=double, bend left=60, looseness=1.25] (10) to (8);
		\draw [style={double,->}] (11) to (23);
		\draw [style=double] (4) to (5);
		\draw [style={double,->}] (13) to (24);
		\draw [style=double] (14) to (11);
		\draw [style=double] (11) to (13);
		\draw [style=double] (13) to (12);
		\draw [style=double] (1) to (23);
		\draw [style=double] (23) to (5);
		\draw [style=double] (5) to (6);
		\draw [style=double] (6) to (24);
		\draw [style=double] (24) to (8);
		\draw [style=double] (8) to (0);
		\draw [style=double] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
& \ \ = \ \
\begin{tikzpicture}[scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (8, 2) {};
		\node [style=nun] (1) at (-6, 2) {};
		\node [style=nun] (2) at (7, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=green] (4) at (-2, -2.5) {};
		\node [style=rbox] (5) at (-2, 2) {};
		\node [style=rbox] (6) at (1, 2) {};
		\node [style=red] (7) at (1, -2.5) {};
		\node [style=rbox] (8) at (5, 2) {};
		\node [style=had] (9) at (1, 0) {};
		\node [style=had] (10) at (5, 3.5) {};
		\node [style=gbox] (11) at (-3.5, -4) {};
		\node [style=nun] (12) at (7, -4) {};
		\node [style=rbox] (13) at (2.5, -4) {};
		\node [style=nun] (14) at (-6, -4) {};
		\node [style=green, label={[gphase]above:$\pi/2$}] (15) at (-0.5, -2.5) {};
		\node [style=had] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (-4, 0) {$B_2$};
		\node [style=none] (18) at (0, 0) {$P_1$};
		\node [style=none] (19) at (6, 4) {C};
		\node [style=none] (20) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (21) at (-7, -4) {$\mathcal{D}_{n>1}$};
		\node [style=none] (22) at (-6.5, 2) {$\chi$};
		\node [style=rbox] (23) at (-3.5, 2) {};
		\node [style=rbox] (24) at (2.5, 2) {};
		\node [style=none] (25) at (-2.5, -1.75) {$B_1$};
		\node [style=none] (26) at (2, -1.75) {$P_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (10) to (8);
		\draw [style=double, bend left=60, looseness=1.25] (10) to (8);
		\draw [style={double,->}] (11) to (23);
		\draw [style=double] (4) to (5);
		\draw [style={double,->}] (13) to (24);
		\draw [style=double] (14) to (11);
		\draw [style=double] (11) to (13);
		\draw [style=double] (13) to (12);
		\draw [style=double] (1) to (23);
		\draw [style=double] (23) to (5);
		\draw [style=double] (5) to (6);
		\draw [style=double] (6) to (24);
		\draw [style=double] (24) to (8);
		\draw [style=double] (8) to (0);
		\draw [style=double] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align}

==> tikzfigs/encoded/phase-gate-encoder-2.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (0) at (-1, -1) {};
		\node [style=green] (1) at (-1, 1) {};
		\node [style=green] (2) at (1, -1) {};
		\node [style=red] (3) at (1, 1) {};
		\node [style=green,label={[gphase]above:$\alpha$}] (4) at (2, 2) {};
		\node [style=nun] (5) at (-1, 3) {};
		\node [style=nun] (6) at (-3, -1) {};
		\node [style=nun] (7) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (6) to (0);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (7);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (0) at (-1, -1) {};
		\node [style=green] (1) at (1, 1) {};
		\node [style=green] (2) at (1, -1) {};
		\node [style=red] (3) at (-1, 1) {};
		\node [style=green,label={[gphase]above:$\alpha$}] (4) at (-2, 2) {};
		\node [style=nun] (5) at (1, 3) {};
		\node [style=nun] (6) at (-3, -1) {};
		\node [style=nun] (7) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (6) to (0);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (7);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (0) at (-1, -1) {};
		\node [style=red] (1) at (1, -1) {};
		\node [style=green,label={[gphase]above:$\alpha$}] (2) at (-2, 0) {};
		\node [style=nun] (3) at (1, 1) {};
		\node [style=nun] (4) at (-3, -1) {};
		\node [style=nun] (5) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (0) to (1);
		\draw (1) to (5);
		\draw (2) to (0);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green,label={[gphase]above:$\alpha$}] (0) at (-1, -1) {};
		\node [style=red] (1) at (1, -1) {};
		\node [style=nun] (3) at (1, 1) {};
		\node [style=nun] (4) at (-3, -1) {};
		\node [style=nun] (5) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (0) to (1);
		\draw (1) to (5);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/encoded/phase-gate-encoder-31.tex <==
\begin{tikzpicture}[scale=.9]%1
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-1, 2) {};
		\node [style=nun] (1) at (-6, 2) {};
		\node [style=nun] (2) at (-1, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=rbox] (4) at (-3, 2) {};
		\node [style=red] (5) at (-3, -2.5) {};
		\node [style=had] (6) at (-3, 0) {};
		\node [style=green, label={[gphase]above:$\pi/2$}] (7) at (-4.5, -2.5) {};
		\node [style=none] (8) at (-4, 0) {$P_1$};
		\node [style=none] (9) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (10) at (-6.5, 2) {$\chi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw [style=double] (5) to (4);
		\draw [style=double] (4) to (1);
		\draw (5) to (3);
		\draw [style=double] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
 \ \ = \ \
\begin{tikzpicture}[scale=.9]%2
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (4, 2.5) {};
		\node [style=nun] (1) at (-6, 2.5) {};
		\node [style=nun] (2) at (4, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=red] (4) at (-3, 2.5) {};
		\node [style=red] (5) at (-3, -2.5) {};
		\node [style=had] (6) at (-3, 0) {};
		\node [style=green, label={[gphase]above:$\pi/2$}] (7) at (-4.5, -2.5) {};
		\node [style=none] (8) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (9) at (-7.5, 1.25) {$\chi$};
		\node [style=had] (10) at (-1, -0.5) {};
		\node [style=red] (11) at (-1, 1.5) {};
		\node [style=nun] (12) at (-6, 1.5) {};
		\node [style=nun] (13) at (4, 1.5) {};
		\node [style=red] (14) at (-1, -2.5) {};
		\node [style=red] (15) at (1, 0.5) {};
		\node [style=nun] (16) at (-6, 0.5) {};
		\node [style=nun] (17) at (4, 0.5) {};
		\node [style=had] (18) at (1, -1) {};
		\node [style=red] (19) at (1, -2.5) {};
		\node [rotate=90, style=none] (20) at (-2, 2) {...};
		\node [rotate=90, style=none] (21) at (0, 1) {...};
		\node [style=none] (22) at (-2, -1) {...};
		\node [style=none] (23) at (0, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw (11) to (12);
		\draw (11) to (13);
		\draw (14) to (11);
		\draw (15) to (16);
		\draw (15) to (17);
		\draw (15) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/encoded/phase-gate-encoder-32.tex <==
\begin{tikzpicture}[scale=.9]%1
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (4, 2.5) {};
		\node [style=nun] (1) at (-6, 2.5) {};
		\node [style=nun] (2) at (4, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=red] (4) at (-3, 2.5) {};
		\node [style=red] (5) at (-3, -2.5) {};
		\node [style=had] (6) at (-3, 0) {};
		\node [style=green, label={[gphase]above:$\pi/2$}] (7) at (-4.5, -2.5) {};
		\node [style=none] (8) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (9) at (-7.5, 1.25) {$\chi$};
		\node [style=had] (10) at (-1, -0.5) {};
		\node [style=red] (11) at (-1, 1.5) {};
		\node [style=nun] (12) at (-6, 1.5) {};
		\node [style=nun] (13) at (4, 1.5) {};
		\node [style=red] (14) at (-1, -2.5) {};
		\node [style=red] (15) at (1, 0.5) {};
		\node [style=nun] (16) at (-6, 0.5) {};
		\node [style=nun] (17) at (4, 0.5) {};
		\node [style=had] (18) at (1, -1) {};
		\node [style=red] (19) at (1, -2.5) {};
		\node [rotate=90, style=none] (20) at (-2, 2) {...};
		\node [rotate=90, style=none] (21) at (0, 1) {...};
		\node [style=none] (22) at (-2, -1) {...};
		\node [style=none] (23) at (0, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw (11) to (12);
		\draw (11) to (13);
		\draw (14) to (11);
		\draw (15) to (16);
		\draw (15) to (17);
		\draw (15) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
 \ \ = \ \
\begin{tikzpicture}[scale=.9]%2
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (7, 2.5) {};
		\node [style=nun] (1) at (-6, 2.5) {};
		\node [style=nun] (2) at (7, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=red] (4) at (-3, 2.5) {};
		\node [style=red] (5) at (-3, -2.5) {};
		\node [style=had] (6) at (-3, 0) {};
		\node [style=green, label={[gphase]above:$\pi/2$}] (7) at (0, -1) {};
		\node [style=none] (8) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (9) at (-7.5, 1.25) {$\chi$};
		\node [style=had] (10) at (2, -0.5) {};
		\node [style=red] (11) at (2, 1.5) {};
		\node [style=nun] (12) at (-6, 1.5) {};
		\node [style=nun] (13) at (7, 1.5) {};
		\node [style=red] (14) at (2, -2.5) {};
		\node [style=red] (15) at (4, 0.5) {};
		\node [style=nun] (16) at (-6, 0.5) {};
		\node [style=nun] (17) at (7, 0.5) {};
		\node [style=had] (18) at (4, -1) {};
		\node [style=red] (19) at (4, -2.5) {};
		\node [rotate=90, style=none] (20) at (1, 2) {...};
		\node [rotate=90, style=none] (21) at (3, 1) {...};
		\node [style=none] (22) at (1, -1) {...};
		\node [style=none] (23) at (3, -1) {...};
		\node [style=had] (24) at (-1.5, 1) {};
		\node [style=green] (25) at (-1.5, -2.5) {};
		\node [style=red] (26) at (-1.5, 2.5) {};
		\node [style=red] (27) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw (11) to (12);
		\draw (11) to (13);
		\draw (14) to (11);
		\draw (15) to (16);
		\draw (15) to (17);
		\draw (15) to (19);
		\draw (25) to (26);
		\draw (27) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/encoded/phase-gate-encoder-33.tex <==
\begin{tikzpicture}[scale=.9]%1
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (7, 2.5) {};
		\node [style=nun] (1) at (-6, 2.5) {};
		\node [style=nun] (2) at (7, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=red] (4) at (-3, 2.5) {};
		\node [style=red] (5) at (-3, -2.5) {};
		\node [style=had] (6) at (-3, 0) {};
		\node [style=green, label={[gphase]above:$\pi/2$}] (7) at (0, -1) {};
		\node [style=none] (8) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (9) at (-7.5, 1.25) {$\chi$};
		\node [style=had] (10) at (2, -0.5) {};
		\node [style=red] (11) at (2, 1.5) {};
		\node [style=nun] (12) at (-6, 1.5) {};
		\node [style=nun] (13) at (7, 1.5) {};
		\node [style=red] (14) at (2, -2.5) {};
		\node [style=red] (15) at (4, 0.5) {};
		\node [style=nun] (16) at (-6, 0.5) {};
		\node [style=nun] (17) at (7, 0.5) {};
		\node [style=had] (18) at (4, -1) {};
		\node [style=red] (19) at (4, -2.5) {};
		\node [rotate=90, style=none] (20) at (1, 2) {...};
		\node [rotate=90, style=none] (21) at (3, 1) {...};
		\node [style=none] (22) at (1, -1) {...};
		\node [style=none] (23) at (3, -1) {...};
		\node [style=had] (24) at (-1.5, 1) {};
		\node [style=green] (25) at (-1.5, -2.5) {};
		\node [style=red] (26) at (-1.5, 2.5) {};
		\node [style=red] (27) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw (11) to (12);
		\draw (11) to (13);
		\draw (14) to (11);
		\draw (15) to (16);
		\draw (15) to (17);
		\draw (15) to (19);
		\draw (25) to (26);
		\draw (27) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
& \ \ = \ \
\begin{tikzpicture}[scale=.9]%2
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (7, 2.5) {};
		\node [style=nun] (1) at (-6, 2.5) {};
		\node [style=nun] (2) at (7, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=red] (4) at (-3, 2.5) {};
		\node [style=red] (5) at (-3, -2.5) {};
		\node [style=had] (6) at (-3, 0) {};
		\node [style=red, label={[rphase]above:$-\pi/2$}] (7) at (0, -1) {};
		\node [style=none] (8) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (9) at (-7.5, 1.25) {$\chi$};
		\node [style=had] (10) at (2, -0.5) {};
		\node [style=red] (11) at (2, 1.5) {};
		\node [style=nun] (12) at (-6, 1.5) {};
		\node [style=nun] (13) at (7, 1.5) {};
		\node [style=red] (14) at (2, -2.5) {};
		\node [style=red] (15) at (4, 0.5) {};
		\node [style=nun] (16) at (-6, 0.5) {};
		\node [style=nun] (17) at (7, 0.5) {};
		\node [style=had] (18) at (4, -1) {};
		\node [style=red] (19) at (4, -2.5) {};
		\node [rotate=90, style=none] (20) at (1, 2) {...};
		\node [rotate=90, style=none] (21) at (3, 1) {...};
		\node [style=none] (22) at (1, -1) {...};
		\node [style=none] (23) at (3, -1) {...};
		\node [style=had] (24) at (-1.5, 1) {};
		\node [style=green] (25) at (-1.5, -2.5) {};
		\node [style=red] (26) at (-1.5, 2.5) {};
		\node [style=red] (27) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw (11) to (12);
		\draw (11) to (13);
		\draw (14) to (11);
		\draw (15) to (16);
		\draw (15) to (17);
		\draw (15) to (19);
		\draw (25) to (26);
		\draw (27) to (7);
	\end{pgfonlayer}
\end{tikzpicture}\nonumber\\
\\ = \\ 
\begin{tikzpicture}[scale=.9]%3
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (7, 2.5) {};
		\node [style=nun] (1) at (-6, 2.5) {};
		\node [style=nun] (2) at (7, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=red] (4) at (-3, 2.5) {};
		\node [style=red] (5) at (-3, -2.5) {};
		\node [style=had] (6) at (-3, 0) {};
		\node [style=none] (7) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (8) at (-7.5, 1.25) {$\chi$};
		\node [style=had] (9) at (2, -0.5) {};
		\node [style=red] (10) at (2, 1.5) {};
		\node [style=nun] (11) at (-6, 1.5) {};
		\node [style=nun] (12) at (7, 1.5) {};
		\node [style=red] (13) at (2, -2.5) {};
		\node [style=red] (14) at (4, 0.5) {};
		\node [style=nun] (15) at (-6, 0.5) {};
		\node [style=nun] (16) at (7, 0.5) {};
		\node [style=had] (17) at (4, -1) {};
		\node [style=red] (18) at (4, -2.5) {};
		\node [rotate=90, style=none] (19) at (1, 2) {...};
		\node [rotate=90, style=none] (20) at (3, 1) {...};
		\node [style=none] (21) at (1, -1) {...};
		\node [style=none] (22) at (3, -1) {...};
		\node [style=had] (23) at (-1.5, 1) {};
		\node [style=green] (24) at (-1.5, -2.5) {};
		\node [style=red] (25) at (-1.5, 2.5) {};
		\node [style=red, label={[rphase]above:$-\pi/2$}] (26) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw (13) to (10);
		\draw (14) to (15);
		\draw (14) to (16);
		\draw (14) to (18);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/encoded/phase-gate-encoder-34.tex <==
\begin{tikzpicture}[scale=.9]%1
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (7, 2.5) {};
		\node [style=nun] (1) at (-6, 2.5) {};
		\node [style=nun] (2) at (7, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=red] (4) at (-3, 2.5) {};
		\node [style=red] (5) at (-3, -2.5) {};
		\node [style=had] (6) at (-3, 0) {};
		\node [style=none] (7) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (8) at (-7.5, 1.25) {$\chi$};
		\node [style=had] (9) at (2, -0.5) {};
		\node [style=red] (10) at (2, 1.5) {};
		\node [style=nun] (11) at (-6, 1.5) {};
		\node [style=nun] (12) at (7, 1.5) {};
		\node [style=red] (13) at (2, -2.5) {};
		\node [style=red] (14) at (4, 0.5) {};
		\node [style=nun] (15) at (-6, 0.5) {};
		\node [style=nun] (16) at (7, 0.5) {};
		\node [style=had] (17) at (4, -1) {};
		\node [style=red] (18) at (4, -2.5) {};
		\node [rotate=90, style=none] (19) at (1, 2) {...};
		\node [rotate=90, style=none] (20) at (3, 1) {...};
		\node [style=none] (21) at (1, -1) {...};
		\node [style=none] (22) at (3, -1) {...};
		\node [style=had] (23) at (-1.5, 1) {};
		\node [style=green] (24) at (-1.5, -2.5) {};
		\node [style=red] (25) at (-1.5, 2.5) {};
		\node [style=red, label={[rphase]above:$-\pi/2$}] (26) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw (13) to (10);
		\draw (14) to (15);
		\draw (14) to (16);
		\draw (14) to (18);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}
& \ \ = \ \
\begin{tikzpicture}[scale=.9]%2
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (7, 2.5) {};
		\node [style=nun] (1) at (-6, 2.5) {};
		\node [style=nun] (2) at (7, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=red] (4) at (-3, 2.5) {};
		\node [style=red] (5) at (-3, -2.5) {};
		\node [style=had] (6) at (-3, 0) {};
		\node [style=none] (7) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (8) at (-7.5, 1.25) {$\chi$};
		\node [style=had] (9) at (2, -0.5) {};
		\node [style=red] (10) at (2, 1.5) {};
		\node [style=nun] (11) at (-6, 1.5) {};
		\node [style=nun] (12) at (7, 1.5) {};
		\node [style=red] (13) at (2, -2.5) {};
		\node [style=red] (14) at (4, 0.5) {};
		\node [style=nun] (15) at (-6, 0.5) {};
		\node [style=nun] (16) at (7, 0.5) {};
		\node [style=had] (17) at (4, -1) {};
		\node [style=red] (18) at (4, -2.5) {};
		\node [rotate=90, style=none] (19) at (1, 2) {...};
		\node [rotate=90, style=none] (20) at (3, 1) {...};
		\node [style=none] (21) at (1, -1) {...};
		\node [style=none] (22) at (3, -1) {...};
		\node [style=green] (23) at (-1.5, -2.5) {};
		\node [style=red] (24) at (-1.5, 2.5) {};
		\node [style=green, label={[gphase]right:$\pi/2$}] (25) at (-1.5, -1.5) {};
		\node [style=red, label={[rphase]right:$\pi/2$}] (26) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw (13) to (10);
		\draw (14) to (15);
		\draw (14) to (16);
		\draw (14) to (18);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}
\nonumber\\
\ \ = \ \ 
\begin{tikzpicture}[scale=.9]%3
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (7, 2.5) {};
		\node [style=nun] (1) at (-6, 2.5) {};
		\node [style=nun] (2) at (7, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=red] (4) at (-3, 2.5) {};
		\node [style=red] (5) at (-3, -2.5) {};
		\node [style=had] (6) at (-3, 0) {};
		\node [style=none] (7) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (8) at (-7.5, 1.25) {$\chi$};
		\node [style=had] (9) at (2, -0.5) {};
		\node [style=red] (10) at (2, 1.5) {};
		\node [style=nun] (11) at (-6, 1.5) {};
		\node [style=nun] (12) at (7, 1.5) {};
		\node [style=red] (13) at (2, -2.5) {};
		\node [style=red] (14) at (4, 0.5) {};
		\node [style=nun] (15) at (-6, 0.5) {};
		\node [style=nun] (16) at (7, 0.5) {};
		\node [style=had] (17) at (4, -1) {};
		\node [style=red] (18) at (4, -2.5) {};
		\node [rotate=90, style=none] (19) at (1, 2) {...};
		\node [rotate=90, style=none] (20) at (3, 1) {...};
		\node [style=none] (21) at (1, -1) {...};
		\node [style=none] (22) at (3, -1) {...};
		\node [style=green] (23) at (-1.5, -2.5) {};
		\node [style=red] (24) at (-1.5, 2.5) {};
		\node [style=green, label={[gphase]below:$\pi/2$}] (25) at (0, -2.5) {};
		\node [style=red, label={[rphase]above:$\pi/2$}] (26) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw (13) to (10);
		\draw (14) to (15);
		\draw (14) to (16);
		\draw (14) to (18);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/encoded/phase-gate-encoder-35.tex <==
\begin{tikzpicture}[scale=.9]%1
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (7, 2.5) {};
		\node [style=nun] (1) at (-6, 2.5) {};
		\node [style=nun] (2) at (7, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=red] (4) at (-3, 2.5) {};
		\node [style=red] (5) at (-3, -2.5) {};
		\node [style=had] (6) at (-3, 0) {};
		\node [style=none] (7) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (8) at (-7.5, 1.25) {$\chi$};
		\node [style=had] (9) at (2, -0.5) {};
		\node [style=red] (10) at (2, 1.5) {};
		\node [style=nun] (11) at (-6, 1.5) {};
		\node [style=nun] (12) at (7, 1.5) {};
		\node [style=red] (13) at (2, -2.5) {};
		\node [style=red] (14) at (4, 0.5) {};
		\node [style=nun] (15) at (-6, 0.5) {};
		\node [style=nun] (16) at (7, 0.5) {};
		\node [style=had] (17) at (4, -1) {};
		\node [style=red] (18) at (4, -2.5) {};
		\node [rotate=90, style=none] (19) at (1, 2) {...};
		\node [rotate=90, style=none] (20) at (3, 1) {...};
		\node [style=none] (21) at (1, -1) {...};
		\node [style=none] (22) at (3, -1) {...};
		\node [style=green] (23) at (-1.5, -2.5) {};
		\node [style=red] (24) at (-1.5, 2.5) {};
		\node [style=green, label={[gphase]below:$\pi/2$}] (25) at (0, -2.5) {};
		\node [style=red, label={[rphase]above:$\pi/2$}] (26) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw (13) to (10);
		\draw (14) to (15);
		\draw (14) to (16);
		\draw (14) to (18);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[scale=.9]%2
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (7, 2.5) {};
		\node [style=nun] (1) at (-6, 2.5) {};
		\node [style=nun] (2) at (7, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=red] (4) at (-1.5, 2.5) {};
		\node [style=red] (5) at (-1.5, -2.5) {};
		\node [style=had] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (8) at (-7.5, 1.25) {$\chi$};
		\node [style=had] (9) at (2, -0.5) {};
		\node [style=red] (10) at (2, 1.5) {};
		\node [style=nun] (11) at (-6, 1.5) {};
		\node [style=nun] (12) at (7, 1.5) {};
		\node [style=red] (13) at (2, -2.5) {};
		\node [style=red] (14) at (4, 0.5) {};
		\node [style=nun] (15) at (-6, 0.5) {};
		\node [style=nun] (16) at (7, 0.5) {};
		\node [style=had] (17) at (4, -1) {};
		\node [style=red] (18) at (4, -2.5) {};
		\node [rotate=90, style=none] (19) at (1, 2) {...};
		\node [rotate=90, style=none] (20) at (3, 1) {...};
		\node [style=none] (21) at (1, -1) {...};
		\node [style=none] (22) at (3, -1) {...};
		\node [style=green] (23) at (-4.5, -2.5) {};
		\node [style=red] (24) at (-4.5, 2.5) {};
		\node [style=green, label={[gphase]below:$\pi/2$}] (25) at (0, -2.5) {};
		\node [style=red, label={[rphase]above:$\pi/2$}] (26) at (0, 2.5) {};
		\node [style=red] (27) at (-3, 2.5) {};
		\node [style=had] (28) at (-3, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw (13) to (10);
		\draw (14) to (15);
		\draw (14) to (16);
		\draw (14) to (18);
		\draw (23) to (24);
		\draw [bend right=90, looseness=1.00] (27) to (28);
		\draw [bend left=90, looseness=1.00] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/encoded/phase-gate-encoder-36.tex <==
\begin{tikzpicture}[scale=.9]%1
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (7, 2.5) {};
		\node [style=nun] (1) at (-6, 2.5) {};
		\node [style=nun] (2) at (7, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=red] (4) at (-1.5, 2.5) {};
		\node [style=red] (5) at (-1.5, -2.5) {};
		\node [style=had] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (8) at (-7.5, 1.25) {$\chi$};
		\node [style=had] (9) at (2, -0.5) {};
		\node [style=red] (10) at (2, 1.5) {};
		\node [style=nun] (11) at (-6, 1.5) {};
		\node [style=nun] (12) at (7, 1.5) {};
		\node [style=red] (13) at (2, -2.5) {};
		\node [style=red] (14) at (4, 0.5) {};
		\node [style=nun] (15) at (-6, 0.5) {};
		\node [style=nun] (16) at (7, 0.5) {};
		\node [style=had] (17) at (4, -1) {};
		\node [style=red] (18) at (4, -2.5) {};
		\node [rotate=90, style=none] (19) at (1, 2) {...};
		\node [rotate=90, style=none] (20) at (3, 1) {...};
		\node [style=none] (21) at (1, -1) {...};
		\node [style=none] (22) at (3, -1) {...};
		\node [style=green] (23) at (-4.5, -2.5) {};
		\node [style=red] (24) at (-4.5, 2.5) {};
		\node [style=green, label={[gphase]below:$\pi/2$}] (25) at (0, -2.5) {};
		\node [style=red, label={[rphase]above:$\pi/2$}] (26) at (0, 2.5) {};
		\node [style=red, label={[rphase]above:$\pi$}] (27) at (-3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw (13) to (10);
		\draw (14) to (15);
		\draw (14) to (16);
		\draw (14) to (18);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[scale=.9]%2
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (7, 2.5) {};
		\node [style=nun] (1) at (-6, 2.5) {};
		\node [style=nun] (2) at (7, -2.5) {};
		\node [style=nun] (3) at (-6, -2.5) {};
		\node [style=red] (4) at (-2.5, 2.5) {};
		\node [style=red] (5) at (-2.5, -2.5) {};
		\node [style=had] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-6.5, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (8) at (-7.5, 1.25) {$\chi$};
		\node [style=had] (9) at (2, -0.5) {};
		\node [style=red] (10) at (2, 1.5) {};
		\node [style=nun] (11) at (-6, 1.5) {};
		\node [style=nun] (12) at (7, 1.5) {};
		\node [style=red] (13) at (2, -2.5) {};
		\node [style=red] (14) at (4, 0.5) {};
		\node [style=nun] (15) at (-6, 0.5) {};
		\node [style=nun] (16) at (7, 0.5) {};
		\node [style=had] (17) at (4, -1) {};
		\node [style=red] (18) at (4, -2.5) {};
		\node [rotate=90, style=none] (19) at (1, 2) {...};
		\node [rotate=90, style=none] (20) at (3, 1) {...};
		\node [style=none] (21) at (1, -1) {...};
		\node [style=none] (22) at (3, -1) {...};
		\node [style=green] (23) at (-4.5, -2.5) {};
		\node [style=red] (24) at (-4.5, 2.5) {};
		\node [style=green, label={[gphase]below:$\pi/2$}] (25) at (0, -2.5) {};
		\node [style=red, label={[rphase]above:$-\pi/2$}] (26) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw (13) to (10);
		\draw (14) to (15);
		\draw (14) to (16);
		\draw (14) to (18);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/encoded/phase-gate-encoder-4.tex <==
\begin{equation}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red, label={[rphase]below:$-\pi/2$}] (0) at (1, -1) {};
		\node [style=nun] (1) at (-3, -1) {};
		\node [style=nun] (2) at (3, -1) {};
		\node [style=had] (3) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red, label={[rphase]below:$-\pi/2$}] (0) at (3, -1) {};
		\node [style=nun] (1) at (-5, -1) {};
		\node [style=nun] (2) at (5, -1) {};
		\node [style=red, label={[rphase]above:$\pi/2$}] (3) at (-3, -1) {};
		\node [style=green, label={[gphase]below:$\pi/2$}] (4) at (-1, -1) {};
		\node [style=red, label={[rphase]above:$\pi/2$}] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green, label={[gphase]below:$\pi/2$}] (0) at (1, -1) {};
		\node [style=nun] (1) at (-3, -1) {};
		\node [style=nun] (2) at (3, -1) {};
		\node [style=red, label={[rphase]above:$\pi/2$}] (3) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}


==> tikzfigs/encoded/phase-gate-encoder-7.tex <==
\begin{equation}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (0) at (0, 0) {};
		\node [style=had] (1) at (0, 2) {};
		\node [style=nun] (2) at (-2, 0) {};
		\node [style=nun] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.50] (1) to (0);
		\draw (2) to (0);
		\draw (0) to (3);
		\draw [bend right=60, looseness=1.50] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (0) at (0, 0) {};
		\node [style=nun] (1) at (-2, 0) {};
		\node [style=nun] (2) at (2, 0) {};
		\node [style=red, label={[rphase]left:$\pi/2$}] (3) at (-2, 2) {};
		\node [style=green, label={[gphase]above:$\pi/2$}] (4) at (0, 2) {};
		\node [style=red, label={[rphase]right:$\pi/2$}] (5) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (3) to (0);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red, label={[rphase]below:$\pi$}] (0) at (0, 0) {};
		\node [style=nun] (1) at (-2, 0) {};
		\node [style=nun] (2) at (2, 0) {};
		\node [style=green, label={[gphase]above:$\pi/2$}] (3) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw [bend right=60, looseness=1.50] (3) to (0);
		\draw [bend left=60, looseness=1.50] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red, label={[rphase]below:$\pi$}] (0) at (0, 0) {};
		\node [style=nun] (1) at (-2, 0) {};
		\node [style=nun] (2) at (2, 0) {};
		\node [style=green, label={[gphase]above:$\pi/2$}] (3) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red, label={[rphase]below:$\pi$}] (0) at (0, 0) {};
		\node [style=nun] (1) at (-2, 0) {};
		\node [style=nun] (2) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

==> tikzfigs/encoded/phase-gate-encoder-8.tex <==
\begin{tikzpicture}[scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (8, 2) {};
		\node [style=nun] (1) at (-7.5, 2) {};
		\node [style=nun] (2) at (7, -2.5) {};
		\node [style=nun] (3) at (-7.5, -2.5) {};
		\node [style=green] (4) at (-3.5, -2.5) {};
		\node [style=rbox] (5) at (-3.5, 2) {};
		\node [style=rbox] (6) at (1, 2) {};
		\node [style=red] (7) at (1, -2.5) {};
		\node [style=rbox] (8) at (6, 2) {};
		\node [style=had] (9) at (1, 0) {};
		\node [style=had] (10) at (6, 3.5) {};
		\node [style=gbox] (11) at (-5, -4) {};
		\node [style=nun] (12) at (7, -4) {};
		\node [style=rbox] (13) at (2.5, -4) {};
		\node [style=nun] (14) at (-7.5, -4) {};
		\node [style=green, label={[gphase]above:$\pi/2$}] (15) at (5, -2.5) {};
		\node [style=had] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (-5.5, 0) {$B_2$};
		\node [style=none] (18) at (0, 0) {$P_1$};
		\node [style=none] (19) at (7, 4) {C};
		\node [style=none] (20) at (-8, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (21) at (-8.5, -4) {$\mathcal{D}_{n>1}$};
		\node [style=none] (22) at (-8, 2) {$\chi$};
		\node [style=rbox] (23) at (-5, 2) {};
		\node [style=rbox] (24) at (2.5, 2) {};
		\node [style=none] (25) at (2, -1.75) {$P_2$};
		\node [style=none] (26) at (-2, -1.75) {$B_1 \tightoplus P_1\mathbf{e}_1$};
		\node [style=red, label={[rphase]below:$P_1\mathbf{e}_1 \frac{-\pi}{2}$}] (27) at (4.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (10) to (8);
		\draw [style=double, bend left=60, looseness=1.25] (10) to (8);
		\draw [style={double,->}] (11) to (23);
		\draw [style=double] (4) to (5);
		\draw [style={double,->}] (13) to (24);
		\draw [style=double] (14) to (11);
		\draw [style=double] (11) to (13);
		\draw [style=double] (13) to (12);
		\draw [style=double] (1) to (23);
		\draw [style=double] (23) to (5);
		\draw [style=double] (6) to (24);
		\draw [style=double] (24) to (8);
		\draw [style=double] (8) to (0);
		\draw [style=double] (7) to (6);
		\draw [style=double] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/encoded/precnot.tex <==
\begin{tikzpicture}[scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (6, 2) {};
		\node [style=nun] (1) at (-8, 2) {};
		\node [style=nun] (2) at (5, -2) {};
		\node [style=nun] (3) at (-8, -2) {};
		\node [style=green] (4) at (-4, -2) {};
		\node [style=rbox] (5) at (-4, 2) {};
		\node [style=rbox] (6) at (1.5, 2) {};
		\node [style=red] (7) at (-0.5, -2) {};
		\node [style=rbox] (8) at (3, 2) {};
		\node [style=had] (9) at (0.5, -0.25) {};
		\node [style=had] (10) at (3, 3.5) {};
		\node [style=nun] (11) at (-8, -3) {};
		\node [style=green] (12) at (-6, -3) {};
		\node [style=nun] (13) at (5, -3) {};
		\node [style=red] (14) at (1.5, -3) {};
		\node [style=red] (15) at (-7, -3) {};
		\node [style=gbox] (16) at (-2, -4) {};
		\node [style=nun] (17) at (5, -4) {};
		\node [style=rbox] (18) at (4, -4) {};
		\node [style=nun] (19) at (-8, -4) {};
		\node [style=green] (20) at (-7, -2) {};
		\node [style=none] (21) at (-5.5, 0.75) {$B_2$};
		\node [style=none] (22) at (0, 0.75) {$P_1$};
		\node [style=none] (23) at (4, 4) {C};
		\node [style=none] (24) at (-8.5, -2) {$\mathcal{D}_1$};
		\node [style=none] (25) at (-8.5, -3) {$\mathcal{D}_2$};
		\node [style=none] (26) at (-9, -4) {$\mathcal{D}_{n>2}$};
		\node [style=none] (27) at (-8.5, 2) {$\chi$};
		\node [style=had] (28) at (1.5, -0.75) {};
		\node [style=had] (29) at (2.75, -1) {};
		\node [style=none] (30) at (-4.5, -1.5) {$B_1$};
		\node [style=none] (31) at (-2.5, 0) {$B_3$};
		\node [style=none] (32) at (1, -1.5) {$P_2$};
		\node [style=none] (33) at (3, 0) {$P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (2);
		\draw [style=double, bend right=60, looseness=1.25] (10) to (8);
		\draw [style=double, bend left=60, looseness=1.25] (10) to (8);
		\draw (11) to (12);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (20) to (15);
		\draw [style=double] (7) to (6);
		\draw [style=double] (4) to (5);
		\draw [style=double] (12) to (5);
		\draw [style=double, ->] (16) to (5);
		\draw [style=double] (14) to (6);
		\draw [style=double, ->] (18) to (6);
		\draw [style=double] (19) to (16);
		\draw [style=double] (16) to (18);
		\draw [style=double] (18) to (17);
		\draw [style=double] (1) to (5);
		\draw [style=double] (5) to (6);
		\draw [style=double] (6) to (8);
		\draw [style=double] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/q-cnot-push.tikz <==
\begin{quote}\raggedright
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (-8.5, 2.25) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=Z] (v12) at (5.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (1.5, -1.5) {};
		\node [style=X] (v15) at (-8.5, 0.25) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (0.0, 2.0) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (0.0, 0.0) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v0);
		\draw [style=directed] (b4) to (v15);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v14) to (v13);
		\draw [style=directed] (v0) to (b21);
		\draw [style=directed] (b7) to (v1);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v7);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v14);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v14) to (v15);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=Z] (v12) at (5.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (1.5, -1.5) {};
		\node [style=X] (v15) at (-9.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (0.0, 2.0) {};
		\node [style=Z] (v18) at (-5.0, 1.25) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v0);
		\draw [style=directed] (b4) to (v15);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=directed] (v0) to (b21);
		\draw [style=directed] (b7) to (v1);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v7);
		\draw [style=simple] (v12) to (v0);
		\draw [style=simple] (v0) to (v17);
		\draw [style=directed] (v18) to (v10);
		\draw [style=simple] (v18) to (v15);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v17) to (v18);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v1) to (b19);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=X] (v3bx2) at (2.0, 0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (4.0, 0.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=Z] (v0bx0) at (0.25, 1.0) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (1.5, -1.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (0.0, 2.0) {};
		\node [style=Z] (v18) at (-5.0, 1.25) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=X] (v3bx1) at (2.0, 1.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v0);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=directed] (v0) to (b21);
		\draw [style=directed] (b7) to (v1);
		\draw [style=simple] (v18) to (v0bx0);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v7);
		\draw [style=simple] (v3bx1) to (v0);
		\draw [style=simple] (v0) to (v17);
		\draw [style=directed] (v18) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=simple] (v3bx2) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v16) to (v11);
		\draw [style=simple] (v0bx0) to (v3bx1);
		\draw [style=simple] (v0bx0) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=simple] (v0bx0) to (v16);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v17) to (v18);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v14) to (v3bx1);
		\draw [style=directed] (v14) to (v16);
		\draw [style=simple] (v14) to (v3bx2);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=X] (v3bx2) at (2.0, 0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (4.0, 0.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=Z] (v0bx0) at (0.25, 1.0) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (1.5, -1.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=Z] (v18) at (-5.0, 1.25) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v1);
		\draw [style=simple] (v18) to (v0bx0);
		\draw [style=directed] (v18) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=simple] (v3bx2) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v16) to (v11);
		\draw [style=simple] (v0bx0) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v0bx0) to (v12);
		\draw [style=simple] (v12) to (v17);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=simple] (v0bx0) to (v16);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v17) to (v18);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v1) to (b19);
		\draw [style=directed] (v14) to (v16);
		\draw [style=simple] (v14) to (v3bx2);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (4.0, 0.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=Z] (v0bx0) at (0.25, 1.0) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=Z] (v18) at (-5.0, 1.25) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v18) to (v0bx0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v0bx0) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v18) to (v10);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v16) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v0bx0) to (v12);
		\draw [style=simple] (v12) to (v17);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=simple] (v0bx0) to (v16);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v17) to (v18);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (4.0, 0.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=Z] (v1) at (-5.0, 1.25) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v1) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v1) to (v10);
		\draw [style=simple] (v1) to (v12);
		\draw [style=simple] (v1) to (v16);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v16) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v12) to (v17);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=Z] (v19) at (1.25, 1.0) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=X] (v18) at (1.25, 2.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 1.25) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=directed] (v13) to (v19);
		\draw [style=directed] (v17) to (v13);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v19) to (v18);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v19) to (v10);
		\draw [style=directed] (v15) to (v18);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v13) to (v12);
		\draw [style=simple] (v12) to (v17);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=Z] (v19) at (-5.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=Z] (v1) at (-5.0, 2.0) {};
		\node [style=X] (v15) at (4.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=X] (v18) at (1.25, 2.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v19) to (v18);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v1) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v19) to (v10);
		\draw [style=directed] (v15) to (v18);
		\draw [style=simple] (v1) to (v2);
		\draw [style=simple, bend left=40.0] (v1) to (v12);
		\draw [style=simple, bend left=40.0] (v12) to (v1);
		\draw [style=directed] (v1) to (v19);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v1);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=Z] (v19) at (-5.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=X] (v18) at (5.0, 1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v13) to (v19);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v19) to (v18);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v19) to (v10);
		\draw [style=directed] (v15) to (v18);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=X] (v17) at (8.25, 2.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=Z] (v19) at (-4.25, 3.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v13) to (v19);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v19) to (v10);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v17);
		\draw [style=directed] (v17) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v12) to (v4);
		\draw [style=simple] (v19) to (v17);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=X] (v17) at (8.25, 2.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v0bx0) at (7.25, 3.5) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=Z] (v18) at (6.25, 4.0) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=Z] (v3bx1) at (-1.75, 2.5) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0bx0) to (v18);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v18) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx1);
		\draw [style=directed] (v11) to (v18);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v0bx0) to (v3bx1);
		\draw [style=simple] (v0bx0) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v17);
		\draw [style=directed] (v17) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v3bx1);
		\draw [style=simple] (v12) to (v4);
		\draw [style=simple] (v0bx0) to (v17);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (8.25, 2.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=Z] (v18) at (6.25, 4.0) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=Z] (v3bx1) at (-1.75, 2.5) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v1) to (v3bx1);
		\draw [style=simple] (v1) to (v18);
		\draw [style=directed] (v12) to (v1);
		\draw [style=simple] (v1) to (v3bx2);
		\draw [style=directed] (v18) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx1);
		\draw [style=directed] (v11) to (v18);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v1) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v3bx1);
		\draw [style=simple] (v12) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (8.25, 2.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=Z] (v10) at (0.0, 4.0) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=Z] (v18) at (6.25, 4.0) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v10) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v1) to (v18);
		\draw [style=simple] (v1) to (v10);
		\draw [style=directed] (v12) to (v1);
		\draw [style=simple] (v1) to (v3bx2);
		\draw [style=directed] (v18) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v13) to (v11);
		\draw [style=directed] (v11) to (v18);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v10);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v1) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v10);
		\draw [style=directed] (v10) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=X] (v17) at (8.25, 2.5) {};
		\node [style=Z] (v4) at (6.25, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=Z] (v10) at (0.0, 4.0) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v10) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v17) to (v10);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v10);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v17);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v10);
		\draw [style=directed] (v10) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v4) to (v20);
		\draw [style=directed] (v11) to (v4);
		\draw [style=directed] (v17) to (v19);
		\draw [style=simple] (v17) to (v3bx2);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=X] (v17) at (7.5, 2.25) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=Z] (v10) at (0.0, 4.0) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v10) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v17) to (v10);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v10);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v17);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v10);
		\draw [style=directed] (v10) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v17) to (v19);
		\draw [style=simple] (v17) to (v3bx2);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (5.75, 2.25) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=Z] (v10) at (0.0, 4.0) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v10) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v10);
		\draw [style=simple] (v1) to (v5);
		\draw [style=simple, bend left=40.0] (v1) to (v10);
		\draw [style=simple, bend right=40.0] (v1) to (v10);
		\draw [style=directed] (v15) to (v1);
		\draw [style=directed] (v1) to (v19);
		\draw [style=simple] (v1) to (v3bx2);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v10);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v10);
		\draw [style=directed] (v10) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v19);
		\draw [style=simple] (v12) to (v3bx2);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (0.0, 0.25) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v12) to (v19);
		\draw [style=simple] (v12) to (v3bx2);
		\draw [style=directed] (v14) to (v12);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=Z] (v1) at (-4.0, -2.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (0.0, 0.25) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v1);
		\draw [style=simple] (v3) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v1) to (v16);
		\draw [style=simple] (v1) to (v9);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v12) to (v19);
		\draw [style=directed] (v14) to (v12);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v1) to (b13);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v1);
		\draw [style=directed] (v0) to (b19);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
\end{quote}


==> tikzfigs/single_error/bitoverall.tex <==
\begin{tikzpicture}[scale=.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4, 0.5) {};
		\node [style=nun] (1) at (4, 0.5) {};
		\node [style=nun] (2) at (-4, -0.5) {};
		\node [style=nun] (3) at (4, 1.5) {};
		\node [style=nun] (4) at (4, -0.5) {};
		\node [style=red] (5) at (-2, -1.25) {};
		\node [style=red] (6) at (0, 0) {};
		\node [style=red] (7) at (2, 1.25) {};
		\node [style=nun] (8) at (-4, -1.5) {};
		\node [style=red] (9) at (0, 7) {};
		\node [style=nun] (10) at (-4, 6.75) {};
		\node [style=nun] (11) at (4, 7.25) {};
		\node [style=nun] (12) at (-4, 4) {};
		\node [style=nun] (13) at (-4, 5) {};
		\node [style=nun] (14) at (4, 5) {};
		\node [style=nun] (15) at (-4, 3) {};
		\node [style=nun] (16) at (4, 4) {};
		\node [style=nun] (17) at (4, 6) {};
		\node [style=green] (18) at (-1.75, 3.25) {};
		\node [style=green] (19) at (0, 4.5) {};
		\node [style=green] (20) at (2, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (4) to (8);
		\draw (9) to (11);
		\draw (9) to (10);
		\draw (13) to (17);
		\draw (12) to (14);
		\draw (16) to (15);
		\draw (5) to (18);
		\draw (5) to (19);
		\draw (6) to (19);
		\draw (6) to (20);
		\draw (7) to (20);
		\draw (7) to (18);
		\draw (18) to (9);
		\draw (9) to (19);
		\draw (9) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ \ \longrightarrow \ \ \ \
\begin{tikzpicture}[scale=.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4, -1) {};
		\node [style=nun] (1) at (4, -1) {};
		\node [style=gbox] (2) at (0, 3) {};
		\node [style=rbox] (3) at (0, -1) {};
		\node [style=none] (4) at (0.75, 1) {P};
		\node [style=red] (5) at (2, 5) {};
		\node [style=nun] (6) at (-4, 3) {};
		\node [style=nun] (7) at (4, 3) {};
		\node [style=nun] (8) at (-4, 5) {};
		\node [style=nun] (9) at (4, 5) {};
		\node [style=gbox] (10) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (3) to (2);
		\draw [style=double] (0) to (3);
		\draw [style=double] (3) to (1);
		\draw [style=double] (6) to (2);
		\draw [style=double] (2) to (10);
		\draw [style=double] (10) to (7);
		\draw (10) to (5);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ \ \ \ \ \ \ \ \
P=\left(\begin{array}{cccc}
1 & 1 & 0\\
0 & 1 & 1\\
1 & 0 & 1
\end{array}\right)

==> tikzfigs/single_error/box-def-1-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (0) at (0, 1.5) {};
		\node [style=green] (1) at (0, 0.5) {};
		\node [style=green] (2) at (0, -1.5) {};
		\node [style=nun] (3) at (-2, -1.5) {};
		\node [style=nun] (4) at (2, -1.5) {};
		\node [style=nun] (5) at (2, 0.5) {};
		\node [style=nun] (6) at (-2, 0.5) {};
		\node [style=nun] (7) at (-2, 1.5) {};
		\node [style=nun] (8) at (2, 1.5) {};
		\node [style=none] (9) at (0.5, -0.5) {$\vdots$};
		\node [style=none] (10) at (2.75, -1.75) {};
		\node [style=none] (11) at (2.75, 1.75) {};
		\node [style=none] (12) at (3.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate, decoration={brace,amplitude=3pt,mirror}, yshift=0pt] (10.center) to (11.center);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (6) to (1);
		\draw (1) to (5);
		\draw (7) to (0);
		\draw (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/single_error/box-def-2-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (0) at (0, 1.5) {};
		\node [style=red] (1) at (0, 0.5) {};
		\node [style=red] (2) at (0, -1.5) {};
		\node [style=nun] (3) at (-2, -1.5) {};
		\node [style=nun] (4) at (2, -1.5) {};
		\node [style=nun] (5) at (2, 0.5) {};
		\node [style=nun] (6) at (-2, 0.5) {};
		\node [style=nun] (7) at (-2, 1.5) {};
		\node [style=nun] (8) at (2, 1.5) {};
		\node [style=none] (9) at (0.5, -0.5) {$\vdots$};
		\node [style=none] (10) at (2.75, -1.75) {};
		\node [style=none] (11) at (2.75, 1.75) {};
		\node [style=none] (12) at (3.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate, decoration={brace,amplitude=3pt,mirror}, yshift=0pt] (10.center) to (11.center);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (6) to (1);
		\draw (1) to (5);
		\draw (7) to (0);
		\draw (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/single_error/circuit-cross.tex <==
\begin{tikzpicture}[scale=.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-11, 5) {};
		\node [style=nun] (1) at (11, 5) {};
		\node [style=nun] (2) at (11, 4) {};
		\node [style=nun] (3) at (-11, 4) {};
		\node [style=nun] (4) at (11, 3) {};
		\node [style=nun] (5) at (-11, 3) {};
		\node [style=nun] (6) at (11, 2) {};
		\node [style=nun] (7) at (-11, 2) {};
		\node [style=nun] (8) at (11, 1) {};
		\node [style=nun] (9) at (-11, 1) {};
		\node [style=nun] (10) at (-11, -3) {};
		\node [style=nun] (11) at (11, -1) {};
		\node [style=nun] (12) at (11, -4) {};
		\node [style=nun] (13) at (-11, -4) {};
		\node [style=nun] (14) at (-11, -1) {};
		\node [style=nun] (15) at (-11, -2) {};
		\node [style=nun] (16) at (-11, 0) {};
		\node [style=nun] (17) at (11, 0) {};
		\node [style=nun] (18) at (11, -3) {};
		\node [style=nun] (19) at (11, -2) {};
		\node [style=nun] (20) at (-11, -5) {};
		\node [style=nun] (21) at (11, -5) {};
		\node at (-12, 5) {A};
		\node at (-12, 4) {B};
		\node at (-12, 3) {C};
		\node at (-12, 2) {P};
		\node at (-12, 1) {Q};
		\node  at (-12, 0) {R};
		\node  at (-12, -1) {S};
		\node at (-12, -2) {T};
		\node  at (-12, -3) {V};
		\node at (-12, -4) {$S_B$};
		\node at (-12, -5) {$S_P$};
		\node [style=ctrl] (33) at (-10, 5) {};
		\node [style=ctrl] (34) at (-9.25, 4) {};
		\node [style=ctrl] (35) at (-8.5, 4) {};
		\node [style=ctrl] (36) at (-7.75, 3) {};
		\node [style=ctrl] (37) at (-7, 5) {};
		\node [style=ctrl] (38) at (-6.25, 3) {};
		\node [style=targ] (39) at (-5, 5) {};
		\node [style=targ] (40) at (-4.25, 4) {};
		\node [style=targ] (41) at (-3.5, 4) {};
		\node [style=targ] (42) at (-2.75, 3) {};
		\node [style=targ] (43) at (-2, 5) {};
		\node [style=targ] (44) at (-1.25, 3) {};
		\node [style=targ] (45) at (-10, 2) {};
		\node [style=targ] (46) at (-9.25, 2) {};
		\node [style=targ] (47) at (-8.5, 1) {};
		\node [style=targ] (48) at (-7.75, 1) {};
		\node [style=targ] (49) at (-7, 0) {};
		\node [style=targ] (50) at (-6.25, 0) {};
		\node [style=ctrl] (51) at (-5, -1) {};
		\node [style=ctrl] (52) at (-4.25, -1) {};
		\node [style=ctrl] (53) at (-3.5, -2) {};
		\node [style=ctrl] (54) at (-2.75, -2) {};
		\node [style=ctrl] (55) at (-2, -3) {};
		\node [style=ctrl] (56) at (-1.25, -3) {};
		\node [style=ctrl] (57) at (1.5, -2) {};
		\node [style=targ] (58) at (1.5, 2) {};
		\node [style=ctrl] (59) at (2.5, -3) {};
		\node [style=targ] (60) at (2.5, 1) {};
		\node [style=ctrl] (61) at (3.5, -1) {};
		\node [style=targ] (62) at (3.5, 0) {};
		\node [style=ctrl] (63) at (6, -1) {};
		\node [style=ctrl] (64) at (6.75, -2) {};
		\node [style=ctrl] (65) at (7.5, -3) {};
		\node [style=targ] (66) at (6, -4) {};
		\node [style=targ] (67) at (6.75, -4) {};
		\node [style=targ] (68) at (7.5, -4) {};
		\node [style=targ] (69) at (8.5, 0) {};
		\node [style=targ] (70) at (9.25, 1) {};
		\node [style=targ] (71) at (10, 2) {};
		\node [style=ctrl] (72) at (8.5, -5) {};
		\node [style=ctrl] (73) at (9.25, -5) {};
		\node [style=ctrl] (74) at (10, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (5) to (4);
		\draw (7) to (6);
		\draw (9) to (8);
		\draw (16) to (17);
		\draw (14) to (11);
		\draw (15) to (19);
		\draw (10) to (18);
		\draw (13) to (12);
		\draw (20) to (21);
		\draw (33) to (45);
		\draw (34) to (46);
		\draw (35) to (47);
		\draw (36) to (48);
		\draw (37) to (49);
		\draw (38) to (50);
		\draw (39) to (51);
		\draw (40) to (52);
		\draw (41) to (53);
		\draw (42) to (54);
		\draw (43) to (55);
		\draw (44) to (56);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (63) to (66);
		\draw (64) to (67);
		\draw (65) to (68);
		\draw (69) to (72);
		\draw (70) to (73);
		\draw (71) to (74);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/single_error/directerr1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-11, 0) {};
		\node [style=nun] (1) at (-1, 0) {};
		\node [style=gbox] (2) at (-4, 0) {};
		\node [style=rbox] (3) at (-8, 0) {};
		\node [style=rbox] (4) at (-4, 2) {};
		\node [style=gbox] (5) at (-8, -2) {};
		\node [style=none] (6) at (-7, -1) {P};
		\node [style=none] (7) at (-5, 1) {B};
		\node [style=nun] (8) at (-11, 2) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=nun] (10) at (-11, -2) {};
		\node [style=red, label={[rphase]below:$\mathbf{e}_k\pi$}] (11) at (-9.5, -2) {};
		\node [style=none] (12) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (2) to (4);
		\draw [style=double, ->] (3) to (5);
		\draw [style=double] (4) to (12);
		\draw [style=double] (10) to (5);
		\draw [style=double] (5) to (9);
		\draw [style=double] (0) to (3);
		\draw [style=double] (3) to (2);
		\draw [style=double] (2) to (1);
		\draw [style=double] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/single_error/directerr2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 1) {B};
		\node [style=nun] (1) at (3, -2) {};
		\node [style=nun] (2) at (3, 2) {};
		\node [style=none] (3) at (13, -2) {};
		\node [style=rbox] (4) at (10, 2) {};
		\node [style=none] (5) at (7, -1) {P};
		\node [style=none] (6) at (13, 2) {};
		\node [style=nun] (7) at (3, 0) {};
		\node [style=rbox] (8) at (6, 0) {};
		\node [style=gbox] (9) at (10, 0) {};
		\node [style=nun] (10) at (13, 0) {};
		\node [style=gbox] (11) at (6, -2) {};
		\node [style=red, label={[rphase]above:$P^T\mathbf{e}_k\pi$}] (12) at (7.5, 0) {};
		\node [style=red, label={[rphase]below:$\mathbf{e}_k\pi$}] (13) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (9) to (4);
		\draw [style=double, ->] (8) to (11);
		\draw [style=double] (4) to (6);
		\draw [style=double] (1) to (11);
		\draw [style=double] (11) to (3);
		\draw [style=double] (7) to (8);
		\draw [style=double] (8) to (9);
		\draw [style=double] (9) to (10);
		\draw [style=double] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/single_error/directerr3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (28, 0) {};
		\node [style=nun] (1) at (17, -2) {};
		\node [style=none] (2) at (28, -2) {};
		\node [style=gbox] (3) at (24, 0) {};
		\node [style=red, label={[rphase]below:$\mathbf{e}_k\pi$}] (4) at (23, -2) {};
		\node [style=none] (5) at (21, -1) {P};
		\node [style=gbox] (6) at (20, -2) {};
		\node [style=rbox] (7) at (24, 2) {};
		\node [style=none] (8) at (23, 1) {B};
		\node [style=nun] (9) at (17, 0) {};
		\node [style=rbox] (10) at (20, 0) {};
		\node [style=nun] (11) at (17, 2) {};
		\node [style=red, label={[rphase]above:$P^T\mathbf{e}_k\pi$}] (12) at (26, 0) {};
		\node [style=none] (13) at (28, 2) {};
		\node [style=red, label={[rphase]above:$BP^T\mathbf{e}_k\pi$}] (14) at (26, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (3) to (7);
		\draw [style=double, ->] (10) to (6);
		\draw [style=double] (7) to (13);
		\draw [style=double] (1) to (6);
		\draw [style=double] (6) to (2);
		\draw [style=double] (9) to (10);
		\draw [style=double] (10) to (3);
		\draw [style=double] (3) to (0);
		\draw [style=double] (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/single_error/example-1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=rbox] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1.center) to (0);
		\draw [style=double] (0) to (2.center);
		\draw [style=double] (3.center) to (5);
		\draw [style=double] (5) to (4.center);
		\draw [style=double, ->] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ = \ \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (1) at (0, 2.5) {};
		\node [style=none] (8) at (2, 3.5) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=red] (12) at (0.5, -2.5) {};
		\node [style=green] (0) at (-1, 3.5) {};
		\node [style=green] (2) at (1, 1.5) {};
		\node [style=none] (10) at (-2, -2.5) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=none] (11) at (2, -2.5) {};
		\node [style=none] (6) at (-2, 2.5) {};
		\node [style=none] (7) at (-2, 3.5) {};
		\node [style=none] (5) at (2, 2.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=red] (9) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (4.center);
		\draw (6.center) to (1);
		\draw (1) to (5.center);
		\draw (7.center) to (0);
		\draw (0) to (8.center);
		\draw (10.center) to (12);
		\draw (12) to (11.center);
		\draw (13.center) to (9);
		\draw (9) to (14.center);
		\draw (12) to (0);
		\draw (9) to (0);
		\draw (12) to (2);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/single_error/noprop.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-11, 0) {};
		\node [style=nun] (1) at (-1, 0) {};
		\node [style=gbox] (2) at (-5, 0) {};
		\node [style=rbox] (3) at (-8, 0) {};
		\node [style=rbox] (4) at (-5, 2) {};
		\node [style=gbox] (5) at (-8, -2) {};
		\node [style=none] (6) at (-7, -1) {P};
		\node [style=none] (7) at (-6, 1) {B};
		\node [style=nun] (8) at (-11, 2) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=nun] (10) at (-11, -2) {};
		\node [style=green, label={[gphase]above:$\mathbf{e}_j\pi$}] (11) at (-7.5, 2) {};
		\node [style=none] (12) at (-1, 2) {};
		\node [style=none] (13) at (1, 0) {=};
		\node [style=none] (14) at (8, 1) {B};
		\node [style=nun] (15) at (3, -2) {};
		\node [style=nun] (16) at (3, 2) {};
		\node [style=none] (17) at (13, -2) {};
		\node [style=rbox] (18) at (9, 2) {};
		\node [style=none] (19) at (7, -1) {P};
		\node [style=none] (20) at (13, 2) {};
		\node [style=nun] (21) at (3, 0) {};
		\node [style=rbox] (22) at (6, 0) {};
		\node [style=gbox] (23) at (9, 0) {};
		\node [style=nun] (24) at (13, 0) {};
		\node [style=gbox] (25) at (6, -2) {};
		\node [style=green, label={[gphase]above:$\mathbf{e}_j\pi$}] (26) at (11, 2) {};
		\node [style=green, label={[gphase]above:$B^T\mathbf{e}_j\pi$}] (27) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (2) to (4);
		\draw [style=double, ->] (3) to (5);
		\draw [style=double] (8) to (11);
		\draw [style=double] (11) to (4);
		\draw [style=double] (4) to (12);
		\draw [style=double] (10) to (5);
		\draw [style=double] (5) to (9);
		\draw [style=double] (0) to (3);
		\draw [style=double] (3) to (2);
		\draw [style=double] (2) to (1);
		\draw [style=double, ->] (23) to (18);
		\draw [style=double, ->] (22) to (25);
		\draw [style=double] (18) to (20);
		\draw [style=double] (15) to (25);
		\draw [style=double] (25) to (17);
		\draw [style=double] (21) to (22);
		\draw [style=double] (22) to (23);
		\draw [style=double] (23) to (24);
		\draw [style=double] (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/single_error/phase-def-1.tex <==
\begin{equation}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green,label={above:$\pi$}] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1) to (0);
		\draw [style=double] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ := \ \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green,label={above:$\pi$}] (0) at (0, 1.5) {};
		\node [style=green,label={above:$\pi$}] (1) at (0, 0.5) {};
		\node [style=green,label={above:$\pi$}] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node (9) at (0.5, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (6) to (1);
		\draw (1) to (5);
		\draw (7) to (0);
		\draw (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red,label={above:$\pi$}] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1) to (0);
		\draw [style=double] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ := \ \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red,label={above:$\pi$}] (0) at (0, 1.5) {};
		\node [style=red,label={above:$\pi$}] (1) at (0, 0.5) {};
		\node [style=red,label={above:$\pi$}] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node (9) at (0.5, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (6) to (1);
		\draw (1) to (5);
		\draw (7) to (0);
		\draw (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

==> tikzfigs/single_error/phase-def-2.tex <==
\begin{equation}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green,label={[gphase]above:$\mathbf{e}_i\pi$}] (0) at (0, 0) {};
		\node [style=nun] (1) at (-2, 0) {};
		\node [style=nun] (2) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1) to (0);
		\draw [style=double] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ := \ \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		%\node [style=green] (0) at (0, 1.5) {};
		\node [style=green,label={[gphase]above:$\pi$}] (1) at (0, 0.5) {};
		%\node [style=green] (2) at (0, -1.5) {};
		\node [style=nun] (3) at (-2, -1.5) {};
		\node [style=nun] (4) at (2, -1.5) {};
		\node [style=nun] (5) at (2, 0.5) {};
		\node [style=nun] (6) at (-2, 0.5) {};
		\node [style=nun] (7) at (-2, 1.5) {};
		\node [style=nun] (8) at (2, 1.5) {};
		\node (9) at (0.5, -0.5) {$\vdots$};
		\node (10) at (2.75, 0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (6) to (1);
		\draw (1) to (5);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

==> tikzfigs/single_error/phaseoverall.tex <==
\begin{tikzpicture}[scale=.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4, 0.5) {};
		\node [style=nun] (1) at (4, 0.5) {};
		\node [style=nun] (2) at (-4, -0.5) {};
		\node [style=nun] (3) at (4, 1.5) {};
		\node [style=nun] (4) at (4, -0.5) {};
		\node [style=green] (5) at (-2, -1.25) {};
		\node [style=green] (6) at (0, 0) {};
		\node [style=green] (7) at (2, 1.25) {};
		\node [style=nun] (8) at (-4, -1.5) {};
		\node [style=green] (9) at (0, 7) {};
		\node [style=nun] (10) at (-4, 6.75) {};
		\node [style=nun] (11) at (4, 7.25) {};
		\node [style=nun] (12) at (-4, 4) {};
		\node [style=nun] (13) at (-4, 5) {};
		\node [style=nun] (14) at (4, 5) {};
		\node [style=nun] (15) at (-4, 3) {};
		\node [style=nun] (16) at (4, 4) {};
		\node [style=nun] (17) at (4, 6) {};
		\node [style=red] (18) at (-1.75, 3.25) {};
		\node [style=red] (19) at (0, 4.5) {};
		\node [style=red] (20) at (2, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (4) to (8);
		\draw (9) to (11);
		\draw (9) to (10);
		\draw (13) to (17);
		\draw (12) to (14);
		\draw (16) to (15);
		\draw (5) to (18);
		\draw (5) to (19);
		\draw (6) to (19);
		\draw (6) to (20);
		\draw (7) to (20);
		\draw (7) to (18);
		\draw (18) to (9);
		\draw (9) to (19);
		\draw (9) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ \ \longrightarrow \ \ \ \
\begin{tikzpicture}[scale=.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4, -1) {};
		\node [style=nun] (1) at (4, -1) {};
		\node [style=rbox] (2) at (0, 3) {};
		\node [style=gbox] (3) at (0, -1) {};
		\node [style=none] (4) at (0.75, 1) {B};
		\node [style=green] (5) at (2, 5) {};
		\node [style=nun] (6) at (-4, 3) {};
		\node [style=nun] (7) at (4, 3) {};
		\node [style=nun] (8) at (-4, 5) {};
		\node [style=nun] (9) at (4, 5) {};
		\node [style=rbox] (10) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (3) to (2);
		\draw [style=double] (0) to (3);
		\draw [style=double] (3) to (1);
		\draw [style=double] (6) to (2);
		\draw [style=double] (2) to (10);
		\draw [style=double] (10) to (7);
		\draw (10) to (5);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ \ \ \ \ \ \ \ \
B=\left(\begin{array}{cccc}
1 & 1 & 0\\
0 & 1 & 1\\
1 & 0 & 1
\end{array}\right)

==> tikzfigs/single_error/ring-layout.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue] (0) at (-3, 0) {A};
		\node [style=blue] (1) at (3, 0) {B};
		\node [style={node_empty}] (2) at (0, 2) {P};
		\node [style=blue] (3) at (0, -5) {C};
		\node [style={node_empty}] (4) at (3, -3) {Q};
		\node [style={node_empty}] (5) at (-3, -3) {R};
		\node [style={node_empty}] (6) at (0, 0) {S};
		\node [style={node_empty}] (7) at (-1, -2) {V};
		\node [style={node_empty}] (8) at (1, -2) {T};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (0);
		\draw (0) to (5);
		\draw (5) to (3);
		\draw (3) to (4);
		\draw (1) to (4);
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (8);
		\draw (8) to (3);
		\draw (3) to (7);
		\draw (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/single_error/ring-zx.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (2) at (0, -2.5) {};
		\node [style=red] (3) at (-6, -2.5) {};
		\node [style=green] (4) at (-6, 0.5) {};
		\node [style=green] (5) at (-3, -4.5) {};
		\node [style=green] (6) at (0, 0.5) {};
		\node [style=red] (7) at (-3, 2.5) {};
		\node [style=nun] (8) at (-7.25, 0.25) {};
		\node [style=green] (9) at (5.5, -0.5) {};
		\node [style=red] (10) at (4.5, -3) {};
		\node [style=nun] (11) at (2.75, 2.25) {};
		\node [style=green] (13) at (4.5, 0.75) {};
		\node [style=green] (14) at (3.5, -0.5) {};
		\node [style=red] (15) at (1.5, 2) {};
		\node [style=red] (17) at (7.5, 2) {};
		\node [style=nun] (24) at (4.75, -0.25) {};
		\node [style=nun] (25) at (2.25, -0.75) {};
		\node [style=nun] (26) at (5.75, 1) {};
		\node [style=nun] (27) at (3.25, 0.5) {};
		\node [style=nun] (28) at (6.75, -0.25) {};
		\node [style=nun] (29) at (4.25, -0.75) {};
		\node [style=nun] (30) at (1.25, -2.25) {};
		\node [style=nun] (31) at (-1.25, -2.75) {};
		\node [style=nun] (32) at (-4.75, -2.25) {};
		\node [style=nun] (33) at (-7.25, -2.75) {};
		\node [style=nun] (34) at (-1.75, 2.75) {};
		\node [style=nun] (35) at (-4.25, 2.25) {};
		\node [style=nun] (36) at (-1.25, 0.25) {};
		\node [style=nun] (37) at (8.75, 2.25) {};
		\node [style=nun] (38) at (-4.25, -4.75) {};
		\node [style=nun] (39) at (5.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (7) to (4);
		\draw (4) to (3);
		\draw (3) to (5);
		\draw (5) to (2);
		\draw (6) to (2);
		\draw (13) to (17);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (14) to (10);
		\draw (10) to (9);
		\draw (17) to (9);
		\draw (8.center) to (11.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ = \ \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-4, -1) {};
		\node [style=gbox] (1) at (-1.5, -1) {};
		\node [style=rbox] (2) at (1, -1) {};
		\node [style=rbox] (3) at (-1.5, 1) {};
		\node [style=gbox] (4) at (1, -3) {};
		\node [style=none] (5) at (1.5, -2) {P};
		\node [style=none] (6) at (-0.75, 0) {B};
		\node [style=nun] (7) at (-4, 1) {};
		\node [style=nun] (8) at (-4, -3) {};
		\node [style=nun] (9) at (3.5, -3) {};
		\node [style=nun] (10) at (3.5, 1) {};
		\node [style=nun] (11) at (3.5, -1) {};
		\node [style=none] (12) at (4, -3) {$\mathcal{P}$};
		\node [style=none] (13) at (4, -1) {$\mathcal{D}$};
		\node [style=none] (14) at (4, 1) {$\mathcal{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (1) to (3);
		\draw [style=double, ->] (2) to (4);
		\draw [style=double] (0) to (1);
		\draw [style=double] (1) to (2);
		\draw [style=double] (7) to (3);
		\draw [style=double] (3) to (10);
		\draw [style=double] (2) to (11);
		\draw [style=double] (8) to (4);
		\draw [style=double] (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/single_error/robot.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nun] (0) at (-7, 0) {};
		\node [style=nun] (1) at (5, 0) {};
		\node [style=gbox] (2) at (-1, 0) {};
		\node [style=rbox] (3) at (-4, 0) {};
		\node [style=rbox] (4) at (-1, 2) {};
		\node [style=gbox] (5) at (-4, -2) {};
		\node [style=none] (6) at (-3, -1) {P};
		\node [style=none] (7) at (-2, 1) {B};
		\node [style=nun] (8) at (-7, 2) {};
		\node [style=none] (9) at (5, -2) {};
		\node [style=nun] (10) at (-7, -2) {};
		\node [style=none] (11) at (5, 2) {};
		\node [style=gbox] (12) at (3, -2) {};
		\node [style=none] (13) at (3.5, -0.75) {C};
		\node [style=rbox] (14) at (3, 2) {};
		\node [style=none] (15) at (5, 4) {};
		\node [style=nun] (16) at (-7, 4) {};
		\node [style=green] (17) at (1, 4) {};
		\node [style=none] (18) at (5, -4) {};
		\node [style=red] (19) at (1, -4) {};
		\node [style=nun] (20) at (-7, -4) {};
		\node [style=rbox] (21) at (1, 2) {};
		\node [style=gbox] (22) at (1, -2) {};
		\node [style=none] (23) at (-8, 0) {$\mathcal{D}$};
		\node [style=none] (24) at (-8, 2) {$\mathcal{B}$};
		\node [style=none] (25) at (-8, 4) {$\mathcal{S_P}$};
		\node [style=none] (26) at (-8, -2) {$\mathcal{P}$};
		\node [style=none] (27) at (-8, -4) {$\mathcal{S_B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, ->] (2) to (4);
		\draw [style=double, ->] (3) to (5);
		\draw [style=double] (10) to (5);
		\draw [style=double] (0) to (3);
		\draw [style=double] (8) to (4);
		\draw [style=double, ->] (12) to (14);
		\draw [style=double] (22) to (19);
		\draw [style=double] (5) to (22);
		\draw [style=double] (22) to (12);
		\draw [style=double] (12) to (9);
		\draw [style=double] (4) to (21);
		\draw [style=double] (21) to (14);
		\draw [style=double] (14) to (11);
		\draw [style=double] (3) to (2);
		\draw [style=double] (2) to (1);
		\draw (21) to (17);
		\draw (16) to (15);
		\draw (20) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzfigs/single_error/sp-sp-transpose.tex <==
\begin{equation}\label{eq:transpose-spider-box}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=rbox] (5) at (0, -1) {};
		\node [minimum height=14pt] (6) at (0.75, 0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1) to (0);
		\draw [style=double] (0) to (2);
		\draw [style=double] (3) to (5);
		\draw [style=double] (5) to (4);
		\draw [style=double,->] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ = \ \ \ 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=rbox] (5) at (0, -1) {};
		\node [minimum height=14pt] (6) at (1, 0) {$M^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1) to (0);
		\draw [style=double] (0) to (2);
		\draw [style=double] (3) to (5);
		\draw [style=double] (5) to (4);
		\draw [style=double,->] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

==> tikzfigs/single_error/spider-node-1.tex <==
\begin{equation}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rbox] (0) at (0, 1) {};
		\node [style=nun] (1) at (-2, 1) {};
		\node [style=nun] (2) at (2, 1) {};
		\node [style=nun] (3) at (-2, -1) {};
		\node [style=nun] (4) at (2, -1) {};
		\node [style=green] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1) to (0);
		\draw [style=double] (0) to (2);
		\draw (3) to (5);
		\draw (5) to (4);
		\draw [style=double] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ := \ \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (0) at (0, -2) {};
		\node [style=nun] (1) at (2, -2) {};
		\node [style=nun] (2) at (-2, -2) {};
		\node [style=nun] (3) at (-2, -1) {};
		\node [style=nun] (4) at (2, -1) {};
		\node [style=nun] (5) at (-2, 1) {};
		\node [style=nun] (6) at (2, 1) {};
		\node [style=red] (7) at (-1, 4) {};
		\node [style=nun] (8) at (-2, 3) {};
		\node [style=red] (9) at (1, 1) {};
		\node [style=nun] (10) at (2, 3) {};
		\node [style=red] (11) at (0, 3) {};
		\node [style=nun] (12) at (-2, 4) {};
		\node (13) at (0.5, 2) {$\vdots$};
		\node [style=nun] (14) at (2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (5) to (9);
		\draw (9) to (6);
		\draw (8) to (11);
		\draw (11) to (10);
		\draw (12) to (7);
		\draw (7) to (14);
		\draw (11) to (0);
		\draw (7) to (0);
		\draw (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

==> tikzfigs/single_error/spider-node-2.tex <==
\begin{equation}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rbox] (0) at (0, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=green] (5) at (0, -1) {};
		\node (6) at (0.5, -0.25) {$\mathbf{v}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (1) to (0);
		\draw [style=double] (0) to (2);
		\draw (3) to (5);
		\draw (5) to (4);
		\draw [style=double,<-] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \ := \ \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (0) at (0, -2) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=red] (7) at (-1, 4) {};
		\node [style=none] (8) at (-2, 3) {};
		\node [style=red] (9) at (1, 1) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=red] (11) at (0, 3) {};
		\node [style=none] (12) at (-2, 4) {};
		\node (13) at (0.5, 2) {$\vdots$};
		\node [style=none] (14) at (2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (5) to (9);
		\draw (9) to (6);
		\draw (8) to (11);
		\draw (11) to (10);
		\draw (12) to (7);
		\draw (7) to (14);
		\draw (11) to (0);
		\draw (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}
